Over-the-Air Statistical Estimation

We study schemes and lower bounds for distributed minimax statistical estimation over a Gaussian multiple-access channel (MAC) under squared error loss, in a framework combining statistical estimation and wireless communication. First, we develop "analog" joint estimation-communication schemes that exploit the superposition property of the Gaussian MAC and we characterize their risk in terms of the number of nodes and dimension of the parameter space. Then, we derive information-theoretic lower bounds on the minimax risk of any estimation scheme restricted to communicate the samples over a given number of uses of the channel and show that the risk achieved by our proposed schemes is within a logarithmic factor of these lower bounds. We compare both achievability and lower bound results to previous "digital" lower bounds, where nodes transmit errorless bits at the Shannon capacity of the MAC, showing that estimation schemes that leverage the physical layer offer a drastic reduction in estimation error over digital schemes relying on a physical-layer abstraction.

==> figures/simulation-glm-P0.1-B4.0-var10.0-noise1.0-upto1e6.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(0.02, 0.02)}, anchor={south west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={119.92mm}, height={79.28mm}, scaled x ticks={false}, xlabel={$n$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.5972054381193534}, xmax={1.6744656631879956e6}, xtick={{1.0,10.0,100.0,1000.0,10000.0,100000.0,1.0e6}}, xticklabels={{$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$,$10^{5}$,$10^{6}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={square error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={2.5782529604790454e-6}, ymax={685527.6020056081}, ytick={{0.0001,0.01,1.0,100.0,10000.0}}, yticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$,$10^{4}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={0c8bc334-ef6d-4ecd-9087-f73ec0f2b481}, draw opacity={1.0}, line width={1}, dotted, mark={x}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  269671.1010121532  \\
            2.0  69975.6921273201  \\
            3.0  32262.460162097042  \\
            6.0  8933.723546943007  \\
            10.0  3587.4062754757056  \\
            18.0  1361.508524552727  \\
            32.0  565.9072953992053  \\
            56.0  263.12548787596984  \\
            100.0  126.39461826893505  \\
            178.0  64.43492428948466  \\
            316.0  34.41545204649544  \\
            562.0  18.431675522447343  \\
            1000.0  10.380217450785874  \\
            1778.0  5.681831129839853  \\
            3162.0  3.1973973088919196  \\
            5623.0  1.7882409957041434  \\
            10000.0  0.9995983129404962  \\
            17783.0  0.5591552143593276  \\
            31623.0  0.31736969869376275  \\
            56234.0  0.1767315615548801  \\
            100000.0  0.10030729086647223  \\
            177828.0  0.05643781247426073  \\
            316228.0  0.031601641451545294  \\
            562341.0  0.017862839807226003  \\
            1.0e6  0.010002769730475971  \\
        }
        ;
    \addlegendentry {simulation, $d = 1000$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={95ab594e-4cdf-4010-b616-0b269b96d4b2}, draw opacity={1.0}, line width={1}, dotted, mark={x}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  26449.184336013444  \\
            2.0  7002.992470284074  \\
            3.0  3278.6014808484424  \\
            6.0  880.3528848371061  \\
            10.0  352.7270467963537  \\
            18.0  133.5860148955134  \\
            32.0  55.76554375543905  \\
            56.0  26.578837712691254  \\
            100.0  12.984507021040171  \\
            178.0  6.43929946835764  \\
            316.0  3.418584304699311  \\
            562.0  1.8714137971271096  \\
            1000.0  1.0372243354331112  \\
            1778.0  0.581655911678952  \\
            3162.0  0.3257454848405791  \\
            5623.0  0.17865803946228273  \\
            10000.0  0.09964693022681642  \\
            17783.0  0.05606735472961242  \\
            31623.0  0.03220961141352541  \\
            56234.0  0.017931793698610646  \\
            100000.0  0.00970774479112043  \\
            177828.0  0.00564383257975326  \\
            316228.0  0.0031585245324605702  \\
            562341.0  0.001780936175732621  \\
            1.0e6  0.001013795220448238  \\
        }
        ;
    \addlegendentry {simulation, $d = 100$}
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={48973a7d-1791-4476-938c-a5af5c5e5b35}, draw opacity={1.0}, line width={1}, dotted, mark={x}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  2604.217123059816  \\
            2.0  710.3101924612681  \\
            3.0  335.4461535207805  \\
            6.0  88.66827832264887  \\
            10.0  35.90748185200343  \\
            18.0  12.998084312528142  \\
            32.0  5.447671775450903  \\
            56.0  2.683671963994264  \\
            100.0  1.1993350831421148  \\
            178.0  0.6297734001321258  \\
            316.0  0.35989115293197715  \\
            562.0  0.16949970047151136  \\
            1000.0  0.10577611784109205  \\
            1778.0  0.05099020447735895  \\
            3162.0  0.0300297275091301  \\
            5623.0  0.017705878099085505  \\
            10000.0  0.010570939526916671  \\
            17783.0  0.005880101871647403  \\
            31623.0  0.0029608687762660056  \\
            56234.0  0.001803094020223602  \\
            100000.0  0.001061163997190912  \\
            177828.0  0.0005652944935734918  \\
            316228.0  0.0003217939553720226  \\
            562341.0  0.00017442561314189066  \\
            1.0e6  9.739880372343102e-5  \\
        }
        ;
    \addlegendentry {simulation, $d = 10$}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={86209d87-29f2-4434-a92f-aa1f3db0c369}, draw opacity={1.0}, line width={1.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  325600.0  \\
            0.9753805149476329  283543.3254660636  \\
            1.0465038638334605  246961.61820332415  \\
            1.1228134253606252  215139.19680076305  \\
            1.2046873707201984  187454.13487049428  \\
            1.2925314468043747  163365.9652519466  \\
            1.3867809869870662  142404.99772594302  \\
            1.4879030685277344  124163.03844270394  \\
            1.5963988272900191  108285.32707335833  \\
            1.71280594124633  94463.53184937336  \\
            1.8377012950760316  82429.66363773776  \\
            1.9717038390623107  71950.78842817526  \\
            2.1154776564557034  62824.433443843154  \\
            2.2697352545053735  54874.59584312706  \\
            2.4352410954676724  47948.27493024368  \\
            2.612815385090786  41912.45917354569  \\
            2.8033381373502433  36651.50834868123  \\
            3.0077535355791203  32064.878958038575  \\
            3.227074611605599  28065.14788366386  \\
            3.462388266086532  24576.29514310907  \\
            3.714860654916536  21532.21175376491  \\
            3.985742968406311  18875.403173061874  \\
            4.27637763187036  16555.862658010457  \\
            4.588204958352676  14530.092254802186  \\
            4.922770286459647  12760.25205441061  \\
            5.281731638673509  11213.420891351945  \\
            5.6668679380990294  9860.953870401643  \\
            6.080087824363589  8677.924023912017  \\
            6.52343911236005  7642.637068481616  \\
            6.999118940707602  6736.209677139412  \\
            7.509484660223823  5942.202940636795  \\
            8.057065516368512  5246.3037838285645  \\
            8.644575183554569  4636.048052137487  \\
            9.27492521344288  4100.579807556847  \\
            9.951239463867573  3630.442089903168  \\
            10.676869579897792  3217.3950212900704  \\
            11.45541160375637  2854.2576723939396  \\
            12.290723795909873  2534.7705787416407  \\
            13.186945755647068  2253.47620328165  \\
            14.148518935902494  2005.6149959924942  \\
            15.18020865399161  1787.0350092632996  \\
            16.287127707337135  1594.1132953556732  \\
            17.474761711220392  1423.6875447272241  \\
            18.748996284125056  1272.996625972223  \\
            20.11614621539727  1139.628863616251  \\
            21.58298675976967  1021.4770424664536  \\
            23.156787213837294  916.6992596875226  \\
            24.84534694088192  823.6848608699454  \\
            26.657034022575004  741.0247963608876  \\
            28.600826729107357  667.4858210197566  \\
            30.686358013261234  601.9880360604002  \\
            32.923963248926384  543.5853372446628  \\
            35.32473145064023  491.44839069608344  \\
            37.90056022798355  444.84980713590556  \\
            40.664214747171805  403.15122838624467  \\
            43.62939099204132  365.7920773885895  \\
            46.81078363793577  332.27975548945517  \\
            50.22415887485922  302.1810989915013  \\
            53.8864325407891  275.11493151606425  \\
            57.815753952358335  250.7455700568076  \\
            62.03159584835061  228.77716114544558  \\
            66.55485089174644  208.94873966531688  \\
            71.40793520856002  191.02991685502957  \\
            76.61489947657974  174.8171162187959  \\
            82.20154811454022  160.13028664249876  \\
            88.19556716239815  146.81003121357173  \\
            94.6266614864543  134.7150982396623  \\
            101.52670198927645  123.72018791323798  \\
            108.92988355395892  113.71403411360474  \\
            116.8728945054507  104.59772609310737  \\
            125.39509842876164  96.28323936385378  \\
            134.53872924509005  88.69214907490749  \\
            144.34910051262378  81.75450262548577  \\
            154.87482998925358  75.40783126507387  \\
            166.16808057007987  69.59628304536628  \\
            178.2848187937346  64.26986176277366  \\
            191.2850921986162  59.383758508317406  \\
            205.23332690354079  54.897764162742725  \\
            220.19864688755075  50.775752672164295  \\
            236.25521655114625  46.98522624272261  \\
            253.48260825659383  43.49691472691217  \\
            271.96619666874403  40.28442246150624  \\
            291.7975818506198  37.32391667648554  \\
            313.0750432105246  34.59385234274782  \\
            335.9040265503275  32.074728978089105  \\
            360.3976666286058  29.748875498600466  \\
            386.67734782834856  27.600259697139773  \\
            414.87330570773935  25.6143193614346  \\
            445.1252724151659  23.777812419905693  \\
            477.58316916696066  22.078683830664772  \\
            512.4078492196321  20.50594721457633  \\
            549.7718950185589  19.04957948222078  \\
            589.860473473632  17.700426921773207  \\
            632.8722536003628  16.4501214043336  \\
            679.0203910740695  15.291005528677488  \\
            728.5335845763462  14.216065671854793  \\
            781.6572091687933  13.218872038248723  \\
            838.6545323107464  12.293524909969241  \\
            899.8080185472638  11.434606397845243  \\
            965.4207293331038  10.63713707657347  \\
            1035.8178249298458  9.896536961333803  \\
            1111.3481758192117  9.208590347735536  \\
            1192.38609161832  8.569414093494448  \\
            1279.3331760649803  7.975428969775767  \\
            1372.6203172658359  7.4233337535659265  \\
            1472.7098230705683  6.910081770529228  \\
            1580.0977121545084  6.432859631241694  \\
            1695.3161721637262  5.989067933059613  \\
            1818.9361971045146  5.576303725689186  \\
            1951.5704170475608  5.192344561221206  \\
            2093.876134170057  4.835133969372212  \\
            2246.5585801816856  4.502768216268749  \\
            2410.3744112773975  4.193484220622499  \\
            2586.1354579371814  3.9056485148276088  \\
            2774.712748155809  3.637747150595007  \\
            2977.040824040774  3.3883764594169796  \\
            3194.1223731703158  3.156234587602377  \\
            3427.0331976634816  2.9401137339874013  \\
            3676.927545587602  2.73889302584136  \\
            3945.04383112441  2.5515319750649628  \\
            4232.710771842419  2.3770644626218465  \\
            4541.353973490459  2.2145932043391934  \\
            4872.50299494486  2.063284655838101  \\
            5227.798928322524  1.9223643184754928  \\
            5609.002531824895  1.7911124118565476  \\
            6018.00295561734  1.6688598817608864  \\
            6456.827103987057  1.5549847152632277  \\
            6927.649680176206  1.448908537459125  \\
            7432.803963669776  1.3500934665642899  \\
            7974.79337334794  1.2580392062722043  \\
            8556.303873806797  1.1722803561567274  \\
            9180.217286330306  1.0923839226176686  \\
            9849.625570479222  1.0179470144091365  \\
            10567.84614707293  0.9485947081812011  \\
            11338.438338501295  0.8839780707214259  \\
            12165.22100784032  0.8237723257186319  \\
            13052.291484186939  0.767675153899467  \\
            14004.045868002155  0.7154051163203948  \\
            15025.200817090441  0.6667001914435415  \\
            16120.816921181804  0.6213164173932134  \\
            17296.323780954677  0.5790266314889041  \\
            18557.54691578543  0.5396192997870037  \\
            19910.736633572025  0.5028974299436103  \\
            21362.59900570421  0.4686775612402043  \\
            22920.329100683884  0.4367888260975807  \\
            24591.646641093703  0.4070720778455789  \\
            26384.83426062024  0.37937907992088976  \\
            28308.778550724903  0.3535717520359374  \\
            30373.014100378972  0.3295214692018281  \\
            32587.770747113307  0.30710840980032295  \\
            34964.02427354628  0.2862209491863663  \\
            37513.550800630444  0.2667550955660986  \\
            40248.98514717636  0.24861396513761852  \\
            43183.88344486978  0.23170729370483023  \\
            46332.79031908524  0.2159509821802393  \\
            49711.31096842909  0.2012666735819978  \\
            53336.188500219025  0.18758135930528272  \\
            57225.38690515644  0.17482701260938843  \\
            61398.180082391955  0.1629402474108995  \\
            65875.2473561721  0.15186200061095834  \\
            70678.7759574223  0.14153723631192575  \\
            75832.57097814088  0.13191467039644492  \\
            81362.17334350821  0.12294651405086982  \\
            87294.98638635463  0.11458823491586653  \\
            93660.41165125614  0.10679833464042456  \\
            100489.9946012703  0.09953814170206118  \\
            107817.58094939913  0.09277161843623463  \\
            115679.48438951638  0.08646518129237263  \\
            124114.66655799553  0.08058753340291608  \\
            133164.93011788037  0.07510950861580239  \\
            142875.12592247815  0.07000392620022199  \\
            153293.37528502216  0.06524545549064213  \\
            164471.30845592232  0.06081048978530332  \\
            176464.32048943307  0.05667702886296955  \\
            189331.84576775422  0.05282456952590184  \\
            203137.6525430318  0.049234003618092666  \\
            217950.1589569434  0.045887523005959045  \\
            233842.77210397573  0.04276853104417269  \\
            250894.25181871373  0.039861560082285745  \\
            269189.100989972  0.03715219459848355  \\
            288817.98433607834  0.034626999575316605  \\
            309878.17771664716  0.0322734537587987  \\
            332474.05020752735  0.030079887466937193  \\
            356717.5813279577  0.028035424636727615  \\
            382728.91598319146  0.02612992882000933  \\
            410636.95987273747  0.024353952858466924  \\
            440580.0183149215  0.022698691986566367  \\
            472706.4816536105  0.021155940128442904  \\
            507175.56064382085  0.019718049170790616  \\
            544158.075460586  0.0183778910087333  \\
            583837.3022412255  0.01712882217555331  \\
            626409.881356252  0.01596465088009628  \\
            672086.7919101018  0.014879606287718072  \\
            721094.3973010543  0.01386830989186219  \\
            773675.5670218914  0.0129257488338044  \\
            830090.8802606361  0.01204725103783388  \\
            890619.917266149  0.011228462038203163  \\
            955562.6448782407  0.010465323382622233  \\
            1.025240903088667e6  0.009754052504935051  \\
            1.1000000000000007e6  0.009091123966942142  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={1d1077f6-22ca-4c69-84b6-c6c57d160d6f}, draw opacity={1.0}, line width={1.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  32560.0  \\
            0.9753805149476329  28354.332546606358  \\
            1.0465038638334605  24696.161820332418  \\
            1.1228134253606252  21513.919680076302  \\
            1.2046873707201984  18745.413487049427  \\
            1.2925314468043747  16336.59652519466  \\
            1.3867809869870662  14240.499772594303  \\
            1.4879030685277344  12416.303844270395  \\
            1.5963988272900191  10828.532707335833  \\
            1.71280594124633  9446.353184937338  \\
            1.8377012950760316  8242.966363773778  \\
            1.9717038390623107  7195.078842817526  \\
            2.1154776564557034  6282.443344384315  \\
            2.2697352545053735  5487.459584312706  \\
            2.4352410954676724  4794.827493024368  \\
            2.612815385090786  4191.245917354569  \\
            2.8033381373502433  3665.150834868123  \\
            3.0077535355791203  3206.4878958038576  \\
            3.227074611605599  2806.5147883663863  \\
            3.462388266086532  2457.629514310907  \\
            3.714860654916536  2153.221175376491  \\
            3.985742968406311  1887.5403173061873  \\
            4.27637763187036  1655.5862658010458  \\
            4.588204958352676  1453.0092254802187  \\
            4.922770286459647  1276.025205441061  \\
            5.281731638673509  1121.3420891351943  \\
            5.6668679380990294  986.0953870401643  \\
            6.080087824363589  867.7924023912017  \\
            6.52343911236005  764.2637068481616  \\
            6.999118940707602  673.6209677139412  \\
            7.509484660223823  594.2202940636795  \\
            8.057065516368512  524.6303783828565  \\
            8.644575183554569  463.6048052137487  \\
            9.27492521344288  410.05798075568464  \\
            9.951239463867573  363.0442089903168  \\
            10.676869579897792  321.73950212900706  \\
            11.45541160375637  285.42576723939396  \\
            12.290723795909873  253.47705787416407  \\
            13.186945755647068  225.34762032816508  \\
            14.148518935902494  200.56149959924943  \\
            15.18020865399161  178.70350092632995  \\
            16.287127707337135  159.41132953556735  \\
            17.474761711220392  142.3687544727224  \\
            18.748996284125056  127.29966259722232  \\
            20.11614621539727  113.96288636162511  \\
            21.58298675976967  102.14770424664535  \\
            23.156787213837294  91.66992596875227  \\
            24.84534694088192  82.36848608699454  \\
            26.657034022575004  74.10247963608877  \\
            28.600826729107357  66.74858210197566  \\
            30.686358013261234  60.198803606040016  \\
            32.923963248926384  54.35853372446628  \\
            35.32473145064023  49.14483906960834  \\
            37.90056022798355  44.48498071359056  \\
            40.664214747171805  40.31512283862447  \\
            43.62939099204132  36.579207738858955  \\
            46.81078363793577  33.22797554894552  \\
            50.22415887485922  30.218109899150125  \\
            53.8864325407891  27.511493151606423  \\
            57.815753952358335  25.07455700568076  \\
            62.03159584835061  22.87771611454456  \\
            66.55485089174644  20.89487396653169  \\
            71.40793520856002  19.102991685502957  \\
            76.61489947657974  17.481711621879587  \\
            82.20154811454022  16.013028664249877  \\
            88.19556716239815  14.681003121357174  \\
            94.6266614864543  13.471509823966231  \\
            101.52670198927645  12.372018791323798  \\
            108.92988355395892  11.371403411360475  \\
            116.8728945054507  10.459772609310736  \\
            125.39509842876164  9.62832393638538  \\
            134.53872924509005  8.869214907490749  \\
            144.34910051262378  8.175450262548576  \\
            154.87482998925358  7.540783126507386  \\
            166.16808057007987  6.959628304536628  \\
            178.2848187937346  6.4269861762773655  \\
            191.2850921986162  5.93837585083174  \\
            205.23332690354079  5.489776416274272  \\
            220.19864688755075  5.07757526721643  \\
            236.25521655114625  4.698522624272261  \\
            253.48260825659383  4.349691472691218  \\
            271.96619666874403  4.0284422461506235  \\
            291.7975818506198  3.732391667648554  \\
            313.0750432105246  3.4593852342747824  \\
            335.9040265503275  3.20747289780891  \\
            360.3976666286058  2.9748875498600467  \\
            386.67734782834856  2.7600259697139773  \\
            414.87330570773935  2.56143193614346  \\
            445.1252724151659  2.3777812419905695  \\
            477.58316916696066  2.2078683830664776  \\
            512.4078492196321  2.0505947214576334  \\
            549.7718950185589  1.9049579482220775  \\
            589.860473473632  1.770042692177321  \\
            632.8722536003628  1.64501214043336  \\
            679.0203910740695  1.5291005528677488  \\
            728.5335845763462  1.4216065671854794  \\
            781.6572091687933  1.3218872038248723  \\
            838.6545323107464  1.229352490996924  \\
            899.8080185472638  1.1434606397845244  \\
            965.4207293331038  1.0637137076573469  \\
            1035.8178249298458  0.9896536961333805  \\
            1111.3481758192117  0.9208590347735536  \\
            1192.38609161832  0.856941409349445  \\
            1279.3331760649803  0.7975428969775767  \\
            1372.6203172658359  0.7423333753565926  \\
            1472.7098230705683  0.6910081770529228  \\
            1580.0977121545084  0.6432859631241694  \\
            1695.3161721637262  0.5989067933059614  \\
            1818.9361971045146  0.5576303725689187  \\
            1951.5704170475608  0.5192344561221206  \\
            2093.876134170057  0.4835133969372212  \\
            2246.5585801816856  0.45027682162687493  \\
            2410.3744112773975  0.4193484220622499  \\
            2586.1354579371814  0.3905648514827608  \\
            2774.712748155809  0.36377471505950076  \\
            2977.040824040774  0.33883764594169796  \\
            3194.1223731703158  0.3156234587602377  \\
            3427.0331976634816  0.2940113733987401  \\
            3676.927545587602  0.2738893025841361  \\
            3945.04383112441  0.2551531975064963  \\
            4232.710771842419  0.23770644626218462  \\
            4541.353973490459  0.22145932043391933  \\
            4872.50299494486  0.2063284655838101  \\
            5227.798928322524  0.19223643184754927  \\
            5609.002531824895  0.17911124118565477  \\
            6018.00295561734  0.16688598817608866  \\
            6456.827103987057  0.1554984715263228  \\
            6927.649680176206  0.1448908537459125  \\
            7432.803963669776  0.135009346656429  \\
            7974.79337334794  0.12580392062722043  \\
            8556.303873806797  0.11722803561567273  \\
            9180.217286330306  0.10923839226176686  \\
            9849.625570479222  0.10179470144091367  \\
            10567.84614707293  0.09485947081812011  \\
            11338.438338501295  0.08839780707214258  \\
            12165.22100784032  0.08237723257186319  \\
            13052.291484186939  0.07676751538994671  \\
            14004.045868002155  0.07154051163203948  \\
            15025.200817090441  0.06667001914435416  \\
            16120.816921181804  0.06213164173932134  \\
            17296.323780954677  0.05790266314889042  \\
            18557.54691578543  0.05396192997870038  \\
            19910.736633572025  0.05028974299436103  \\
            21362.59900570421  0.04686775612402043  \\
            22920.329100683884  0.043678882609758066  \\
            24591.646641093703  0.04070720778455789  \\
            26384.83426062024  0.03793790799208898  \\
            28308.778550724903  0.03535717520359374  \\
            30373.014100378972  0.032952146920182813  \\
            32587.770747113307  0.030710840980032288  \\
            34964.02427354628  0.02862209491863663  \\
            37513.550800630444  0.026675509556609862  \\
            40248.98514717636  0.02486139651376185  \\
            43183.88344486978  0.023170729370483024  \\
            46332.79031908524  0.021595098218023932  \\
            49711.31096842909  0.02012666735819978  \\
            53336.188500219025  0.01875813593052827  \\
            57225.38690515644  0.017482701260938847  \\
            61398.180082391955  0.01629402474108995  \\
            65875.2473561721  0.015186200061095834  \\
            70678.7759574223  0.014153723631192574  \\
            75832.57097814088  0.01319146703964449  \\
            81362.17334350821  0.012294651405086982  \\
            87294.98638635463  0.011458823491586653  \\
            93660.41165125614  0.010679833464042455  \\
            100489.9946012703  0.009953814170206118  \\
            107817.58094939913  0.009277161843623464  \\
            115679.48438951638  0.008646518129237264  \\
            124114.66655799553  0.00805875334029161  \\
            133164.93011788037  0.007510950861580239  \\
            142875.12592247815  0.007000392620022199  \\
            153293.37528502216  0.006524545549064213  \\
            164471.30845592232  0.006081048978530331  \\
            176464.32048943307  0.005667702886296954  \\
            189331.84576775422  0.005282456952590183  \\
            203137.6525430318  0.004923400361809267  \\
            217950.1589569434  0.004588752300595905  \\
            233842.77210397573  0.00427685310441727  \\
            250894.25181871373  0.003986156008228574  \\
            269189.100989972  0.0037152194598483543  \\
            288817.98433607834  0.0034626999575316604  \\
            309878.17771664716  0.0032273453758798697  \\
            332474.05020752735  0.0030079887466937195  \\
            356717.5813279577  0.0028035424636727612  \\
            382728.91598319146  0.002612992882000933  \\
            410636.95987273747  0.002435395285846692  \\
            440580.0183149215  0.002269869198656637  \\
            472706.4816536105  0.0021155940128442905  \\
            507175.56064382085  0.0019718049170790613  \\
            544158.075460586  0.0018377891008733301  \\
            583837.3022412255  0.0017128822175553314  \\
            626409.881356252  0.001596465088009628  \\
            672086.7919101018  0.0014879606287718072  \\
            721094.3973010543  0.001386830989186219  \\
            773675.5670218914  0.0012925748833804399  \\
            830090.8802606361  0.001204725103783388  \\
            890619.917266149  0.0011228462038203164  \\
            955562.6448782407  0.0010465323382622231  \\
            1.025240903088667e6  0.0009754052504935051  \\
            1.1000000000000007e6  0.0009091123966942143  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={1571231d-4a7d-412e-9111-1818f5e6ead3}, draw opacity={1.0}, line width={1.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  3256.0  \\
            0.9753805149476329  2835.4332546606356  \\
            1.0465038638334605  2469.616182033242  \\
            1.1228134253606252  2151.3919680076306  \\
            1.2046873707201984  1874.541348704943  \\
            1.2925314468043747  1633.659652519466  \\
            1.3867809869870662  1424.04997725943  \\
            1.4879030685277344  1241.6303844270394  \\
            1.5963988272900191  1082.8532707335833  \\
            1.71280594124633  944.6353184937336  \\
            1.8377012950760316  824.2966363773777  \\
            1.9717038390623107  719.5078842817526  \\
            2.1154776564557034  628.2443344384316  \\
            2.2697352545053735  548.7459584312707  \\
            2.4352410954676724  479.48274930243684  \\
            2.612815385090786  419.12459173545693  \\
            2.8033381373502433  366.5150834868123  \\
            3.0077535355791203  320.64878958038577  \\
            3.227074611605599  280.6514788366386  \\
            3.462388266086532  245.7629514310907  \\
            3.714860654916536  215.3221175376491  \\
            3.985742968406311  188.75403173061872  \\
            4.27637763187036  165.55862658010457  \\
            4.588204958352676  145.30092254802184  \\
            4.922770286459647  127.60252054410611  \\
            5.281731638673509  112.13420891351946  \\
            5.6668679380990294  98.60953870401642  \\
            6.080087824363589  86.77924023912017  \\
            6.52343911236005  76.42637068481615  \\
            6.999118940707602  67.36209677139412  \\
            7.509484660223823  59.42202940636795  \\
            8.057065516368512  52.46303783828565  \\
            8.644575183554569  46.36048052137487  \\
            9.27492521344288  41.00579807556847  \\
            9.951239463867573  36.304420899031676  \\
            10.676869579897792  32.173950212900706  \\
            11.45541160375637  28.542576723939398  \\
            12.290723795909873  25.34770578741641  \\
            13.186945755647068  22.534762032816506  \\
            14.148518935902494  20.056149959924944  \\
            15.18020865399161  17.870350092632993  \\
            16.287127707337135  15.941132953556735  \\
            17.474761711220392  14.236875447272242  \\
            18.748996284125056  12.72996625972223  \\
            20.11614621539727  11.396288636162511  \\
            21.58298675976967  10.214770424664534  \\
            23.156787213837294  9.166992596875225  \\
            24.84534694088192  8.236848608699454  \\
            26.657034022575004  7.410247963608877  \\
            28.600826729107357  6.6748582101975655  \\
            30.686358013261234  6.019880360604002  \\
            32.923963248926384  5.435853372446628  \\
            35.32473145064023  4.914483906960834  \\
            37.90056022798355  4.448498071359056  \\
            40.664214747171805  4.0315122838624475  \\
            43.62939099204132  3.6579207738858956  \\
            46.81078363793577  3.322797554894552  \\
            50.22415887485922  3.0218109899150125  \\
            53.8864325407891  2.751149315160642  \\
            57.815753952358335  2.5074557005680758  \\
            62.03159584835061  2.2877716114544557  \\
            66.55485089174644  2.089487396653169  \\
            71.40793520856002  1.9102991685502957  \\
            76.61489947657974  1.7481711621879588  \\
            82.20154811454022  1.6013028664249875  \\
            88.19556716239815  1.4681003121357172  \\
            94.6266614864543  1.347150982396623  \\
            101.52670198927645  1.2372018791323798  \\
            108.92988355395892  1.1371403411360475  \\
            116.8728945054507  1.0459772609310738  \\
            125.39509842876164  0.9628323936385378  \\
            134.53872924509005  0.8869214907490749  \\
            144.34910051262378  0.8175450262548577  \\
            154.87482998925358  0.7540783126507387  \\
            166.16808057007987  0.6959628304536627  \\
            178.2848187937346  0.6426986176277366  \\
            191.2850921986162  0.5938375850831741  \\
            205.23332690354079  0.5489776416274272  \\
            220.19864688755075  0.507757526721643  \\
            236.25521655114625  0.46985226242722605  \\
            253.48260825659383  0.4349691472691217  \\
            271.96619666874403  0.40284422461506236  \\
            291.7975818506198  0.37323916676485547  \\
            313.0750432105246  0.3459385234274782  \\
            335.9040265503275  0.320747289780891  \\
            360.3976666286058  0.29748875498600463  \\
            386.67734782834856  0.27600259697139773  \\
            414.87330570773935  0.256143193614346  \\
            445.1252724151659  0.23777812419905697  \\
            477.58316916696066  0.22078683830664775  \\
            512.4078492196321  0.20505947214576334  \\
            549.7718950185589  0.1904957948222078  \\
            589.860473473632  0.1770042692177321  \\
            632.8722536003628  0.16450121404333604  \\
            679.0203910740695  0.15291005528677487  \\
            728.5335845763462  0.14216065671854794  \\
            781.6572091687933  0.13218872038248722  \\
            838.6545323107464  0.1229352490996924  \\
            899.8080185472638  0.11434606397845243  \\
            965.4207293331038  0.10637137076573469  \\
            1035.8178249298458  0.09896536961333804  \\
            1111.3481758192117  0.09208590347735536  \\
            1192.38609161832  0.08569414093494448  \\
            1279.3331760649803  0.07975428969775766  \\
            1372.6203172658359  0.07423333753565926  \\
            1472.7098230705683  0.06910081770529228  \\
            1580.0977121545084  0.06432859631241694  \\
            1695.3161721637262  0.059890679330596136  \\
            1818.9361971045146  0.05576303725689186  \\
            1951.5704170475608  0.051923445612212064  \\
            2093.876134170057  0.048351339693722115  \\
            2246.5585801816856  0.04502768216268749  \\
            2410.3744112773975  0.041934842206224995  \\
            2586.1354579371814  0.03905648514827609  \\
            2774.712748155809  0.03637747150595007  \\
            2977.040824040774  0.033883764594169793  \\
            3194.1223731703158  0.03156234587602377  \\
            3427.0331976634816  0.02940113733987401  \\
            3676.927545587602  0.027388930258413605  \\
            3945.04383112441  0.02551531975064963  \\
            4232.710771842419  0.02377064462621846  \\
            4541.353973490459  0.022145932043391936  \\
            4872.50299494486  0.020632846558381008  \\
            5227.798928322524  0.019223643184754925  \\
            5609.002531824895  0.017911124118565477  \\
            6018.00295561734  0.016688598817608865  \\
            6456.827103987057  0.015549847152632277  \\
            6927.649680176206  0.014489085374591251  \\
            7432.803963669776  0.0135009346656429  \\
            7974.79337334794  0.012580392062722044  \\
            8556.303873806797  0.011722803561567274  \\
            9180.217286330306  0.010923839226176688  \\
            9849.625570479222  0.010179470144091365  \\
            10567.84614707293  0.00948594708181201  \\
            11338.438338501295  0.00883978070721426  \\
            12165.22100784032  0.00823772325718632  \\
            13052.291484186939  0.007676751538994671  \\
            14004.045868002155  0.007154051163203948  \\
            15025.200817090441  0.006667001914435415  \\
            16120.816921181804  0.0062131641739321345  \\
            17296.323780954677  0.005790266314889042  \\
            18557.54691578543  0.005396192997870038  \\
            19910.736633572025  0.005028974299436103  \\
            21362.59900570421  0.004686775612402043  \\
            22920.329100683884  0.004367888260975806  \\
            24591.646641093703  0.004070720778455789  \\
            26384.83426062024  0.0037937907992088974  \\
            28308.778550724903  0.0035357175203593735  \\
            30373.014100378972  0.003295214692018281  \\
            32587.770747113307  0.0030710840980032288  \\
            34964.02427354628  0.0028622094918636628  \\
            37513.550800630444  0.0026675509556609864  \\
            40248.98514717636  0.0024861396513761853  \\
            43183.88344486978  0.0023170729370483025  \\
            46332.79031908524  0.002159509821802393  \\
            49711.31096842909  0.002012666735819978  \\
            53336.188500219025  0.0018758135930528274  \\
            57225.38690515644  0.0017482701260938844  \\
            61398.180082391955  0.0016294024741089952  \\
            65875.2473561721  0.0015186200061095834  \\
            70678.7759574223  0.0014153723631192573  \\
            75832.57097814088  0.0013191467039644488  \\
            81362.17334350821  0.0012294651405086979  \\
            87294.98638635463  0.0011458823491586655  \\
            93660.41165125614  0.0010679833464042456  \\
            100489.9946012703  0.0009953814170206119  \\
            107817.58094939913  0.0009277161843623462  \\
            115679.48438951638  0.0008646518129237264  \\
            124114.66655799553  0.0008058753340291608  \\
            133164.93011788037  0.0007510950861580239  \\
            142875.12592247815  0.0007000392620022199  \\
            153293.37528502216  0.0006524545549064213  \\
            164471.30845592232  0.0006081048978530331  \\
            176464.32048943307  0.0005667702886296954  \\
            189331.84576775422  0.0005282456952590183  \\
            203137.6525430318  0.0004923400361809267  \\
            217950.1589569434  0.00045887523005959044  \\
            233842.77210397573  0.0004276853104417269  \\
            250894.25181871373  0.0003986156008228574  \\
            269189.100989972  0.0003715219459848354  \\
            288817.98433607834  0.000346269995753166  \\
            309878.17771664716  0.00032273453758798696  \\
            332474.05020752735  0.00030079887466937194  \\
            356717.5813279577  0.00028035424636727615  \\
            382728.91598319146  0.00026129928820009334  \\
            410636.95987273747  0.00024353952858466923  \\
            440580.0183149215  0.0002269869198656637  \\
            472706.4816536105  0.00021155940128442905  \\
            507175.56064382085  0.00019718049170790614  \\
            544158.075460586  0.000183778910087333  \\
            583837.3022412255  0.00017128822175553312  \\
            626409.881356252  0.0001596465088009628  \\
            672086.7919101018  0.00014879606287718073  \\
            721094.3973010543  0.0001386830989186219  \\
            773675.5670218914  0.00012925748833804397  \\
            830090.8802606361  0.0001204725103783388  \\
            890619.917266149  0.00011228462038203162  \\
            955562.6448782407  0.00010465323382622232  \\
            1.025240903088667e6  9.754052504935052e-5  \\
            1.1000000000000007e6  9.091123966942143e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={67753e71-9f2f-4886-9c88-9325824433b1}, draw opacity={1.0}, line width={1.25}, solid]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  325600.0  \\
        }
        ;
    \addlegendentry {theoretical worst-case risk}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={636cea06-34dd-4f9c-a1d3-783dc6dbc94d}, draw opacity={1.0}, line width={1.25}, dashdotdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  1588.8062542187934  \\
            0.9753805149476329  1586.6030514734537  \\
            1.0465038638334605  1584.2606642615606  \\
            1.1228134253606252  1581.7717877259638  \\
            1.2046873707201984  1579.1289317162727  \\
            1.2925314468043747  1576.3244436954171  \\
            1.3867809869870662  1573.350535940449  \\
            1.4879030685277344  1570.199317300402  \\
            1.5963988272900191  1566.8628297342937  \\
            1.71280594124633  1563.3330897997444  \\
            1.8377012950760316  1559.6021351960162  \\
            1.9717038390623107  1555.6620763838228  \\
            2.1154776564557034  1551.5051532076757  \\
            2.2697352545053735  1547.1237963349988  \\
            2.4352410954676724  1542.5106932006224  \\
            2.612815385090786  1537.6588580072093  \\
            2.8033381373502433  1532.5617051842144  \\
            3.0077535355791203  1527.2131255535687  \\
            3.227074611605599  1521.6075642938845  \\
            3.462388266086532  1515.740099641972  \\
            3.714860654916536  1509.6065211269943  \\
            3.985742968406311  1503.2034060055626  \\
            4.27637763187036  1496.528192462633  \\
            4.588204958352676  1489.5792480704843  \\
            4.922770286459647  1482.3559319631438  \\
            5.281731638673509  1474.8586491923925  \\
            5.6668679380990294  1467.0888957885657  \\
            6.080087824363589  1459.049293157638  \\
            6.52343911236005  1450.7436106062175  \\
            6.999118940707602  1442.1767749961944  \\
            7.509484660223823  1433.354866786471  \\
            8.057065516368512  1424.2851020132491  \\
            8.644575183554569  1414.9758000832169  \\
            9.27492521344288  1405.4363375940936  \\
            9.951239463867573  1395.6770887412574  \\
            10.676869579897792  1385.7093532038414  \\
            11.45541160375637  1375.5452727150227  \\
            12.290723795909873  1365.1977377964267  \\
            13.186945755647068  1354.680286364493  \\
            14.148518935902494  1344.0069960885742  \\
            15.18020865399161  1333.1923724904964  \\
            16.287127707337135  1322.251234820623  \\
            17.474761711220392  1311.1986017265554  \\
            18.748996284125056  1300.049578651044  \\
            20.11614621539727  1288.8192487616955  \\
            21.58298675976967  1277.5225690350458  \\
            23.156787213837294  1266.1742729015102  \\
            24.84534694088192  1254.7887806163844  \\
            26.657034022575004  1243.380118266487  \\
            28.600826729107357  1231.9618460627512  \\
            30.686358013261234  1220.54699631571  \\
            32.923963248926384  1209.1480212516256  \\
            35.32473145064023  1197.776750608689  \\
            37.90056022798355  1186.4443587601588  \\
            40.664214747171805  1175.1613409477368  \\
            43.62939099204132  1163.937498075475  \\
            46.81078363793577  1152.7819294121573  \\
            50.22415887485922  1141.7030324773475  \\
            53.8864325407891  1130.7085093410094  \\
            57.815753952358335  1119.8053785460645  \\
            62.03159584835061  1108.9999918642043  \\
            66.55485089174644  1098.298055114271  \\
            71.40793520856002  1087.7046523060735  \\
            76.61489947657974  1077.2242724172695  \\
            82.20154811454022  1066.8608381637491  \\
            88.19556716239815  1056.6177361820296  \\
            94.6266614864543  1046.4978481030334  \\
            101.52670198927645  1036.5035820582139  \\
            108.92988355395892  1026.6369042196297  \\
            116.8728945054507  1016.8993700339311  \\
            125.39509842876164  1007.2921548652845  \\
            134.53872924509005  997.8160838133971  \\
            144.34910051262378  988.4716605194812  \\
            154.87482998925358  979.2590948150845  \\
            166.16808057007987  970.1783291060749  \\
            178.2848187937346  961.2290634168481  \\
            191.2850921986162  952.4107790481736  \\
            205.23332690354079  943.7227608262957  \\
            220.19864688755075  935.1641179412452  \\
            236.25521655114625  926.733803389165  \\
            253.48260825659383  918.4306320471288  \\
            271.96619666874403  910.2532974198111  \\
            291.7975818506198  902.2003871057768  \\
            313.0750432105246  894.2703970374333  \\
            335.9040265503275  886.4617445531179  \\
            360.3976666286058  878.7727803626715  \\
            386.67734782834856  871.2017994694085  \\
            414.87330570773935  863.7470511118865  \\
            445.1252724151659  856.4067477884705  \\
            477.58316916696066  849.1790734265838  \\
            512.4078492196321  842.0621907568768  \\
            549.7718950185589  835.054247950457  \\
            589.860473473632  828.153384574918  \\
            632.8722536003628  821.3577369222969  \\
            679.0203910740695  814.6654427593126  \\
            728.5335845763462  808.0746455474126  \\
            781.6572091687933  801.5834981772825  \\
            838.6545323107464  795.1901662596345  \\
            899.8080185472638  788.8928310112951  \\
            965.4207293331038  782.6896917728932  \\
            1035.8178249298458  776.5789681918359  \\
            1111.3481758192117  770.5589021017458  \\
            1192.38609161832  764.6277591271455  \\
            1279.3331760649803  758.7838300399166  \\
            1372.6203172658359  753.0254318919234  \\
            1472.7098230705683  747.3509089461909  \\
            1580.0977121545084  741.7586334271539  \\
            1695.3161721637262  736.2470061087438  \\
            1818.9361971045146  730.8144567574565  \\
            1951.5704170475608  725.4594444460349  \\
            2093.876134170057  720.1804577520082  \\
            2246.5585801816856  714.9760148540321  \\
            2410.3744112773975  709.8446635377996  \\
            2586.1354579371814  704.7849811221853  \\
            2774.712748155809  699.7955743152922  \\
            2977.040824040774  694.8750790091433  \\
            3194.1223731703158  690.0221600209201  \\
            3427.0331976634816  685.2355107878752  \\
            3676.927545587602  680.5138530223473  \\
            3945.04383112441  675.8559363326563  \\
            4232.710771842419  671.2605378150744  \\
            4541.353973490459  666.7264616215405  \\
            4872.50299494486  662.2525385072852  \\
            5227.798928322524  657.837625362109  \\
            5609.002531824895  653.4806047286468  \\
            6018.00295561734  649.1803843105897  \\
            6456.827103987057  644.935896473508  \\
            6927.649680176206  640.7460977406205  \\
            7432.803963669776  636.6099682855865  \\
            7974.79337334794  632.5265114241514  \\
            8556.303873806797  628.4947531062613  \\
            9180.217286330306  624.513741410057  \\
            9849.625570479222  620.5825460389889  \\
            10567.84614707293  616.7002578231226  \\
            11338.438338501295  612.8659882255691  \\
            12165.22100784032  609.0788688548405  \\
            13052.291484186939  605.3380509838136  \\
            14004.045868002155  601.6427050758826  \\
            15025.200817090441  597.9920203187891  \\
            16120.816921181804  594.3852041665283  \\
            17296.323780954677  590.821481889666  \\
            18557.54691578543  587.3000961343216  \\
            19910.736633572025  583.8203064900288  \\
            21362.59900570421  580.3813890666155  \\
            22920.329100683884  576.9826360802176  \\
            24591.646641093703  573.6233554484801  \\
            26384.83426062024  570.302870394982  \\
            28308.778550724903  567.0205190628751  \\
            30373.014100378972  563.7756541377058  \\
            32587.770747113307  560.567642479366  \\
            34964.02427354628  557.3958647630934  \\
            37513.550800630444  554.2597151294268  \\
            40248.98514717636  551.1586008430047  \\
            43183.88344486978  548.0919419600838  \\
            46332.79031908524  545.0591710046426  \\
            49711.31096842909  542.0597326529218  \\
            53336.188500219025  539.093083426252  \\
            57225.38690515644  536.1586913920091  \\
            61398.180082391955  533.2560358725317  \\
            65875.2473561721  530.384607161834  \\
            70678.7759574223  527.5439062499427  \\
            75832.57097814088  524.7334445546857  \\
            81362.17334350821  521.9527436607578  \\
            87294.98638635463  519.2013350658912  \\
            93660.41165125614  516.4787599339517  \\
            100489.9946012703  513.7845688547944  \\
            107817.58094939913  511.11832161070004  \\
            115679.48438951638  508.47958694922477  \\
            124114.66655799553  505.8679423622936  \\
            133164.93011788037  503.28297387137155  \\
            142875.12592247815  500.7242758185464  \\
            153293.37528502216  498.1914506633652  \\
            164471.30845592232  495.6841087852628  \\
            176464.32048943307  493.2018682914286  \\
            189331.84576775422  490.74435482995744  \\
            203137.6525430318  488.3112014081397  \\
            217950.1589569434  485.90204821573843  \\
            233842.77210397573  483.51654245311687  \\
            250894.25181871373  481.1543381640739  \\
            269189.100989972  478.8150960732528  \\
            288817.98433607834  476.49848342799123  \\
            309878.17771664716  474.2041738444831  \\
            332474.05020752735  471.93184715812674  \\
            356717.5813279577  469.68118927793813  \\
            382728.91598319146  467.4518920449092  \\
            410636.95987273747  465.24365309419625  \\
            440580.0183149215  463.0561757210258  \\
            472706.4816536105  460.8891687502103  \\
            507175.56064382085  458.7423464091637  \\
            544158.075460586  456.61542820432  \\
            583837.3022412255  454.50813880084837  \\
            626409.881356252  452.42020790557285  \\
            672086.7919101018  450.351370152999  \\
            721094.3973010543  448.301364994359  \\
            773675.5670218914  446.26993658958423  \\
            830090.8802606361  444.2568337021205  \\
            890619.917266149  442.261809596503  \\
            955562.6448782407  440.28462193860895  \\
            1.025240903088667e6  438.3250326985106  \\
            1.1000000000000007e6  436.3828080558523  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={537a6268-1a88-440f-8e1f-366154ce63e6}, draw opacity={1.0}, line width={1.25}, dashdotdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  158.88062542187936  \\
            0.9753805149476329  158.66030514734535  \\
            1.0465038638334605  158.42606642615607  \\
            1.1228134253606252  158.17717877259636  \\
            1.2046873707201984  157.9128931716273  \\
            1.2925314468043747  157.6324443695417  \\
            1.3867809869870662  157.33505359404492  \\
            1.4879030685277344  157.0199317300402  \\
            1.5963988272900191  156.68628297342934  \\
            1.71280594124633  156.33330897997442  \\
            1.8377012950760316  155.96021351960164  \\
            1.9717038390623107  155.5662076383823  \\
            2.1154776564557034  155.15051532076754  \\
            2.2697352545053735  154.7123796334999  \\
            2.4352410954676724  154.25106932006224  \\
            2.612815385090786  153.76588580072092  \\
            2.8033381373502433  153.25617051842147  \\
            3.0077535355791203  152.7213125553569  \\
            3.227074611605599  152.16075642938844  \\
            3.462388266086532  151.5740099641972  \\
            3.714860654916536  150.96065211269942  \\
            3.985742968406311  150.32034060055625  \\
            4.27637763187036  149.6528192462633  \\
            4.588204958352676  148.9579248070484  \\
            4.922770286459647  148.23559319631437  \\
            5.281731638673509  147.48586491923928  \\
            5.6668679380990294  146.70888957885657  \\
            6.080087824363589  145.9049293157638  \\
            6.52343911236005  145.07436106062175  \\
            6.999118940707602  144.21767749961944  \\
            7.509484660223823  143.33548667864713  \\
            8.057065516368512  142.42851020132494  \\
            8.644575183554569  141.4975800083217  \\
            9.27492521344288  140.54363375940937  \\
            9.951239463867573  139.56770887412574  \\
            10.676869579897792  138.57093532038414  \\
            11.45541160375637  137.55452727150228  \\
            12.290723795909873  136.51977377964266  \\
            13.186945755647068  135.4680286364493  \\
            14.148518935902494  134.40069960885742  \\
            15.18020865399161  133.31923724904965  \\
            16.287127707337135  132.22512348206232  \\
            17.474761711220392  131.11986017265554  \\
            18.748996284125056  130.00495786510442  \\
            20.11614621539727  128.88192487616953  \\
            21.58298675976967  127.75225690350457  \\
            23.156787213837294  126.61742729015104  \\
            24.84534694088192  125.47887806163845  \\
            26.657034022575004  124.33801182664868  \\
            28.600826729107357  123.19618460627511  \\
            30.686358013261234  122.054699631571  \\
            32.923963248926384  120.91480212516255  \\
            35.32473145064023  119.77767506086892  \\
            37.90056022798355  118.64443587601588  \\
            40.664214747171805  117.51613409477368  \\
            43.62939099204132  116.3937498075475  \\
            46.81078363793577  115.27819294121572  \\
            50.22415887485922  114.17030324773476  \\
            53.8864325407891  113.07085093410095  \\
            57.815753952358335  111.98053785460645  \\
            62.03159584835061  110.89999918642043  \\
            66.55485089174644  109.8298055114271  \\
            71.40793520856002  108.77046523060734  \\
            76.61489947657974  107.72242724172695  \\
            82.20154811454022  106.68608381637492  \\
            88.19556716239815  105.66177361820296  \\
            94.6266614864543  104.64978481030336  \\
            101.52670198927645  103.65035820582139  \\
            108.92988355395892  102.66369042196297  \\
            116.8728945054507  101.6899370033931  \\
            125.39509842876164  100.72921548652846  \\
            134.53872924509005  99.78160838133971  \\
            144.34910051262378  98.84716605194811  \\
            154.87482998925358  97.92590948150844  \\
            166.16808057007987  97.01783291060751  \\
            178.2848187937346  96.12290634168482  \\
            191.2850921986162  95.24107790481739  \\
            205.23332690354079  94.37227608262958  \\
            220.19864688755075  93.51641179412451  \\
            236.25521655114625  92.6733803389165  \\
            253.48260825659383  91.8430632047129  \\
            271.96619666874403  91.02532974198112  \\
            291.7975818506198  90.22003871057768  \\
            313.0750432105246  89.42703970374335  \\
            335.9040265503275  88.64617445531181  \\
            360.3976666286058  87.87727803626716  \\
            386.67734782834856  87.12017994694085  \\
            414.87330570773935  86.37470511118866  \\
            445.1252724151659  85.64067477884704  \\
            477.58316916696066  84.91790734265838  \\
            512.4078492196321  84.20621907568768  \\
            549.7718950185589  83.5054247950457  \\
            589.860473473632  82.81533845749179  \\
            632.8722536003628  82.13577369222968  \\
            679.0203910740695  81.46654427593127  \\
            728.5335845763462  80.80746455474127  \\
            781.6572091687933  80.15834981772826  \\
            838.6545323107464  79.51901662596346  \\
            899.8080185472638  78.88928310112951  \\
            965.4207293331038  78.2689691772893  \\
            1035.8178249298458  77.65789681918359  \\
            1111.3481758192117  77.05589021017457  \\
            1192.38609161832  76.46277591271453  \\
            1279.3331760649803  75.87838300399164  \\
            1372.6203172658359  75.30254318919233  \\
            1472.7098230705683  74.73509089461908  \\
            1580.0977121545084  74.17586334271539  \\
            1695.3161721637262  73.62470061087438  \\
            1818.9361971045146  73.08144567574564  \\
            1951.5704170475608  72.54594444460349  \\
            2093.876134170057  72.01804577520082  \\
            2246.5585801816856  71.4976014854032  \\
            2410.3744112773975  70.98446635377995  \\
            2586.1354579371814  70.47849811221852  \\
            2774.712748155809  69.97955743152922  \\
            2977.040824040774  69.48750790091432  \\
            3194.1223731703158  69.002216002092  \\
            3427.0331976634816  68.52355107878752  \\
            3676.927545587602  68.05138530223475  \\
            3945.04383112441  67.5855936332656  \\
            4232.710771842419  67.12605378150744  \\
            4541.353973490459  66.67264616215405  \\
            4872.50299494486  66.22525385072852  \\
            5227.798928322524  65.7837625362109  \\
            5609.002531824895  65.34806047286467  \\
            6018.00295561734  64.91803843105896  \\
            6456.827103987057  64.4935896473508  \\
            6927.649680176206  64.07460977406205  \\
            7432.803963669776  63.66099682855866  \\
            7974.79337334794  63.252651142415154  \\
            8556.303873806797  62.849475310626126  \\
            9180.217286330306  62.45137414100571  \\
            9849.625570479222  62.0582546038989  \\
            10567.84614707293  61.670025782312266  \\
            11338.438338501295  61.286598822556904  \\
            12165.22100784032  60.90788688548406  \\
            13052.291484186939  60.53380509838136  \\
            14004.045868002155  60.16427050758827  \\
            15025.200817090441  59.79920203187891  \\
            16120.816921181804  59.43852041665284  \\
            17296.323780954677  59.0821481889666  \\
            18557.54691578543  58.730009613432166  \\
            19910.736633572025  58.38203064900287  \\
            21362.59900570421  58.03813890666155  \\
            22920.329100683884  57.69826360802176  \\
            24591.646641093703  57.362335544848015  \\
            26384.83426062024  57.030287039498205  \\
            28308.778550724903  56.70205190628751  \\
            30373.014100378972  56.37756541377058  \\
            32587.770747113307  56.0567642479366  \\
            34964.02427354628  55.73958647630935  \\
            37513.550800630444  55.425971512942674  \\
            40248.98514717636  55.11586008430046  \\
            43183.88344486978  54.809194196008384  \\
            46332.79031908524  54.50591710046426  \\
            49711.31096842909  54.205973265292165  \\
            53336.188500219025  53.909308342625195  \\
            57225.38690515644  53.61586913920092  \\
            61398.180082391955  53.32560358725317  \\
            65875.2473561721  53.038460716183394  \\
            70678.7759574223  52.754390624994265  \\
            75832.57097814088  52.47334445546856  \\
            81362.17334350821  52.19527436607579  \\
            87294.98638635463  51.92013350658911  \\
            93660.41165125614  51.64787599339516  \\
            100489.9946012703  51.37845688547943  \\
            107817.58094939913  51.111832161070005  \\
            115679.48438951638  50.847958694922475  \\
            124114.66655799553  50.586794236229366  \\
            133164.93011788037  50.32829738713716  \\
            142875.12592247815  50.07242758185463  \\
            153293.37528502216  49.819145066336525  \\
            164471.30845592232  49.56841087852629  \\
            176464.32048943307  49.320186829142855  \\
            189331.84576775422  49.07443548299574  \\
            203137.6525430318  48.83112014081396  \\
            217950.1589569434  48.590204821573835  \\
            233842.77210397573  48.35165424531169  \\
            250894.25181871373  48.11543381640739  \\
            269189.100989972  47.88150960732528  \\
            288817.98433607834  47.64984834279912  \\
            309878.17771664716  47.42041738444831  \\
            332474.05020752735  47.19318471581267  \\
            356717.5813279577  46.96811892779381  \\
            382728.91598319146  46.74518920449091  \\
            410636.95987273747  46.52436530941963  \\
            440580.0183149215  46.30561757210259  \\
            472706.4816536105  46.08891687502102  \\
            507175.56064382085  45.87423464091636  \\
            544158.075460586  45.661542820432  \\
            583837.3022412255  45.450813880084844  \\
            626409.881356252  45.24202079055728  \\
            672086.7919101018  45.035137015299895  \\
            721094.3973010543  44.8301364994359  \\
            773675.5670218914  44.626993658958426  \\
            830090.8802606361  44.42568337021204  \\
            890619.917266149  44.2261809596503  \\
            955562.6448782407  44.028462193860896  \\
            1.025240903088667e6  43.83250326985106  \\
            1.1000000000000007e6  43.63828080558523  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={647dd214-586b-45be-810e-daf36e5e2c85}, draw opacity={1.0}, line width={1.25}, dashdotdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  15.888062542187933  \\
            0.9753805149476329  15.866030514734536  \\
            1.0465038638334605  15.842606642615607  \\
            1.1228134253606252  15.817717877259636  \\
            1.2046873707201984  15.791289317162727  \\
            1.2925314468043747  15.763244436954169  \\
            1.3867809869870662  15.73350535940449  \\
            1.4879030685277344  15.70199317300402  \\
            1.5963988272900191  15.668628297342934  \\
            1.71280594124633  15.633330897997443  \\
            1.8377012950760316  15.596021351960163  \\
            1.9717038390623107  15.556620763838229  \\
            2.1154776564557034  15.515051532076754  \\
            2.2697352545053735  15.471237963349989  \\
            2.4352410954676724  15.425106932006225  \\
            2.612815385090786  15.376588580072093  \\
            2.8033381373502433  15.325617051842144  \\
            3.0077535355791203  15.272131255535685  \\
            3.227074611605599  15.216075642938844  \\
            3.462388266086532  15.157400996419717  \\
            3.714860654916536  15.096065211269943  \\
            3.985742968406311  15.032034060055626  \\
            4.27637763187036  14.965281924626327  \\
            4.588204958352676  14.895792480704841  \\
            4.922770286459647  14.823559319631435  \\
            5.281731638673509  14.748586491923927  \\
            5.6668679380990294  14.670888957885657  \\
            6.080087824363589  14.590492931576382  \\
            6.52343911236005  14.507436106062178  \\
            6.999118940707602  14.421767749961942  \\
            7.509484660223823  14.33354866786471  \\
            8.057065516368512  14.242851020132491  \\
            8.644575183554569  14.149758000832168  \\
            9.27492521344288  14.054363375940936  \\
            9.951239463867573  13.956770887412572  \\
            10.676869579897792  13.85709353203841  \\
            11.45541160375637  13.755452727150226  \\
            12.290723795909873  13.651977377964267  \\
            13.186945755647068  13.54680286364493  \\
            14.148518935902494  13.44006996088574  \\
            15.18020865399161  13.331923724904962  \\
            16.287127707337135  13.22251234820623  \\
            17.474761711220392  13.111986017265552  \\
            18.748996284125056  13.000495786510438  \\
            20.11614621539727  12.888192487616953  \\
            21.58298675976967  12.775225690350455  \\
            23.156787213837294  12.661742729015103  \\
            24.84534694088192  12.547887806163844  \\
            26.657034022575004  12.433801182664867  \\
            28.600826729107357  12.31961846062751  \\
            30.686358013261234  12.205469963157102  \\
            32.923963248926384  12.091480212516256  \\
            35.32473145064023  11.977767506086892  \\
            37.90056022798355  11.864443587601587  \\
            40.664214747171805  11.751613409477368  \\
            43.62939099204132  11.63937498075475  \\
            46.81078363793577  11.527819294121572  \\
            50.22415887485922  11.417030324773476  \\
            53.8864325407891  11.307085093410093  \\
            57.815753952358335  11.198053785460642  \\
            62.03159584835061  11.089999918642043  \\
            66.55485089174644  10.98298055114271  \\
            71.40793520856002  10.877046523060736  \\
            76.61489947657974  10.772242724172694  \\
            82.20154811454022  10.66860838163749  \\
            88.19556716239815  10.566177361820296  \\
            94.6266614864543  10.464978481030336  \\
            101.52670198927645  10.365035820582138  \\
            108.92988355395892  10.266369042196297  \\
            116.8728945054507  10.168993700339309  \\
            125.39509842876164  10.072921548652845  \\
            134.53872924509005  9.978160838133972  \\
            144.34910051262378  9.88471660519481  \\
            154.87482998925358  9.792590948150846  \\
            166.16808057007987  9.701783291060751  \\
            178.2848187937346  9.612290634168481  \\
            191.2850921986162  9.524107790481738  \\
            205.23332690354079  9.437227608262958  \\
            220.19864688755075  9.351641179412452  \\
            236.25521655114625  9.26733803389165  \\
            253.48260825659383  9.184306320471288  \\
            271.96619666874403  9.102532974198112  \\
            291.7975818506198  9.022003871057768  \\
            313.0750432105246  8.942703970374334  \\
            335.9040265503275  8.864617445531179  \\
            360.3976666286058  8.787727803626716  \\
            386.67734782834856  8.712017994694083  \\
            414.87330570773935  8.637470511118865  \\
            445.1252724151659  8.564067477884704  \\
            477.58316916696066  8.49179073426584  \\
            512.4078492196321  8.42062190756877  \\
            549.7718950185589  8.350542479504568  \\
            589.860473473632  8.281533845749179  \\
            632.8722536003628  8.213577369222968  \\
            679.0203910740695  8.146654427593125  \\
            728.5335845763462  8.080746455474127  \\
            781.6572091687933  8.015834981772825  \\
            838.6545323107464  7.951901662596344  \\
            899.8080185472638  7.8889283101129495  \\
            965.4207293331038  7.826896917728931  \\
            1035.8178249298458  7.765789681918359  \\
            1111.3481758192117  7.705589021017457  \\
            1192.38609161832  7.646277591271454  \\
            1279.3331760649803  7.587838300399166  \\
            1372.6203172658359  7.5302543189192335  \\
            1472.7098230705683  7.473509089461908  \\
            1580.0977121545084  7.417586334271539  \\
            1695.3161721637262  7.362470061087438  \\
            1818.9361971045146  7.3081445675745655  \\
            1951.5704170475608  7.254594444460349  \\
            2093.876134170057  7.20180457752008  \\
            2246.5585801816856  7.14976014854032  \\
            2410.3744112773975  7.098446635377996  \\
            2586.1354579371814  7.047849811221853  \\
            2774.712748155809  6.997955743152922  \\
            2977.040824040774  6.948750790091433  \\
            3194.1223731703158  6.9002216002092  \\
            3427.0331976634816  6.8523551078787515  \\
            3676.927545587602  6.8051385302234735  \\
            3945.04383112441  6.758559363326562  \\
            4232.710771842419  6.7126053781507435  \\
            4541.353973490459  6.667264616215405  \\
            4872.50299494486  6.622525385072851  \\
            5227.798928322524  6.57837625362109  \\
            5609.002531824895  6.534806047286469  \\
            6018.00295561734  6.491803843105896  \\
            6456.827103987057  6.44935896473508  \\
            6927.649680176206  6.407460977406205  \\
            7432.803963669776  6.366099682855865  \\
            7974.79337334794  6.325265114241514  \\
            8556.303873806797  6.284947531062613  \\
            9180.217286330306  6.24513741410057  \\
            9849.625570479222  6.205825460389891  \\
            10567.84614707293  6.167002578231226  \\
            11338.438338501295  6.1286598822556915  \\
            12165.22100784032  6.090788688548405  \\
            13052.291484186939  6.053380509838136  \\
            14004.045868002155  6.0164270507588276  \\
            15025.200817090441  5.979920203187891  \\
            16120.816921181804  5.943852041665284  \\
            17296.323780954677  5.90821481889666  \\
            18557.54691578543  5.873000961343217  \\
            19910.736633572025  5.838203064900287  \\
            21362.59900570421  5.803813890666155  \\
            22920.329100683884  5.769826360802176  \\
            24591.646641093703  5.7362335544848015  \\
            26384.83426062024  5.703028703949821  \\
            28308.778550724903  5.670205190628751  \\
            30373.014100378972  5.637756541377057  \\
            32587.770747113307  5.605676424793661  \\
            34964.02427354628  5.573958647630934  \\
            37513.550800630444  5.542597151294267  \\
            40248.98514717636  5.511586008430046  \\
            43183.88344486978  5.480919419600839  \\
            46332.79031908524  5.450591710046425  \\
            49711.31096842909  5.420597326529218  \\
            53336.188500219025  5.39093083426252  \\
            57225.38690515644  5.361586913920092  \\
            61398.180082391955  5.332560358725317  \\
            65875.2473561721  5.30384607161834  \\
            70678.7759574223  5.275439062499427  \\
            75832.57097814088  5.247334445546857  \\
            81362.17334350821  5.219527436607579  \\
            87294.98638635463  5.192013350658911  \\
            93660.41165125614  5.164787599339516  \\
            100489.9946012703  5.137845688547944  \\
            107817.58094939913  5.111183216107  \\
            115679.48438951638  5.084795869492247  \\
            124114.66655799553  5.058679423622937  \\
            133164.93011788037  5.0328297387137155  \\
            142875.12592247815  5.0072427581854635  \\
            153293.37528502216  4.981914506633652  \\
            164471.30845592232  4.956841087852629  \\
            176464.32048943307  4.932018682914285  \\
            189331.84576775422  4.907443548299574  \\
            203137.6525430318  4.883112014081396  \\
            217950.1589569434  4.8590204821573835  \\
            233842.77210397573  4.835165424531169  \\
            250894.25181871373  4.811543381640739  \\
            269189.100989972  4.788150960732527  \\
            288817.98433607834  4.764984834279912  \\
            309878.17771664716  4.74204173844483  \\
            332474.05020752735  4.719318471581268  \\
            356717.5813279577  4.696811892779381  \\
            382728.91598319146  4.674518920449092  \\
            410636.95987273747  4.652436530941962  \\
            440580.0183149215  4.630561757210259  \\
            472706.4816536105  4.608891687502102  \\
            507175.56064382085  4.587423464091637  \\
            544158.075460586  4.5661542820432  \\
            583837.3022412255  4.545081388008485  \\
            626409.881356252  4.524202079055728  \\
            672086.7919101018  4.503513701529989  \\
            721094.3973010543  4.48301364994359  \\
            773675.5670218914  4.462699365895842  \\
            830090.8802606361  4.442568337021205  \\
            890619.917266149  4.422618095965031  \\
            955562.6448782407  4.402846219386088  \\
            1.025240903088667e6  4.383250326985105  \\
            1.1000000000000007e6  4.363828080558523  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0f9f7816-ded4-4801-9f1e-322fa52809a6}, draw opacity={1.0}, line width={1.25}, dashdotdotted]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  1588.8062542187934  \\
        }
        ;
    \addlegendentry {digital lower bound}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={8935a759-606c-4342-a810-68663ceb5b93}, draw opacity={1.0}, line width={1.25}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  1591.6921983789373  \\
            0.9753805149476329  1587.4356304949251  \\
            1.0465038638334605  1582.5864661974588  \\
            1.1228134253606252  1577.0684071646524  \\
            1.2046873707201984  1570.797039683285  \\
            1.2925314468043747  1563.6794518436866  \\
            1.3867809869870662  1555.6139825893235  \\
            1.4879030685277344  1546.4901565358132  \\
            1.5963988272900191  1536.1888688257725  \\
            1.71280594124633  1524.582894422926  \\
            1.8377012950760316  1511.5378050930663  \\
            1.9717038390623107  1496.91338335273  \\
            2.1154776564557034  1480.5656238906627  \\
            2.2697352545053735  1462.3494069262654  \\
            2.4352410954676724  1442.1219118745357  \\
            2.612815385090786  1419.7468106909494  \\
            2.8033381373502433  1395.0992359286643  \\
            3.0077535355791203  1368.07145748332  \\
            3.227074611605599  1338.5791247728507  \\
            3.462388266086532  1306.5678410747305  \\
            3.714860654916536  1272.0197409002246  \\
            3.985742968406311  1234.9596505561183  \\
            4.27637763187036  1195.4603408820888  \\
            4.588204958352676  1153.6463460245873  \\
            4.922770286459647  1109.6958388123883  \\
            5.281731638673509  1063.8401333338747  \\
            5.6668679380990294  1016.360531999313  \\
            6.080087824363589  967.5824397626075  \\
            6.52343911236005  917.8669120051412  \\
            6.999118940707602  867.6000540818881  \\
            7.509484660223823  817.1809133332621  \\
            8.057065516368512  767.0086636258611  \\
            8.644575183554569  717.4699524267724  \\
            9.27492521344288  668.9272502035894  \\
            9.951239463867573  621.7089180790034  \\
            10.676869579897792  576.101514220075  \\
            11.45541160375637  532.3446246931957  \\
            12.290723795909873  490.6282657416467  \\
            13.186945755647068  451.09269287669844  \\
            14.148518935902494  413.83028991937596  \\
            15.18020865399161  378.8891089217285  \\
            16.287127707337135  346.2775896389742  \\
            17.474761711220392  315.9699965366413  \\
            18.748996284125056  287.9121589871663  \\
            20.11614621539727  262.0271716608589  \\
            21.58298675976967  238.22079361922084  \\
            23.156787213837294  216.38636548709252  \\
            24.84534694088192  196.40913688179077  \\
            26.657034022575004  178.16995681090668  \\
            28.600826729107357  161.5483264783472  \\
            30.686358013261234  146.4248472425618  \\
            32.923963248926384  132.68311792158053  \\
            35.32473145064023  120.21114738430863  \\
            37.90056022798355  108.90235268568452  \\
            40.664214747171805  98.6562120187551  \\
            43.62939099204132  89.37863728409421  \\
            46.81078363793577  80.98212456453764  \\
            50.22415887485922  73.3857333287368  \\
            53.8864325407891  66.51493753925355  \\
            57.815753952358335  60.30138451609279  \\
            62.03159584835061  54.68259070756061  \\
            66.55485089174644  49.60159760057091  \\
            71.40793520856002  45.00660591141792  \\
            76.61489947657974  40.85060191699604  \\
            82.20154811454022  37.09098625597683  \\
            88.19556716239815  33.68921266860227  \\
            94.6266614864543  30.61044186347291  \\
            101.52670198927645  27.82321391146013  \\
            108.92988355395892  25.299141187807667  \\
            116.8728945054507  23.01262283920197  \\
            125.39509842876164  20.94058097822441  \\
            134.53872924509005  19.062218247918327  \\
            144.34910051262378  17.358796008029284  \\
            154.87482998925358  15.813432133815637  \\
            166.16808057007987  14.410917257319946  \\
            178.2848187937346  13.137548194903333  \\
            191.2850921986162  11.98097727404419  \\
            205.23332690354079  10.930076281501288  \\
            220.19864688755075  9.974813791988044  \\
            236.25521655114625  9.106144692337908  \\
            253.48260825659383  8.315910783810082  \\
            271.96619666874403  7.596751419501145  \\
            291.7975818506198  6.942023210971698  \\
            313.0750432105246  6.345727915421538  \\
            335.9040265503275  5.802447690122132  \\
            360.3976666286058  5.307286973042581  \\
            386.67734782834856  4.855820316853254  \\
            414.87330570773935  4.444045567283832  \\
            445.1252724151659  4.068341835926653  \\
            477.58316916696066  3.7254317719780357  \\
            512.4078492196321  3.412347687191756  \\
            549.7718950185589  3.1264011336630357  \\
            589.860473473632  2.8651555752047977  \\
            632.8722536003628  2.6264018302925027  \\
            679.0203910740695  2.40813599812516  \\
            728.5335845763462  2.2085396095693945  \\
            781.6572091687933  2.025961771905577  \\
            838.6545323107464  1.858903100654852  \\
            899.8080185472638  1.7060012535940108  \\
            965.4207293331038  1.5660179016046096  \\
            1035.8178249298458  1.4378269884800823  \\
            1111.3481758192117  1.320404147437002  \\
            1192.38609161832  1.2128171560348393  \\
            1279.3331760649803  1.114217323674889  \\
            1372.6203172658359  1.0238317169807758  \\
            1472.7098230705683  0.9409561383011172  \\
            1580.0977121545084  0.8649487814474149  \\
            1695.3161721637262  0.795224496701155  \\
            1818.9361971045146  0.7312496041963938  \\
            1951.5704170475608  0.6725372010993619  \\
            2093.876134170057  0.6186429136472333  \\
            2246.5585801816856  0.5691610501472139  \\
            2410.3744112773975  0.5237211155401792  \\
            2586.1354579371814  0.4819846521582737  \\
            2774.712748155809  0.44364237490533703  \\
            2977.040824040774  0.40841157230878317  \\
            3194.1223731703158  0.37603374777297777  \\
            3427.0331976634816  0.34627247794370425  \\
            3676.927545587602  0.31891146740373316  \\
            3945.04383112441  0.2937527809896808  \\
            4232.710771842419  0.2706152368762014  \\
            4541.353973490459  0.24933294523796012  \\
            4872.50299494486  0.22975397879332596  \\
            5227.798928322524  0.21173916287441585  \\
            5609.002531824895  0.19516097387230058  \\
            6018.00295561734  0.17990253598820488  \\
            6456.827103987057  0.16585670719433426  \\
            6927.649680176206  0.15292524618292638  \\
            7432.803963669776  0.14101805286953886  \\
            7974.79337334794  0.1300524757255023  \\
            8556.303873806797  0.11995267985307047  \\
            9180.217286330306  0.11064907029229908  \\
            9849.625570479222  0.10207776556760022  \\
            10567.84614707293  0.09418011695001695  \\
            11338.438338501295  0.08690226933372391  \\
            12165.22100784032  0.0801947600067228  \\
            13052.291484186939  0.07401215194028636  \\
            14004.045868002155  0.06831269853313914  \\
            15025.200817090441  0.06305803702795389  \\
            16120.816921181804  0.058212908072458526  \\
            17296.323780954677  0.05374489912797508  \\
            18557.54691578543  0.04962420963691515  \\
            19910.736633572025  0.04582343604980257  \\
            21362.59900570421  0.04231737498369097  \\
            22920.329100683884  0.03908284293913894  \\
            24591.646641093703  0.03609851114373611  \\
            26384.83426062024  0.0333447542179522  \\
            28308.778550724903  0.030803511475050217  \\
            30373.014100378972  0.028458159772111358  \\
            32587.770747113307  0.026293396924867377  \\
            34964.02427354628  0.02429513478595378  \\
            37513.550800630444  0.022450401165203887  \\
            40248.98514717636  0.02074724984245229  \\
            43183.88344486978  0.019174677988671823  \\
            46332.79031908524  0.017722550370744744  \\
            49711.31096842909  0.016381529769307596  \\
            53336.188500219025  0.01514301308841266  \\
            57225.38690515644  0.013999072680657828  \\
            61398.180082391955  0.012942402452360564  \\
            65875.2473561721  0.011966268350652143  \\
            70678.7759574223  0.011064462868381251  \\
            75832.57097814088  0.010231263233736361  \\
            81362.17334350821  0.009461392979799548  \\
            87294.98638635463  0.008749986615072746  \\
            93660.41165125614  0.008092557139597879  \\
            100489.9946012703  0.00748496617282319  \\
            107817.58094939913  0.006923396479035078  \\
            115679.48438951638  0.006404326694143826  \\
            124114.66655799553  0.0059245080740326014  \\
            133164.93011788037  0.0054809430996913475  \\
            142875.12592247815  0.005070865788082918  \\
            153293.37528502216  0.004691723570243308  \\
            164471.30845592232  0.004341160609602179  \\
            176464.32048943307  0.00401700244401962  \\
            189331.84576775422  0.0037172418446535637  \\
            203137.6525430318  0.0034400257935784215  \\
            217950.1589569434  0.0031836434901386895  \\
            233842.77210397573  0.002946515303406943  \\
            250894.25181871373  0.002727182594881124  \\
            269189.100989972  0.00252429834175566  \\
            288817.98433607834  0.002336618496782434  \\
            309878.17771664716  0.002162994025946196  \\
            332474.05020752735  0.0020023635699541976  \\
            356717.5813279577  0.0018537466799192315  \\
            382728.91598319146  0.0017162375816318343  \\
            410636.95987273747  0.0015889994265026474  \\
            440580.0183149215  0.0014712589906370616  \\
            472706.4816536105  0.001362301786607573  \\
            507175.56064382085  0.001261467555337602  \\
            544158.075460586  0.0011681461081257376  \\
            583837.3022412255  0.001081773491240571  \\
            626409.881356252  0.0010018284477216635  \\
            672086.7919101018  0.0009278291530478011  \\
            721094.3973010543  0.0008593302031947789  \\
            773675.5670218914  0.0007959198353148584  \\
            830090.8802606361  0.0007372173628415611  \\
            890619.917266149  0.0006828708082677617  \\
            955562.6448782407  0.0006325547181729036  \\
            1.025240903088667e6  0.00058596814629589  \\
            1.1000000000000007e6  0.000542832791572808  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={ecb08bb5-0f1e-471f-a12f-01fc0d587e23}, draw opacity={1.0}, line width={1.25}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  159.16921983789373  \\
            0.9753805149476329  158.74356304949254  \\
            1.0465038638334605  158.2586466197459  \\
            1.1228134253606252  157.70684071646522  \\
            1.2046873707201984  157.0797039683285  \\
            1.2925314468043747  156.36794518436864  \\
            1.3867809869870662  155.56139825893237  \\
            1.4879030685277344  154.64901565358133  \\
            1.5963988272900191  153.61888688257721  \\
            1.71280594124633  152.45828944229262  \\
            1.8377012950760316  151.15378050930667  \\
            1.9717038390623107  149.69133833527303  \\
            2.1154776564557034  148.05656238906624  \\
            2.2697352545053735  146.23494069262654  \\
            2.4352410954676724  144.21219118745358  \\
            2.612815385090786  141.97468106909494  \\
            2.8033381373502433  139.50992359286644  \\
            3.0077535355791203  136.80714574833203  \\
            3.227074611605599  133.85791247728508  \\
            3.462388266086532  130.65678410747304  \\
            3.714860654916536  127.20197409002246  \\
            3.985742968406311  123.49596505561182  \\
            4.27637763187036  119.54603408820888  \\
            4.588204958352676  115.36463460245872  \\
            4.922770286459647  110.96958388123882  \\
            5.281731638673509  106.38401333338747  \\
            5.6668679380990294  101.6360531999313  \\
            6.080087824363589  96.75824397626074  \\
            6.52343911236005  91.78669120051413  \\
            6.999118940707602  86.7600054081888  \\
            7.509484660223823  81.71809133332621  \\
            8.057065516368512  76.70086636258611  \\
            8.644575183554569  71.74699524267724  \\
            9.27492521344288  66.89272502035894  \\
            9.951239463867573  62.17089180790034  \\
            10.676869579897792  57.610151422007505  \\
            11.45541160375637  53.23446246931957  \\
            12.290723795909873  49.062826574164674  \\
            13.186945755647068  45.10926928766985  \\
            14.148518935902494  41.3830289919376  \\
            15.18020865399161  37.888910892172845  \\
            16.287127707337135  34.62775896389742  \\
            17.474761711220392  31.59699965366413  \\
            18.748996284125056  28.79121589871663  \\
            20.11614621539727  26.20271716608589  \\
            21.58298675976967  23.822079361922082  \\
            23.156787213837294  21.63863654870925  \\
            24.84534694088192  19.640913688179076  \\
            26.657034022575004  17.81699568109067  \\
            28.600826729107357  16.15483264783472  \\
            30.686358013261234  14.64248472425618  \\
            32.923963248926384  13.268311792158052  \\
            35.32473145064023  12.021114738430862  \\
            37.90056022798355  10.890235268568452  \\
            40.664214747171805  9.865621201875511  \\
            43.62939099204132  8.937863728409422  \\
            46.81078363793577  8.098212456453766  \\
            50.22415887485922  7.338573332873679  \\
            53.8864325407891  6.651493753925355  \\
            57.815753952358335  6.030138451609279  \\
            62.03159584835061  5.468259070756061  \\
            66.55485089174644  4.960159760057092  \\
            71.40793520856002  4.500660591141792  \\
            76.61489947657974  4.085060191699604  \\
            82.20154811454022  3.709098625597683  \\
            88.19556716239815  3.368921266860227  \\
            94.6266614864543  3.0610441863472913  \\
            101.52670198927645  2.782321391146013  \\
            108.92988355395892  2.5299141187807668  \\
            116.8728945054507  2.301262283920197  \\
            125.39509842876164  2.0940580978224412  \\
            134.53872924509005  1.9062218247918326  \\
            144.34910051262378  1.7358796008029282  \\
            154.87482998925358  1.5813432133815637  \\
            166.16808057007987  1.4410917257319946  \\
            178.2848187937346  1.3137548194903335  \\
            191.2850921986162  1.1980977274044189  \\
            205.23332690354079  1.0930076281501289  \\
            220.19864688755075  0.9974813791988045  \\
            236.25521655114625  0.9106144692337907  \\
            253.48260825659383  0.8315910783810082  \\
            271.96619666874403  0.7596751419501145  \\
            291.7975818506198  0.6942023210971697  \\
            313.0750432105246  0.6345727915421537  \\
            335.9040265503275  0.5802447690122131  \\
            360.3976666286058  0.5307286973042581  \\
            386.67734782834856  0.48558203168532543  \\
            414.87330570773935  0.44440455672838325  \\
            445.1252724151659  0.4068341835926653  \\
            477.58316916696066  0.3725431771978036  \\
            512.4078492196321  0.34123476871917563  \\
            549.7718950185589  0.31264011336630354  \\
            589.860473473632  0.28651555752047975  \\
            632.8722536003628  0.2626401830292503  \\
            679.0203910740695  0.24081359981251602  \\
            728.5335845763462  0.22085396095693946  \\
            781.6572091687933  0.2025961771905577  \\
            838.6545323107464  0.1858903100654852  \\
            899.8080185472638  0.17060012535940108  \\
            965.4207293331038  0.15660179016046094  \\
            1035.8178249298458  0.14378269884800826  \\
            1111.3481758192117  0.1320404147437002  \\
            1192.38609161832  0.12128171560348394  \\
            1279.3331760649803  0.11142173236748888  \\
            1372.6203172658359  0.10238317169807756  \\
            1472.7098230705683  0.09409561383011172  \\
            1580.0977121545084  0.0864948781447415  \\
            1695.3161721637262  0.0795224496701155  \\
            1818.9361971045146  0.07312496041963938  \\
            1951.5704170475608  0.06725372010993619  \\
            2093.876134170057  0.06186429136472334  \\
            2246.5585801816856  0.05691610501472138  \\
            2410.3744112773975  0.052372111554017914  \\
            2586.1354579371814  0.048198465215827366  \\
            2774.712748155809  0.044364237490533705  \\
            2977.040824040774  0.04084115723087832  \\
            3194.1223731703158  0.03760337477729778  \\
            3427.0331976634816  0.034627247794370423  \\
            3676.927545587602  0.03189114674037332  \\
            3945.04383112441  0.02937527809896808  \\
            4232.710771842419  0.027061523687620142  \\
            4541.353973490459  0.024933294523796008  \\
            4872.50299494486  0.022975397879332594  \\
            5227.798928322524  0.021173916287441585  \\
            5609.002531824895  0.019516097387230057  \\
            6018.00295561734  0.017990253598820487  \\
            6456.827103987057  0.016585670719433426  \\
            6927.649680176206  0.01529252461829264  \\
            7432.803963669776  0.014101805286953886  \\
            7974.79337334794  0.013005247572550229  \\
            8556.303873806797  0.011995267985307046  \\
            9180.217286330306  0.011064907029229909  \\
            9849.625570479222  0.010207776556760024  \\
            10567.84614707293  0.009418011695001696  \\
            11338.438338501295  0.008690226933372392  \\
            12165.22100784032  0.00801947600067228  \\
            13052.291484186939  0.007401215194028636  \\
            14004.045868002155  0.0068312698533139135  \\
            15025.200817090441  0.006305803702795388  \\
            16120.816921181804  0.005821290807245852  \\
            17296.323780954677  0.005374489912797508  \\
            18557.54691578543  0.004962420963691515  \\
            19910.736633572025  0.004582343604980257  \\
            21362.59900570421  0.004231737498369096  \\
            22920.329100683884  0.003908284293913894  \\
            24591.646641093703  0.003609851114373611  \\
            26384.83426062024  0.0033344754217952207  \\
            28308.778550724903  0.0030803511475050215  \\
            30373.014100378972  0.0028458159772111356  \\
            32587.770747113307  0.0026293396924867373  \\
            34964.02427354628  0.002429513478595378  \\
            37513.550800630444  0.002245040116520389  \\
            40248.98514717636  0.002074724984245229  \\
            43183.88344486978  0.0019174677988671822  \\
            46332.79031908524  0.0017722550370744743  \\
            49711.31096842909  0.0016381529769307595  \\
            53336.188500219025  0.0015143013088412657  \\
            57225.38690515644  0.0013999072680657828  \\
            61398.180082391955  0.0012942402452360564  \\
            65875.2473561721  0.0011966268350652144  \\
            70678.7759574223  0.001106446286838125  \\
            75832.57097814088  0.001023126323373636  \\
            81362.17334350821  0.0009461392979799549  \\
            87294.98638635463  0.0008749986615072745  \\
            93660.41165125614  0.0008092557139597878  \\
            100489.9946012703  0.000748496617282319  \\
            107817.58094939913  0.0006923396479035079  \\
            115679.48438951638  0.0006404326694143827  \\
            124114.66655799553  0.0005924508074032603  \\
            133164.93011788037  0.0005480943099691347  \\
            142875.12592247815  0.0005070865788082918  \\
            153293.37528502216  0.00046917235702433074  \\
            164471.30845592232  0.00043411606096021785  \\
            176464.32048943307  0.000401700244401962  \\
            189331.84576775422  0.0003717241844653564  \\
            203137.6525430318  0.0003440025793578422  \\
            217950.1589569434  0.00031836434901386893  \\
            233842.77210397573  0.0002946515303406943  \\
            250894.25181871373  0.00027271825948811234  \\
            269189.100989972  0.000252429834175566  \\
            288817.98433607834  0.00023366184967824342  \\
            309878.17771664716  0.00021629940259461957  \\
            332474.05020752735  0.00020023635699541978  \\
            356717.5813279577  0.00018537466799192315  \\
            382728.91598319146  0.00017162375816318345  \\
            410636.95987273747  0.00015889994265026476  \\
            440580.0183149215  0.00014712589906370617  \\
            472706.4816536105  0.0001362301786607573  \\
            507175.56064382085  0.00012614675553376017  \\
            544158.075460586  0.00011681461081257376  \\
            583837.3022412255  0.00010817734912405712  \\
            626409.881356252  0.00010018284477216635  \\
            672086.7919101018  9.278291530478011e-5  \\
            721094.3973010543  8.593302031947789e-5  \\
            773675.5670218914  7.959198353148585e-5  \\
            830090.8802606361  7.372173628415612e-5  \\
            890619.917266149  6.828708082677617e-5  \\
            955562.6448782407  6.325547181729036e-5  \\
            1.025240903088667e6  5.859681462958899e-5  \\
            1.1000000000000007e6  5.4283279157280796e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={338ea5bf-7090-44dd-87b9-3f91eb8f31ed}, draw opacity={1.0}, line width={1.25}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  15.916921983789374  \\
            0.9753805149476329  15.874356304949252  \\
            1.0465038638334605  15.825864661974588  \\
            1.1228134253606252  15.770684071646524  \\
            1.2046873707201984  15.70797039683285  \\
            1.2925314468043747  15.636794518436865  \\
            1.3867809869870662  15.556139825893235  \\
            1.4879030685277344  15.464901565358133  \\
            1.5963988272900191  15.361888688257723  \\
            1.71280594124633  15.245828944229261  \\
            1.8377012950760316  15.115378050930666  \\
            1.9717038390623107  14.969133833527302  \\
            2.1154776564557034  14.805656238906627  \\
            2.2697352545053735  14.623494069262653  \\
            2.4352410954676724  14.421219118745359  \\
            2.612815385090786  14.197468106909493  \\
            2.8033381373502433  13.950992359286642  \\
            3.0077535355791203  13.680714574833202  \\
            3.227074611605599  13.385791247728507  \\
            3.462388266086532  13.065678410747305  \\
            3.714860654916536  12.720197409002248  \\
            3.985742968406311  12.349596505561182  \\
            4.27637763187036  11.954603408820889  \\
            4.588204958352676  11.536463460245873  \\
            4.922770286459647  11.096958388123884  \\
            5.281731638673509  10.638401333338747  \\
            5.6668679380990294  10.16360531999313  \\
            6.080087824363589  9.675824397626076  \\
            6.52343911236005  9.178669120051412  \\
            6.999118940707602  8.67600054081888  \\
            7.509484660223823  8.171809133332621  \\
            8.057065516368512  7.6700866362586115  \\
            8.644575183554569  7.174699524267724  \\
            9.27492521344288  6.6892725020358945  \\
            9.951239463867573  6.217089180790033  \\
            10.676869579897792  5.76101514220075  \\
            11.45541160375637  5.323446246931956  \\
            12.290723795909873  4.906282657416468  \\
            13.186945755647068  4.510926928766985  \\
            14.148518935902494  4.13830289919376  \\
            15.18020865399161  3.7888910892172847  \\
            16.287127707337135  3.462775896389742  \\
            17.474761711220392  3.1596999653664137  \\
            18.748996284125056  2.879121589871663  \\
            20.11614621539727  2.620271716608589  \\
            21.58298675976967  2.382207936192208  \\
            23.156787213837294  2.163863654870925  \\
            24.84534694088192  1.9640913688179076  \\
            26.657034022575004  1.781699568109067  \\
            28.600826729107357  1.6154832647834718  \\
            30.686358013261234  1.4642484724256182  \\
            32.923963248926384  1.3268311792158052  \\
            35.32473145064023  1.2021114738430865  \\
            37.90056022798355  1.0890235268568453  \\
            40.664214747171805  0.9865621201875511  \\
            43.62939099204132  0.8937863728409422  \\
            46.81078363793577  0.8098212456453765  \\
            50.22415887485922  0.7338573332873679  \\
            53.8864325407891  0.6651493753925355  \\
            57.815753952358335  0.6030138451609278  \\
            62.03159584835061  0.5468259070756061  \\
            66.55485089174644  0.4960159760057091  \\
            71.40793520856002  0.45006605911417924  \\
            76.61489947657974  0.4085060191699604  \\
            82.20154811454022  0.3709098625597683  \\
            88.19556716239815  0.3368921266860227  \\
            94.6266614864543  0.30610441863472915  \\
            101.52670198927645  0.2782321391146013  \\
            108.92988355395892  0.25299141187807667  \\
            116.8728945054507  0.2301262283920197  \\
            125.39509842876164  0.2094058097822441  \\
            134.53872924509005  0.19062218247918328  \\
            144.34910051262378  0.17358796008029284  \\
            154.87482998925358  0.1581343213381564  \\
            166.16808057007987  0.14410917257319944  \\
            178.2848187937346  0.13137548194903334  \\
            191.2850921986162  0.1198097727404419  \\
            205.23332690354079  0.10930076281501289  \\
            220.19864688755075  0.09974813791988045  \\
            236.25521655114625  0.09106144692337909  \\
            253.48260825659383  0.08315910783810082  \\
            271.96619666874403  0.07596751419501145  \\
            291.7975818506198  0.06942023210971698  \\
            313.0750432105246  0.06345727915421537  \\
            335.9040265503275  0.05802447690122131  \\
            360.3976666286058  0.05307286973042581  \\
            386.67734782834856  0.048558203168532536  \\
            414.87330570773935  0.044440455672838323  \\
            445.1252724151659  0.04068341835926654  \\
            477.58316916696066  0.03725431771978036  \\
            512.4078492196321  0.03412347687191756  \\
            549.7718950185589  0.03126401133663036  \\
            589.860473473632  0.028651555752047978  \\
            632.8722536003628  0.026264018302925032  \\
            679.0203910740695  0.0240813599812516  \\
            728.5335845763462  0.022085396095693946  \\
            781.6572091687933  0.020259617719055767  \\
            838.6545323107464  0.01858903100654852  \\
            899.8080185472638  0.017060012535940108  \\
            965.4207293331038  0.015660179016046095  \\
            1035.8178249298458  0.014378269884800825  \\
            1111.3481758192117  0.01320404147437002  \\
            1192.38609161832  0.012128171560348393  \\
            1279.3331760649803  0.011142173236748888  \\
            1372.6203172658359  0.010238317169807757  \\
            1472.7098230705683  0.009409561383011173  \\
            1580.0977121545084  0.008649487814474149  \\
            1695.3161721637262  0.00795224496701155  \\
            1818.9361971045146  0.0073124960419639375  \\
            1951.5704170475608  0.006725372010993619  \\
            2093.876134170057  0.006186429136472334  \\
            2246.5585801816856  0.005691610501472138  \\
            2410.3744112773975  0.005237211155401792  \\
            2586.1354579371814  0.004819846521582737  \\
            2774.712748155809  0.00443642374905337  \\
            2977.040824040774  0.004084115723087832  \\
            3194.1223731703158  0.003760337477729778  \\
            3427.0331976634816  0.003462724779437042  \\
            3676.927545587602  0.003189114674037332  \\
            3945.04383112441  0.002937527809896808  \\
            4232.710771842419  0.0027061523687620143  \\
            4541.353973490459  0.002493329452379601  \\
            4872.50299494486  0.0022975397879332594  \\
            5227.798928322524  0.0021173916287441585  \\
            5609.002531824895  0.0019516097387230057  \\
            6018.00295561734  0.001799025359882049  \\
            6456.827103987057  0.0016585670719433427  \\
            6927.649680176206  0.001529252461829264  \\
            7432.803963669776  0.0014101805286953887  \\
            7974.79337334794  0.001300524757255023  \\
            8556.303873806797  0.0011995267985307047  \\
            9180.217286330306  0.001106490702922991  \\
            9849.625570479222  0.0010207776556760023  \\
            10567.84614707293  0.0009418011695001694  \\
            11338.438338501295  0.0008690226933372392  \\
            12165.22100784032  0.0008019476000672279  \\
            13052.291484186939  0.0007401215194028637  \\
            14004.045868002155  0.0006831269853313914  \\
            15025.200817090441  0.0006305803702795389  \\
            16120.816921181804  0.0005821290807245852  \\
            17296.323780954677  0.0005374489912797508  \\
            18557.54691578543  0.0004962420963691514  \\
            19910.736633572025  0.00045823436049802565  \\
            21362.59900570421  0.00042317374983690963  \\
            22920.329100683884  0.0003908284293913894  \\
            24591.646641093703  0.00036098511143736116  \\
            26384.83426062024  0.00033344754217952204  \\
            28308.778550724903  0.00030803511475050214  \\
            30373.014100378972  0.00028458159772111355  \\
            32587.770747113307  0.00026293396924867375  \\
            34964.02427354628  0.00024295134785953782  \\
            37513.550800630444  0.0002245040116520389  \\
            40248.98514717636  0.00020747249842452292  \\
            43183.88344486978  0.0001917467798867182  \\
            46332.79031908524  0.00017722550370744743  \\
            49711.31096842909  0.000163815297693076  \\
            53336.188500219025  0.0001514301308841266  \\
            57225.38690515644  0.00013999072680657827  \\
            61398.180082391955  0.00012942402452360564  \\
            65875.2473561721  0.00011966268350652142  \\
            70678.7759574223  0.0001106446286838125  \\
            75832.57097814088  0.00010231263233736359  \\
            81362.17334350821  9.461392979799547e-5  \\
            87294.98638635463  8.749986615072746e-5  \\
            93660.41165125614  8.092557139597878e-5  \\
            100489.9946012703  7.48496617282319e-5  \\
            107817.58094939913  6.923396479035078e-5  \\
            115679.48438951638  6.404326694143827e-5  \\
            124114.66655799553  5.924508074032602e-5  \\
            133164.93011788037  5.4809430996913475e-5  \\
            142875.12592247815  5.070865788082918e-5  \\
            153293.37528502216  4.6917235702433074e-5  \\
            164471.30845592232  4.341160609602178e-5  \\
            176464.32048943307  4.0170024440196195e-5  \\
            189331.84576775422  3.717241844653564e-5  \\
            203137.6525430318  3.440025793578422e-5  \\
            217950.1589569434  3.1836434901386894e-5  \\
            233842.77210397573  2.946515303406943e-5  \\
            250894.25181871373  2.7271825948811234e-5  \\
            269189.100989972  2.5242983417556603e-5  \\
            288817.98433607834  2.336618496782434e-5  \\
            309878.17771664716  2.1629940259461957e-5  \\
            332474.05020752735  2.0023635699541978e-5  \\
            356717.5813279577  1.8537466799192317e-5  \\
            382728.91598319146  1.7162375816318345e-5  \\
            410636.95987273747  1.5889994265026474e-5  \\
            440580.0183149215  1.4712589906370618e-5  \\
            472706.4816536105  1.362301786607573e-5  \\
            507175.56064382085  1.261467555337602e-5  \\
            544158.075460586  1.1681461081257377e-5  \\
            583837.3022412255  1.0817734912405711e-5  \\
            626409.881356252  1.0018284477216634e-5  \\
            672086.7919101018  9.278291530478011e-6  \\
            721094.3973010543  8.593302031947787e-6  \\
            773675.5670218914  7.959198353148583e-6  \\
            830090.8802606361  7.372173628415611e-6  \\
            890619.917266149  6.828708082677617e-6  \\
            955562.6448782407  6.325547181729036e-6  \\
            1.025240903088667e6  5.8596814629589e-6  \\
            1.1000000000000007e6  5.42832791572808e-6  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={718217f8-42f8-4e45-b65e-73691de756d9}, draw opacity={1.0}, line width={1.25}, dashed]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  1591.6921983789373  \\
        }
        ;
    \addlegendentry {analog lower bound}
\end{axis}
\end{tikzpicture}


==> figures/simulation-glm-P1000.0-B4.0-var10.0-noise1.0-upto1e6.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(0.02, 0.02)}, anchor={south west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={119.92mm}, height={79.28mm}, scaled x ticks={false}, xlabel={$n$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.5972054381193534}, xmax={1.6744656631879956e6}, xtick={{1.0,10.0,100.0,1000.0,10000.0,100000.0,1.0e6}}, xticklabels={{$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$,$10^{5}$,$10^{6}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={square error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.5636233043694321e-6}, ymax={21354.162053261094}, ytick={{0.0001,0.01,1.0,100.0,10000.0}}, yticklabels={{$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$,$10^{4}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={ffce4956-2fa8-4e32-941c-938eab918029}, draw opacity={1.0}, line width={1}, dotted, mark={x}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  9979.870438291244  \\
            2.0  5004.22830223302  \\
            3.0  3348.3691233276645  \\
            6.0  1679.826516158572  \\
            10.0  998.7545943349937  \\
            18.0  558.815022248486  \\
            32.0  313.51851322740913  \\
            56.0  178.65391559237315  \\
            100.0  99.95064277427316  \\
            178.0  56.02066442145022  \\
            316.0  31.657737033929788  \\
            562.0  17.84093521876221  \\
            1000.0  10.021525539007005  \\
            1778.0  5.636084263781469  \\
            3162.0  3.165664116248324  \\
            5623.0  1.7705902241683236  \\
            10000.0  1.0074711811962846  \\
            17783.0  0.5642879375238414  \\
            31623.0  0.31713621454859936  \\
            56234.0  0.17726785830624778  \\
            100000.0  0.10046455933721575  \\
            177828.0  0.056182981697832535  \\
            316228.0  0.031717408086280506  \\
            562341.0  0.017819221244407615  \\
            1.0e6  0.009972208117401722  \\
        }
        ;
    \addlegendentry {simulation, $d = 1000$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={c8143c85-b0e4-43be-8cad-98e877b54b7c}, draw opacity={1.0}, line width={1}, dotted, mark={x}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  1014.7470688277244  \\
            2.0  498.66875396031196  \\
            3.0  334.090536559302  \\
            6.0  166.8850885516955  \\
            10.0  101.34562473393699  \\
            18.0  55.08615631096186  \\
            32.0  31.59129027254918  \\
            56.0  18.35958089467472  \\
            100.0  9.633270405116821  \\
            178.0  5.478962919555805  \\
            316.0  3.2473451887481697  \\
            562.0  1.7786458192632102  \\
            1000.0  1.0060133718511433  \\
            1778.0  0.5690390518852079  \\
            3162.0  0.3192551948614707  \\
            5623.0  0.1843435803709862  \\
            10000.0  0.09938972739621647  \\
            17783.0  0.056475020044550135  \\
            31623.0  0.03111558010072207  \\
            56234.0  0.018292068711411903  \\
            100000.0  0.009834983628041926  \\
            177828.0  0.005578541918629232  \\
            316228.0  0.003212556590249924  \\
            562341.0  0.0017759595789724387  \\
            1.0e6  0.0010139459572836855  \\
        }
        ;
    \addlegendentry {simulation, $d = 100$}
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={3e93e560-1d24-4f8e-8db3-fe602b0376e9}, draw opacity={1.0}, line width={1}, dotted, mark={x}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  105.92288568041364  \\
            2.0  51.97977658262071  \\
            3.0  32.84737001395047  \\
            6.0  16.75297122197734  \\
            10.0  10.047372585021648  \\
            18.0  5.321708969818954  \\
            32.0  3.2192046021307523  \\
            56.0  1.8056178328551895  \\
            100.0  0.9892137905709646  \\
            178.0  0.5429150665039916  \\
            316.0  0.31578304725784817  \\
            562.0  0.1732572374030248  \\
            1000.0  0.099800942121459  \\
            1778.0  0.05342925253932474  \\
            3162.0  0.03283662028255915  \\
            5623.0  0.01892495914545654  \\
            10000.0  0.010352647802369924  \\
            17783.0  0.005335117545308354  \\
            31623.0  0.0030973588412177887  \\
            56234.0  0.001704763300197551  \\
            100000.0  0.0009718000348726098  \\
            177828.0  0.0005183681744992061  \\
            316228.0  0.0003159962213767867  \\
            562341.0  0.00017066450280823358  \\
            1.0e6  0.00010814430933321403  \\
        }
        ;
    \addlegendentry {simulation, $d = 10$}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={7b335c4a-3147-431b-999e-0023f1fccf68}, draw opacity={1.0}, line width={1.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  11031.460000000001  \\
            0.9753805149476329  10279.738122530183  \\
            1.0465038638334605  9579.367047957861  \\
            1.1228134253606252  8926.822472424288  \\
            1.2046873707201984  8318.824125213143  \\
            1.2925314468043747  7752.318591177084  \\
            1.3867809869870662  7224.463378385838  \\
            1.4879030685277344  6732.612136153369  \\
            1.5963988272900191  6274.300936388496  \\
            1.71280594124633  5847.235538294949  \\
            1.8377012950760316  5449.279562894174  \\
            1.9717038390623107  5078.443509720375  \\
            2.1154776564557034  4732.874553398831  \\
            2.2697352545053735  4410.847062715211  \\
            2.4352410954676724  4110.753789260526  \\
            2.612815385090786  3831.0976768332807  \\
            2.8033381373502433  3570.484246533114  \\
            3.0077535355791203  3327.6145159208686  \\
            3.227074611605599  3101.278413777122  \\
            3.462388266086532  2890.348654890754  \\
            3.714860654916536  2693.775041974104  \\
            3.985742968406311  2510.5791642526233  \\
            4.27637763187036  2339.8494645334545  \\
            4.588204958352676  2180.7366486359538  \\
            4.922770286459647  2032.4494129832142  \\
            5.281731638673509  1894.250467920908  \\
            5.6668679380990294  1765.4528359608817  \\
            6.080087824363589  1645.4164056531563  \\
            6.52343911236005  1533.5447231817832  \\
            6.999118940707602  1429.2820050665723  \\
            7.509484660223823  1332.1103565427495  \\
            8.057065516368512  1241.5471812917779  \\
            8.644575183554569  1157.1427692159864  \\
            9.27492521344288  1078.4780498937969  \\
            9.951239463867573  1005.1625002270918  \\
            10.676869579897792  936.8321956030378  \\
            11.45541160375637  873.1479946443983  \\
            12.290723795909873  813.7938483196125  \\
            13.186945755647068  758.4752248307587  \\
            14.148518935902494  706.9176422978653  \\
            15.18020865399161  658.8653018152901  \\
            16.287127707337135  614.0798139733721  \\
            17.474761711220392  572.3390124191317  \\
            18.748996284125056  533.4358484762872  \\
            20.11614621539727  497.1773612596833  \\
            21.58298675976967  463.38371810477946  \\
            23.156787213837294  431.8873204912215  \\
            24.84534694088192  402.5319709727034  \\
            26.657034022575004  375.1720969351393  \\
            28.600826729107357  349.6720272932909  \\
            30.686358013261234  325.9053185039918  \\
            32.923963248926384  303.7541265234138  \\
            35.32473145064023  283.1086215677675  \\
            37.90056022798355  263.866442752655  \\
            40.664214747171805  245.93218988713443  \\
            43.62939099204132  229.216949885477  \\
            46.81078363793577  213.637855433585  \\
            50.22415887485922  199.11767370898562  \\
            53.8864325407891  185.58442310409006  \\
            57.815753952358335  172.9710160427715  \\
            62.03159584835061  161.21492611101115  \\
            66.55485089174644  150.2578778440537  \\
            71.40793520856002  140.04555762583897  \\
            76.61489947657974  130.5273442620071  \\
            82.20154811454022  121.65605788605941  \\
            88.19556716239815  113.3877259497957  \\
            94.6266614864543  105.68136513440614  \\
            101.52670198927645  98.49877809801296  \\
            108.92988355395892  91.804364049428  \\
            116.8728945054507  85.5649422068034  \\
            125.39509842876164  79.74958726404235  \\
            134.53872924509005  74.32947604764158  \\
            144.34910051262378  69.27774460234434  \\
            154.87482998925358  64.5693549958931  \\
            166.16808057007987  60.18097118152227  \\
            178.2848187937346  56.09084330189341  \\
            191.2850921986162  52.27869986014769  \\
            205.23332690354079  48.725647222869924  \\
            220.19864688755075  45.41407595619826  \\
            236.25521655114625  42.327573530276624  \\
            253.48260825659383  39.45084295888563  \\
            271.96619666874403  36.76962697057658  \\
            291.7975818506198  34.270637335104766  \\
            313.0750432105246  31.941488994564263  \\
            335.9040265503275  29.77063867248148  \\
            360.3976666286058  27.7473276563598  \\
            386.67734782834856  25.861528469883563  \\
            414.87330570773935  24.103895170298838  \\
            445.1252724151659  22.46571702447864  \\
            477.58316916696066  20.93887533394947  \\
            512.4078492196321  19.51580319478  \\
            549.7718950185589  18.189447992796268  \\
            589.860473473632  16.953236448157256  \\
            632.8722536003628  15.801042035973346  \\
            679.0203910740695  14.727154621435465  \\
            728.5335845763462  13.726252158908263  \\
            781.6572091687933  12.79337431467755  \\
            838.6545323107464  11.923897882582569  \\
            899.8080185472638  11.11351387065607  \\
            965.4207293331038  10.358206145181175  \\
            1035.8178249298458  9.65423152629783  \\
            1111.3481758192117  8.998101236488855  \\
            1192.38609161832  8.386563609984494  \\
            1279.3331760649803  7.816587977375733  \\
            1372.6203172658359  7.285349645554235  \\
            1472.7098230705683  6.790215898526668  \\
            1580.0977121545084  6.328732949713144  \\
            1695.3161721637262  5.898613781056146  \\
            1818.9361971045146  5.49772680866314  \\
            1951.5704170475608  5.1240853188032185  \\
            2093.876134170057  4.775837621897377  \\
            2246.5585801816856  4.4512578757008665  \\
            2410.3744112773975  4.148737532193748  \\
            2586.1354579371814  3.8667773657871365  \\
            2774.712748155809  3.6039800433344893  \\
            2977.040824040774  3.359043199122663  \\
            3194.1223731703158  3.1307529805207963  \\
            3427.0331976634816  2.917978032297743  \\
            3676.927545587602  2.7196638897933556  \\
            3945.04383112441  2.5348277531551853  \\
            4232.710771842419  2.362553616741174  \\
            4541.353973490459  2.2019877295490518  \\
            4872.50299494486  2.0523343641740883  \\
            5227.798928322524  1.912851873325809  \\
            5609.002531824895  1.7828490143597377  \\
            6018.00295561734  1.661681523608403  \\
            6456.827103987057  1.5487489235340728  \\
            6927.649680176206  1.4434915468794696  \\
            7432.803963669776  1.3453877630683115  \\
            7974.79337334794  1.2539513931098134  \\
            8556.303873806797  1.1687293001956163  \\
            9180.217286330306  1.089299144048296  \\
            9849.625570479222  1.015267287892215  \\
            10567.84614707293  0.946266847673874  \\
            11338.438338501295  0.8819558738638904  \\
            12165.22100784032  0.8220156568298582  \\
            13052.291484186939  0.7661491473817107  \\
            14004.045868002155  0.7140794846620233  \\
            15025.200817090441  0.6655486240857162  \\
            16120.816921181804  0.6203160585293962  \\
            17296.323780954677  0.57815762643278  \\
            18557.54691578543  0.5388644009053287  \\
            19910.736633572025  0.5022416543327112  \\
            21362.59900570421  0.468107893351843  \\
            22920.329100683884  0.4362939594120309  \\
            24591.646641093703  0.4066421904647552  \\
            26384.83426062024  0.37900563962759914  \\
            28308.778550724903  0.35324734695015475  \\
            30373.014100378972  0.32923966067293503  \\
            32587.770747113307  0.306863604615579  \\
            34964.02427354628  0.28600828855926286  \\
            37513.550800630444  0.26657035870128365  \\
            40248.98514717636  0.24845348545839208  \\
            43183.88344486978  0.23156788608052944  \\
            46332.79031908524  0.21582987970915474  \\
            49711.31096842909  0.20116147267511517  \\
            53336.188500219025  0.18748997198089695  \\
            57225.38690515644  0.17474762505175354  \\
            61398.180082391955  0.16287128397040493  \\
            65875.2473561721  0.15180209253132296  \\
            70678.7759574223  0.14148519456372033  \\
            75832.57097814088  0.13186946207775468  \\
            81362.17334350821  0.12290724188670787  \\
            87294.98638635463  0.11455411944945139  \\
            93660.41165125614  0.10676869876286191  \\
            100489.9946012703  0.09951239721338205  \\
            107817.58094939913  0.09274925437105891  \\
            115679.48438951638  0.08644575377849124  \\
            124114.66655799553  0.08057065685150888  \\
            133164.93011788037  0.07509484806843958  \\
            142875.12592247815  0.0699911906807553  \\
            153293.37528502216  0.06523439223003714  \\
            164471.30845592232  0.060800879204789965  \\
            176464.32048943307  0.056668680215938495  \\
            189331.84576775422  0.05281731711204898  \\
            203137.6525430318  0.04922770349467177  \\
            217950.1589569434  0.04588205013086893  \\
            233842.77210397573  0.042763776794176145  \\
            250894.25181871373  0.03985743009710291  \\
            269189.100989972  0.037148606907970255  \\
            288817.98433607834  0.03462388297255671  \\
            309878.17771664716  0.032270746386820266  \\
            332474.05020752735  0.030077535591002305  \\
            356717.5813279577  0.028033381577828732  \\
            382728.91598319146  0.026128154028404727  \\
            410636.95987273747  0.024352411108867104  \\
            440580.0183149215  0.022697352678997876  \\
            472706.4816536105  0.021154776680913402  \\
            507175.56064382085  0.0197170384917011  \\
            544158.075460586  0.018377013038566117  \\
            583837.3022412255  0.017128059488739605  \\
            626409.881356252  0.0159639883391609  \\
            672086.7919101018  0.014879030742837567  \\
            721094.3973010543  0.013867809919872862  \\
            773675.5670218914  0.012925314511480322  \\
            830090.8802606361  0.012046873744935039  \\
            890619.917266149  0.011228134286384698  \\
            955562.6448782407  0.010465038666809036  \\
            1.025240903088667e6  0.009753805174211875  \\
            1.1000000000000007e6  0.009090909112396689  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={a23d8234-c437-41ce-afe6-e569992304cb}, draw opacity={1.0}, line width={1.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  1103.1460000000002  \\
            0.9753805149476329  1027.9738122530184  \\
            1.0465038638334605  957.9367047957862  \\
            1.1228134253606252  892.6822472424286  \\
            1.2046873707201984  831.8824125213143  \\
            1.2925314468043747  775.2318591177085  \\
            1.3867809869870662  722.4463378385838  \\
            1.4879030685277344  673.2612136153369  \\
            1.5963988272900191  627.4300936388495  \\
            1.71280594124633  584.723553829495  \\
            1.8377012950760316  544.9279562894175  \\
            1.9717038390623107  507.84435097203755  \\
            2.1154776564557034  473.28745533988314  \\
            2.2697352545053735  441.0847062715211  \\
            2.4352410954676724  411.0753789260527  \\
            2.612815385090786  383.109767683328  \\
            2.8033381373502433  357.04842465331143  \\
            3.0077535355791203  332.76145159208687  \\
            3.227074611605599  310.1278413777122  \\
            3.462388266086532  289.0348654890754  \\
            3.714860654916536  269.3775041974104  \\
            3.985742968406311  251.05791642526233  \\
            4.27637763187036  233.98494645334543  \\
            4.588204958352676  218.07366486359538  \\
            4.922770286459647  203.2449412983214  \\
            5.281731638673509  189.42504679209082  \\
            5.6668679380990294  176.54528359608815  \\
            6.080087824363589  164.54164056531562  \\
            6.52343911236005  153.35447231817832  \\
            6.999118940707602  142.92820050665722  \\
            7.509484660223823  133.21103565427495  \\
            8.057065516368512  124.15471812917778  \\
            8.644575183554569  115.71427692159865  \\
            9.27492521344288  107.84780498937967  \\
            9.951239463867573  100.51625002270917  \\
            10.676869579897792  93.68321956030378  \\
            11.45541160375637  87.31479946443983  \\
            12.290723795909873  81.37938483196126  \\
            13.186945755647068  75.84752248307589  \\
            14.148518935902494  70.69176422978653  \\
            15.18020865399161  65.88653018152901  \\
            16.287127707337135  61.40798139733722  \\
            17.474761711220392  57.233901241913166  \\
            18.748996284125056  53.343584847628726  \\
            20.11614621539727  49.71773612596833  \\
            21.58298675976967  46.338371810477945  \\
            23.156787213837294  43.188732049122144  \\
            24.84534694088192  40.25319709727034  \\
            26.657034022575004  37.51720969351393  \\
            28.600826729107357  34.96720272932909  \\
            30.686358013261234  32.59053185039918  \\
            32.923963248926384  30.375412652341375  \\
            35.32473145064023  28.310862156776746  \\
            37.90056022798355  26.386644275265503  \\
            40.664214747171805  24.593218988713442  \\
            43.62939099204132  22.9216949885477  \\
            46.81078363793577  21.363785543358503  \\
            50.22415887485922  19.91176737089856  \\
            53.8864325407891  18.558442310409006  \\
            57.815753952358335  17.297101604277152  \\
            62.03159584835061  16.121492611101118  \\
            66.55485089174644  15.02578778440537  \\
            71.40793520856002  14.004555762583896  \\
            76.61489947657974  13.052734426200708  \\
            82.20154811454022  12.165605788605943  \\
            88.19556716239815  11.338772594979568  \\
            94.6266614864543  10.568136513440615  \\
            101.52670198927645  9.849877809801296  \\
            108.92988355395892  9.180436404942801  \\
            116.8728945054507  8.556494220680339  \\
            125.39509842876164  7.974958726404236  \\
            134.53872924509005  7.432947604764157  \\
            144.34910051262378  6.927774460234435  \\
            154.87482998925358  6.456935499589309  \\
            166.16808057007987  6.018097118152227  \\
            178.2848187937346  5.609084330189341  \\
            191.2850921986162  5.227869986014769  \\
            205.23332690354079  4.8725647222869926  \\
            220.19864688755075  4.541407595619827  \\
            236.25521655114625  4.232757353027662  \\
            253.48260825659383  3.9450842958885626  \\
            271.96619666874403  3.6769626970576583  \\
            291.7975818506198  3.4270637335104763  \\
            313.0750432105246  3.194148899456426  \\
            335.9040265503275  2.9770638672481478  \\
            360.3976666286058  2.77473276563598  \\
            386.67734782834856  2.5861528469883566  \\
            414.87330570773935  2.410389517029884  \\
            445.1252724151659  2.2465717024478637  \\
            477.58316916696066  2.093887533394947  \\
            512.4078492196321  1.951580319478  \\
            549.7718950185589  1.8189447992796264  \\
            589.860473473632  1.6953236448157256  \\
            632.8722536003628  1.5801042035973345  \\
            679.0203910740695  1.4727154621435465  \\
            728.5335845763462  1.3726252158908263  \\
            781.6572091687933  1.279337431467755  \\
            838.6545323107464  1.1923897882582568  \\
            899.8080185472638  1.1113513870656069  \\
            965.4207293331038  1.0358206145181175  \\
            1035.8178249298458  0.9654231526297831  \\
            1111.3481758192117  0.8998101236488855  \\
            1192.38609161832  0.8386563609984495  \\
            1279.3331760649803  0.7816587977375734  \\
            1372.6203172658359  0.7285349645554234  \\
            1472.7098230705683  0.6790215898526668  \\
            1580.0977121545084  0.6328732949713145  \\
            1695.3161721637262  0.5898613781056147  \\
            1818.9361971045146  0.5497726808663139  \\
            1951.5704170475608  0.5124085318803219  \\
            2093.876134170057  0.47758376218973775  \\
            2246.5585801816856  0.44512578757008664  \\
            2410.3744112773975  0.4148737532193748  \\
            2586.1354579371814  0.3866777365787136  \\
            2774.712748155809  0.360398004333449  \\
            2977.040824040774  0.33590431991226627  \\
            3194.1223731703158  0.31307529805207956  \\
            3427.0331976634816  0.2917978032297743  \\
            3676.927545587602  0.27196638897933556  \\
            3945.04383112441  0.25348277531551855  \\
            4232.710771842419  0.23625536167411737  \\
            4541.353973490459  0.22019877295490517  \\
            4872.50299494486  0.20523343641740882  \\
            5227.798928322524  0.1912851873325809  \\
            5609.002531824895  0.17828490143597378  \\
            6018.00295561734  0.16616815236084032  \\
            6456.827103987057  0.1548748923534073  \\
            6927.649680176206  0.14434915468794696  \\
            7432.803963669776  0.13453877630683114  \\
            7974.79337334794  0.12539513931098134  \\
            8556.303873806797  0.11687293001956162  \\
            9180.217286330306  0.1089299144048296  \\
            9849.625570479222  0.10152672878922152  \\
            10567.84614707293  0.09462668476738742  \\
            11338.438338501295  0.08819558738638904  \\
            12165.22100784032  0.08220156568298582  \\
            13052.291484186939  0.07661491473817107  \\
            14004.045868002155  0.07140794846620233  \\
            15025.200817090441  0.06655486240857163  \\
            16120.816921181804  0.06203160585293961  \\
            17296.323780954677  0.057815762643278  \\
            18557.54691578543  0.053886440090532874  \\
            19910.736633572025  0.050224165433271115  \\
            21362.59900570421  0.0468107893351843  \\
            22920.329100683884  0.04362939594120309  \\
            24591.646641093703  0.04066421904647552  \\
            26384.83426062024  0.03790056396275992  \\
            28308.778550724903  0.03532473469501547  \\
            30373.014100378972  0.0329239660672935  \\
            32587.770747113307  0.030686360461557895  \\
            34964.02427354628  0.028600828855926283  \\
            37513.550800630444  0.026657035870128364  \\
            40248.98514717636  0.024845348545839207  \\
            43183.88344486978  0.023156788608052946  \\
            46332.79031908524  0.021582987970915474  \\
            49711.31096842909  0.020116147267511514  \\
            53336.188500219025  0.018748997198089694  \\
            57225.38690515644  0.017474762505175354  \\
            61398.180082391955  0.016287128397040492  \\
            65875.2473561721  0.015180209253132295  \\
            70678.7759574223  0.014148519456372032  \\
            75832.57097814088  0.013186946207775468  \\
            81362.17334350821  0.012290724188670788  \\
            87294.98638635463  0.011455411944945138  \\
            93660.41165125614  0.01067686987628619  \\
            100489.9946012703  0.009951239721338205  \\
            107817.58094939913  0.009274925437105891  \\
            115679.48438951638  0.008644575377849123  \\
            124114.66655799553  0.00805706568515089  \\
            133164.93011788037  0.007509484806843958  \\
            142875.12592247815  0.00699911906807553  \\
            153293.37528502216  0.006523439223003713  \\
            164471.30845592232  0.006080087920478996  \\
            176464.32048943307  0.005666868021593849  \\
            189331.84576775422  0.0052817317112048975  \\
            203137.6525430318  0.004922770349467177  \\
            217950.1589569434  0.004588205013086892  \\
            233842.77210397573  0.004276377679417615  \\
            250894.25181871373  0.003985743009710291  \\
            269189.100989972  0.0037148606907970254  \\
            288817.98433607834  0.003462388297255671  \\
            309878.17771664716  0.0032270746386820265  \\
            332474.05020752735  0.0030077535591002307  \\
            356717.5813279577  0.0028033381577828734  \\
            382728.91598319146  0.002612815402840473  \\
            410636.95987273747  0.0024352411108867103  \\
            440580.0183149215  0.0022697352678997876  \\
            472706.4816536105  0.0021154776680913402  \\
            507175.56064382085  0.0019717038491701097  \\
            544158.075460586  0.0018377013038566115  \\
            583837.3022412255  0.0017128059488739605  \\
            626409.881356252  0.0015963988339160898  \\
            672086.7919101018  0.0014879030742837567  \\
            721094.3973010543  0.0013867809919872864  \\
            773675.5670218914  0.001292531451148032  \\
            830090.8802606361  0.0012046873744935038  \\
            890619.917266149  0.0011228134286384698  \\
            955562.6448782407  0.0010465038666809035  \\
            1.025240903088667e6  0.0009753805174211874  \\
            1.1000000000000007e6  0.0009090909112396689  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={f4ec35ae-845e-4aec-9b94-f7a3f3d87015}, draw opacity={1.0}, line width={1.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  110.31460000000001  \\
            0.9753805149476329  102.79738122530185  \\
            1.0465038638334605  95.79367047957862  \\
            1.1228134253606252  89.26822472424287  \\
            1.2046873707201984  83.18824125213143  \\
            1.2925314468043747  77.52318591177084  \\
            1.3867809869870662  72.24463378385838  \\
            1.4879030685277344  67.3261213615337  \\
            1.5963988272900191  62.74300936388496  \\
            1.71280594124633  58.472355382949495  \\
            1.8377012950760316  54.49279562894174  \\
            1.9717038390623107  50.784435097203755  \\
            2.1154776564557034  47.32874553398832  \\
            2.2697352545053735  44.10847062715211  \\
            2.4352410954676724  41.107537892605265  \\
            2.612815385090786  38.31097676833281  \\
            2.8033381373502433  35.70484246533114  \\
            3.0077535355791203  33.27614515920869  \\
            3.227074611605599  31.012784137771217  \\
            3.462388266086532  28.90348654890754  \\
            3.714860654916536  26.937750419741043  \\
            3.985742968406311  25.10579164252623  \\
            4.27637763187036  23.398494645334544  \\
            4.588204958352676  21.807366486359538  \\
            4.922770286459647  20.324494129832143  \\
            5.281731638673509  18.942504679209083  \\
            5.6668679380990294  17.654528359608815  \\
            6.080087824363589  16.454164056531564  \\
            6.52343911236005  15.335447231817831  \\
            6.999118940707602  14.292820050665723  \\
            7.509484660223823  13.321103565427494  \\
            8.057065516368512  12.41547181291778  \\
            8.644575183554569  11.571427692159864  \\
            9.27492521344288  10.784780498937968  \\
            9.951239463867573  10.051625002270917  \\
            10.676869579897792  9.368321956030378  \\
            11.45541160375637  8.731479946443983  \\
            12.290723795909873  8.137938483196127  \\
            13.186945755647068  7.584752248307589  \\
            14.148518935902494  7.069176422978654  \\
            15.18020865399161  6.5886530181529  \\
            16.287127707337135  6.140798139733722  \\
            17.474761711220392  5.723390124191317  \\
            18.748996284125056  5.334358484762872  \\
            20.11614621539727  4.9717736125968335  \\
            21.58298675976967  4.633837181047794  \\
            23.156787213837294  4.318873204912214  \\
            24.84534694088192  4.025319709727034  \\
            26.657034022575004  3.751720969351393  \\
            28.600826729107357  3.496720272932909  \\
            30.686358013261234  3.2590531850399187  \\
            32.923963248926384  3.037541265234138  \\
            35.32473145064023  2.831086215677675  \\
            37.90056022798355  2.6386644275265505  \\
            40.664214747171805  2.4593218988713446  \\
            43.62939099204132  2.2921694988547703  \\
            46.81078363793577  2.13637855433585  \\
            50.22415887485922  1.9911767370898559  \\
            53.8864325407891  1.8558442310409005  \\
            57.815753952358335  1.729710160427715  \\
            62.03159584835061  1.6121492611101116  \\
            66.55485089174644  1.502578778440537  \\
            71.40793520856002  1.4004555762583897  \\
            76.61489947657974  1.3052734426200707  \\
            82.20154811454022  1.2165605788605942  \\
            88.19556716239815  1.1338772594979567  \\
            94.6266614864543  1.0568136513440614  \\
            101.52670198927645  0.9849877809801296  \\
            108.92988355395892  0.9180436404942801  \\
            116.8728945054507  0.8556494220680338  \\
            125.39509842876164  0.7974958726404235  \\
            134.53872924509005  0.7432947604764157  \\
            144.34910051262378  0.6927774460234435  \\
            154.87482998925358  0.645693549958931  \\
            166.16808057007987  0.6018097118152226  \\
            178.2848187937346  0.5609084330189341  \\
            191.2850921986162  0.5227869986014769  \\
            205.23332690354079  0.4872564722286993  \\
            220.19864688755075  0.45414075956198263  \\
            236.25521655114625  0.4232757353027662  \\
            253.48260825659383  0.3945084295888563  \\
            271.96619666874403  0.3676962697057658  \\
            291.7975818506198  0.34270637335104764  \\
            313.0750432105246  0.3194148899456426  \\
            335.9040265503275  0.29770638672481475  \\
            360.3976666286058  0.277473276563598  \\
            386.67734782834856  0.2586152846988356  \\
            414.87330570773935  0.24103895170298842  \\
            445.1252724151659  0.2246571702447864  \\
            477.58316916696066  0.2093887533394947  \\
            512.4078492196321  0.1951580319478  \\
            549.7718950185589  0.18189447992796268  \\
            589.860473473632  0.16953236448157258  \\
            632.8722536003628  0.15801042035973348  \\
            679.0203910740695  0.14727154621435465  \\
            728.5335845763462  0.13726252158908261  \\
            781.6572091687933  0.1279337431467755  \\
            838.6545323107464  0.1192389788258257  \\
            899.8080185472638  0.1111351387065607  \\
            965.4207293331038  0.10358206145181174  \\
            1035.8178249298458  0.0965423152629783  \\
            1111.3481758192117  0.08998101236488855  \\
            1192.38609161832  0.08386563609984495  \\
            1279.3331760649803  0.07816587977375733  \\
            1372.6203172658359  0.07285349645554234  \\
            1472.7098230705683  0.06790215898526668  \\
            1580.0977121545084  0.06328732949713145  \\
            1695.3161721637262  0.058986137810561466  \\
            1818.9361971045146  0.0549772680866314  \\
            1951.5704170475608  0.05124085318803218  \\
            2093.876134170057  0.04775837621897377  \\
            2246.5585801816856  0.04451257875700866  \\
            2410.3744112773975  0.041487375321937484  \\
            2586.1354579371814  0.038667773657871364  \\
            2774.712748155809  0.03603980043334489  \\
            2977.040824040774  0.033590431991226626  \\
            3194.1223731703158  0.03130752980520796  \\
            3427.0331976634816  0.02917978032297743  \\
            3676.927545587602  0.027196638897933556  \\
            3945.04383112441  0.025348277531551857  \\
            4232.710771842419  0.02362553616741174  \\
            4541.353973490459  0.022019877295490518  \\
            4872.50299494486  0.020523343641740882  \\
            5227.798928322524  0.01912851873325809  \\
            5609.002531824895  0.01782849014359738  \\
            6018.00295561734  0.01661681523608403  \\
            6456.827103987057  0.015487489235340728  \\
            6927.649680176206  0.014434915468794695  \\
            7432.803963669776  0.013453877630683115  \\
            7974.79337334794  0.012539513931098135  \\
            8556.303873806797  0.011687293001956162  \\
            9180.217286330306  0.01089299144048296  \\
            9849.625570479222  0.01015267287892215  \\
            10567.84614707293  0.00946266847673874  \\
            11338.438338501295  0.008819558738638903  \\
            12165.22100784032  0.008220156568298583  \\
            13052.291484186939  0.0076614914738171065  \\
            14004.045868002155  0.007140794846620233  \\
            15025.200817090441  0.006655486240857162  \\
            16120.816921181804  0.006203160585293961  \\
            17296.323780954677  0.0057815762643278  \\
            18557.54691578543  0.005388644009053287  \\
            19910.736633572025  0.005022416543327112  \\
            21362.59900570421  0.00468107893351843  \\
            22920.329100683884  0.004362939594120308  \\
            24591.646641093703  0.004066421904647552  \\
            26384.83426062024  0.003790056396275991  \\
            28308.778550724903  0.003532473469501547  \\
            30373.014100378972  0.0032923966067293503  \\
            32587.770747113307  0.0030686360461557893  \\
            34964.02427354628  0.0028600828855926286  \\
            37513.550800630444  0.0026657035870128365  \\
            40248.98514717636  0.002484534854583921  \\
            43183.88344486978  0.0023156788608052945  \\
            46332.79031908524  0.0021582987970915476  \\
            49711.31096842909  0.0020116147267511516  \\
            53336.188500219025  0.0018748997198089696  \\
            57225.38690515644  0.0017474762505175355  \\
            61398.180082391955  0.0016287128397040494  \\
            65875.2473561721  0.0015180209253132294  \\
            70678.7759574223  0.0014148519456372033  \\
            75832.57097814088  0.0013186946207775466  \\
            81362.17334350821  0.0012290724188670787  \\
            87294.98638635463  0.001145541194494514  \\
            93660.41165125614  0.0010676869876286188  \\
            100489.9946012703  0.0009951239721338206  \\
            107817.58094939913  0.0009274925437105891  \\
            115679.48438951638  0.0008644575377849124  \\
            124114.66655799553  0.0008057065685150888  \\
            133164.93011788037  0.0007509484806843958  \\
            142875.12592247815  0.000699911906807553  \\
            153293.37528502216  0.0006523439223003714  \\
            164471.30845592232  0.0006080087920478995  \\
            176464.32048943307  0.0005666868021593849  \\
            189331.84576775422  0.0005281731711204898  \\
            203137.6525430318  0.0004922770349467178  \\
            217950.1589569434  0.0004588205013086893  \\
            233842.77210397573  0.0004276377679417615  \\
            250894.25181871373  0.00039857430097102903  \\
            269189.100989972  0.00037148606907970254  \\
            288817.98433607834  0.00034623882972556713  \\
            309878.17771664716  0.0003227074638682026  \\
            332474.05020752735  0.00030077535591002306  \\
            356717.5813279577  0.00028033381577828733  \\
            382728.91598319146  0.0002612815402840473  \\
            410636.95987273747  0.00024352411108867107  \\
            440580.0183149215  0.0002269735267899788  \\
            472706.4816536105  0.00021154776680913404  \\
            507175.56064382085  0.00019717038491701098  \\
            544158.075460586  0.00018377013038566115  \\
            583837.3022412255  0.00017128059488739604  \\
            626409.881356252  0.000159639883391609  \\
            672086.7919101018  0.0001487903074283757  \\
            721094.3973010543  0.00013867809919872862  \\
            773675.5670218914  0.0001292531451148032  \\
            830090.8802606361  0.00012046873744935039  \\
            890619.917266149  0.00011228134286384698  \\
            955562.6448782407  0.00010465038666809035  \\
            1.025240903088667e6  9.753805174211874e-5  \\
            1.1000000000000007e6  9.090909112396689e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b33f32ee-31b3-4527-8354-27084023f3f5}, draw opacity={1.0}, line width={1.25}, solid]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  11031.460000000001  \\
        }
        ;
    \addlegendentry {theoretical worst-case risk}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={fc1fdbcc-f9c8-41c2-88a4-263312ca88af}, draw opacity={1.0}, line width={1.25}, dashdotdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  1412.9095962147233  \\
            0.9753805149476329  1399.7989088250104  \\
            1.0465038638334605  1386.0001153544565  \\
            1.1228134253606252  1371.4944954463758  \\
            1.2046873707201984  1356.265040687681  \\
            1.2925314468043747  1340.2967652085747  \\
            1.3867809869870662  1323.5770286354189  \\
            1.4879030685277344  1306.095867451507  \\
            1.5963988272900191  1287.8463299998723  \\
            1.71280594124633  1268.8248095450183  \\
            1.8377012950760316  1249.0313690293453  \\
            1.9717038390623107  1228.4700504530465  \\
            2.1154776564557034  1207.1491612154366  \\
            2.2697352545053735  1185.0815293256608  \\
            2.4352410954676724  1162.2847191663564  \\
            2.612815385090786  1138.7811995176367  \\
            2.8033381373502433  1114.598455857652  \\
            3.0077535355791203  1089.769039578097  \\
            3.227074611605599  1064.3305477042513  \\
            3.462388266086532  1038.3255279900893  \\
            3.714860654916536  1011.8013058526774  \\
            3.985742968406311  984.8097314803776  \\
            4.27637763187036  957.4068475408862  \\
            4.588204958352676  929.6524801544956  \\
            4.922770286459647  901.6097580966375  \\
            5.281731638673509  873.344567452463  \\
            5.6668679380990294  844.9249510604818  \\
            6.080087824363589  816.4204639490713  \\
            6.52343911236005  787.9014974942592  \\
            6.999118940707602  759.4385861297902  \\
            7.509484660223823  731.1017110622266  \\
            8.057065516368512  702.9596155510334  \\
            8.644575183554569  675.0791459004198  \\
            9.27492521344288  647.5246313985967  \\
            9.951239463867573  620.3573150800626  \\
            10.676869579897792  593.6348454493615  \\
            11.45541160375637  567.4108372798732  \\
            12.290723795909873  541.7345073890392  \\
            13.186945755647068  516.6503889967045  \\
            14.148518935902494  501.07811630572365  \\
            15.18020865399161  498.5417209484911  \\
            16.287127707337135  496.03086251920456  \\
            17.474761711220392  493.5451580629801  \\
            18.748996284125056  491.08423219148193  \\
            20.11614621539727  488.647716900507  \\
            21.58298675976967  486.23525139257794  \\
            23.156787213837294  483.8464819044055  \\
            24.84534694088192  481.48106153907855  \\
            26.657034022575004  479.1386501028454  \\
            28.600826729107357  476.81891394635403  \\
            30.686358013261234  474.52152581022386  \\
            32.923963248926384  472.24616467481883  \\
            35.32473145064023  469.99251561410364  \\
            37.90056022798355  467.76026965346114  \\
            40.664214747171805  465.54912363135486  \\
            43.62939099204132  463.35878006472643  \\
            46.81078363793577  461.1889470180147  \\
            50.22415887485922  459.03933797569294  \\
            53.8864325407891  456.9096717182196  \\
            57.815753952358335  454.7996722013021  \\
            62.03159584835061  452.7090684383766  \\
            66.55485089174644  450.63759438620923  \\
            71.40793520856002  448.58498883352706  \\
            76.61489947657974  446.5509952925888  \\
            82.20154811454022  444.53536189361085  \\
            88.19556716239815  442.53784128196344  \\
            94.6266614864543  440.55819051805656  \\
            101.52670198927645  438.59617097983573  \\
            108.92988355395892  436.65154826781344  \\
            116.8728945054507  434.72409211256064  \\
            125.39509842876164  432.81357628458653  \\
            134.53872924509005  430.9197785065393  \\
            144.34910051262378  429.04248036765705  \\
            154.87482998925358  427.1814672404074  \\
            166.16808057007987  425.3365281992499  \\
            178.2848187937346  423.5074559414609  \\
            191.2850921986162  421.69404670996187  \\
            205.23332690354079  419.89610021809324  \\
            220.19864688755075  418.1134195762776  \\
            236.25521655114625  416.3458112205203  \\
            253.48260825659383  414.5930848426915  \\
            271.96619666874403  412.85505332254314  \\
            291.7975818506198  411.1315326614078  \\
            313.0750432105246  409.42234191753596  \\
            335.9040265503275  407.7273031430207  \\
            360.3976666286058  406.0462413222706  \\
            386.67734782834856  404.3789843119816  \\
            414.87330570773935  402.7253627825715  \\
            445.1252724151659  401.08521016103253  \\
            477.58316916696066  399.45836257516413  \\
            512.4078492196321  397.84465879914717  \\
            549.7718950185589  396.24394020042314  \\
            589.860473473632  394.65605068784174  \\
            632.8722536003628  393.0808366610431  \\
            679.0203910740695  391.51814696103884  \\
            728.5335845763462  389.9678328219616  \\
            781.6572091687933  388.42974782394987  \\
            838.6545323107464  386.90374784713754  \\
            899.8080185472638  385.3896910267187  \\
            965.4207293331038  383.8874377090584  \\
            1035.8178249298458  382.39685040882136  \\
            1111.3481758192117  380.91779376709167  \\
            1192.38609161832  379.45013451045673  \\
            1279.3331760649803  377.99374141102953  \\
            1372.6203172658359  376.54848524738514  \\
            1472.7098230705683  375.1142387663873  \\
            1580.0977121545084  373.6908766458807  \\
            1695.3161721637262  372.27827545822663  \\
            1818.9361971045146  370.876313634661  \\
            1951.5704170475608  369.48487143045253  \\
            2093.876134170057  368.10383089083837  \\
            2246.5585801816856  366.73307581772195  \\
            2410.3744112773975  365.37249173710825  \\
            2586.1354579371814  364.02196586726006  \\
            2774.712748155809  362.6813870875569  \\
            2977.040824040774  361.35064590803785  \\
            3194.1223731703158  360.029634439611  \\
            3427.0331976634816  358.71824636491345  \\
            3676.927545587602  357.4163769098037  \\
            3945.04383112441  356.1239228154727  \\
            4232.710771842419  354.84078231115603  \\
            4541.353973490459  353.56685508743345  \\
            4872.50299494486  352.3020422701008  \\
            5227.798928322524  351.0462463945998  \\
            5609.002531824895  349.799371380992  \\
            6018.00295561734  348.561322509464  \\
            6456.827103987057  347.33200639635004  \\
            6927.649680176206  346.11133097065976  \\
            7432.803963669776  344.8992054510988  \\
            7974.79337334794  343.69554032356984  \\
            8556.303873806797  342.50024731914317  \\
            9180.217286330306  341.31323939248443  \\
            9849.625570479222  340.13443070072964  \\
            10567.84614707293  338.9637365827953  \\
            11338.438338501295  337.8010735391149  \\
            12165.22100784032  336.64635921178996  \\
            13052.291484186939  335.4995123651472  \\
            14004.045868002155  334.3604528666913  \\
            15025.200817090441  333.2291016684436  \\
            16120.816921181804  332.10538078865903  \\
            17296.323780954677  330.9892132939112  \\
            18557.54691578543  329.8805232815368  \\
            19910.736633572025  328.7792358624324  \\
            21362.59900570421  327.6852771441943  \\
            22920.329100683884  326.5985742145928  \\
            24591.646641093703  325.51905512537576  \\
            26384.83426062024  324.44664887639044  \\
            28308.778550724903  323.3812854000196  \\
            30373.014100378972  322.32289554592165  \\
            32587.770747113307  321.27141106607087  \\
            34964.02427354628  320.2267646000882  \\
            37513.550800630444  319.1888896608578  \\
            40248.98514717636  318.15772062042254  \\
            43183.88344486978  317.133192696151  \\
            46332.79031908524  316.11524193717213  \\
            49711.31096842909  315.1038052110692  \\
            53336.188500219025  314.0988201908285  \\
            57225.38690515644  313.1002253420378  \\
            61398.180082391955  312.107959910327  \\
            65875.2473561721  311.12196390904745  \\
            70678.7759574223  310.1421781071841  \\
            75832.57097814088  309.16854401749504  \\
            81362.17334350821  308.20100388487356  \\
            87294.98638635463  307.23950067492854  \\
            93660.41165125614  306.28397806277763  \\
            100489.9946012703  305.3343804220486  \\
            107817.58094939913  304.3906528140849  \\
            115679.48438951638  303.4527409773512  \\
            124114.66655799553  302.5205913170332  \\
            133164.93011788037  301.5941508948293  \\
            142875.12592247815  300.6733674189288  \\
            153293.37528502216  299.7581892341737  \\
            164471.30845592232  298.8485653123987  \\
            176464.32048943307  297.94444524294744  \\
            189331.84576775422  297.04577922335966  \\
            203137.6525430318  296.1525180502271  \\
            217950.1589569434  295.2646131102129  \\
            233842.77210397573  294.38201637123296  \\
            250894.25181871373  293.5046803737948  \\
            269189.100989972  292.6325582224903  \\
            288817.98433607834  291.76560357764  \\
            309878.17771664716  290.9037706470858  \\
            332474.05020752735  290.0470141781284  \\
            356717.5813279577  289.1952894496063  \\
            382728.91598319146  288.34855226411486  \\
            410636.95987273747  287.5067589403612  \\
            440580.0183149215  286.6698663056522  \\
            472706.4816536105  285.83783168851414  \\
            507175.56064382085  285.01061291144  \\
            544158.075460586  284.18816828376225  \\
            583837.3022412255  283.370456594649  \\
            626409.881356252  282.5574371062205  \\
            672086.7919101018  281.74906954678374  \\
            721094.3973010543  280.94531410418324  \\
            773675.5670218914  280.1461314192647  \\
            830090.8802606361  279.35148257945053  \\
            890619.917266149  278.5613291124237  \\
            955562.6448782407  277.77563297991946  \\
            1.025240903088667e6  276.9943565716208  \\
            1.1000000000000007e6  276.21746269915724  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={d71e69ea-1d56-4a66-81e2-678c82c0b447}, draw opacity={1.0}, line width={1.25}, dashdotdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  141.29095962147233  \\
            0.9753805149476329  139.97989088250102  \\
            1.0465038638334605  138.60001153544567  \\
            1.1228134253606252  137.14944954463758  \\
            1.2046873707201984  135.6265040687681  \\
            1.2925314468043747  134.0296765208575  \\
            1.3867809869870662  132.35770286354187  \\
            1.4879030685277344  130.6095867451507  \\
            1.5963988272900191  128.78463299998725  \\
            1.71280594124633  126.88248095450184  \\
            1.8377012950760316  124.90313690293455  \\
            1.9717038390623107  122.84700504530464  \\
            2.1154776564557034  120.71491612154367  \\
            2.2697352545053735  118.50815293256605  \\
            2.4352410954676724  116.22847191663563  \\
            2.612815385090786  113.87811995176368  \\
            2.8033381373502433  111.4598455857652  \\
            3.0077535355791203  108.97690395780968  \\
            3.227074611605599  106.43305477042513  \\
            3.462388266086532  103.83255279900894  \\
            3.714860654916536  101.18013058526775  \\
            3.985742968406311  98.48097314803776  \\
            4.27637763187036  95.74068475408865  \\
            4.588204958352676  92.96524801544959  \\
            4.922770286459647  90.16097580966374  \\
            5.281731638673509  87.33445674524631  \\
            5.6668679380990294  84.49249510604818  \\
            6.080087824363589  81.64204639490711  \\
            6.52343911236005  78.79014974942591  \\
            6.999118940707602  75.94385861297901  \\
            7.509484660223823  73.11017110622267  \\
            8.057065516368512  70.29596155510333  \\
            8.644575183554569  67.50791459004198  \\
            9.27492521344288  64.75246313985967  \\
            9.951239463867573  62.03573150800626  \\
            10.676869579897792  59.363484544936135  \\
            11.45541160375637  56.74108372798733  \\
            12.290723795909873  54.173450738903924  \\
            13.186945755647068  51.66503889967044  \\
            14.148518935902494  50.10781163057236  \\
            15.18020865399161  49.85417209484912  \\
            16.287127707337135  49.60308625192046  \\
            17.474761711220392  49.354515806298004  \\
            18.748996284125056  49.1084232191482  \\
            20.11614621539727  48.8647716900507  \\
            21.58298675976967  48.62352513925779  \\
            23.156787213837294  48.38464819044055  \\
            24.84534694088192  48.148106153907854  \\
            26.657034022575004  47.91386501028453  \\
            28.600826729107357  47.68189139463541  \\
            30.686358013261234  47.45215258102238  \\
            32.923963248926384  47.22461646748188  \\
            35.32473145064023  46.99925156141037  \\
            37.90056022798355  46.77602696534611  \\
            40.664214747171805  46.554912363135486  \\
            43.62939099204132  46.33587800647265  \\
            46.81078363793577  46.118894701801466  \\
            50.22415887485922  45.9039337975693  \\
            53.8864325407891  45.69096717182196  \\
            57.815753952358335  45.479967220130206  \\
            62.03159584835061  45.27090684383766  \\
            66.55485089174644  45.06375943862092  \\
            71.40793520856002  44.85849888335271  \\
            76.61489947657974  44.65509952925888  \\
            82.20154811454022  44.45353618936108  \\
            88.19556716239815  44.25378412819636  \\
            94.6266614864543  44.05581905180565  \\
            101.52670198927645  43.85961709798357  \\
            108.92988355395892  43.66515482678134  \\
            116.8728945054507  43.47240921125606  \\
            125.39509842876164  43.28135762845866  \\
            134.53872924509005  43.091977850653926  \\
            144.34910051262378  42.90424803676571  \\
            154.87482998925358  42.71814672404074  \\
            166.16808057007987  42.533652819924995  \\
            178.2848187937346  42.35074559414609  \\
            191.2850921986162  42.16940467099619  \\
            205.23332690354079  41.98961002180931  \\
            220.19864688755075  41.81134195762776  \\
            236.25521655114625  41.63458112205203  \\
            253.48260825659383  41.45930848426915  \\
            271.96619666874403  41.28550533225431  \\
            291.7975818506198  41.11315326614078  \\
            313.0750432105246  40.94223419175359  \\
            335.9040265503275  40.77273031430207  \\
            360.3976666286058  40.60462413222706  \\
            386.67734782834856  40.43789843119815  \\
            414.87330570773935  40.27253627825715  \\
            445.1252724151659  40.10852101610325  \\
            477.58316916696066  39.94583625751642  \\
            512.4078492196321  39.78446587991472  \\
            549.7718950185589  39.62439402004231  \\
            589.860473473632  39.46560506878417  \\
            632.8722536003628  39.3080836661043  \\
            679.0203910740695  39.151814696103884  \\
            728.5335845763462  38.99678328219617  \\
            781.6572091687933  38.842974782395  \\
            838.6545323107464  38.690374784713754  \\
            899.8080185472638  38.53896910267187  \\
            965.4207293331038  38.38874377090584  \\
            1035.8178249298458  38.239685040882144  \\
            1111.3481758192117  38.09177937670917  \\
            1192.38609161832  37.945013451045675  \\
            1279.3331760649803  37.79937414110295  \\
            1372.6203172658359  37.65484852473851  \\
            1472.7098230705683  37.51142387663873  \\
            1580.0977121545084  37.36908766458807  \\
            1695.3161721637262  37.22782754582266  \\
            1818.9361971045146  37.08763136346611  \\
            1951.5704170475608  36.94848714304525  \\
            2093.876134170057  36.81038308908384  \\
            2246.5585801816856  36.6733075817722  \\
            2410.3744112773975  36.53724917371083  \\
            2586.1354579371814  36.40219658672601  \\
            2774.712748155809  36.26813870875569  \\
            2977.040824040774  36.13506459080378  \\
            3194.1223731703158  36.00296344396111  \\
            3427.0331976634816  35.87182463649135  \\
            3676.927545587602  35.741637690980376  \\
            3945.04383112441  35.61239228154728  \\
            4232.710771842419  35.48407823111561  \\
            4541.353973490459  35.35668550874335  \\
            4872.50299494486  35.23020422701009  \\
            5227.798928322524  35.104624639459985  \\
            5609.002531824895  34.979937138099196  \\
            6018.00295561734  34.85613225094641  \\
            6456.827103987057  34.73320063963501  \\
            6927.649680176206  34.61113309706598  \\
            7432.803963669776  34.48992054510988  \\
            7974.79337334794  34.36955403235698  \\
            8556.303873806797  34.250024731914316  \\
            9180.217286330306  34.131323939248446  \\
            9849.625570479222  34.01344307007297  \\
            10567.84614707293  33.896373658279536  \\
            11338.438338501295  33.78010735391149  \\
            12165.22100784032  33.664635921179  \\
            13052.291484186939  33.54995123651473  \\
            14004.045868002155  33.43604528666912  \\
            15025.200817090441  33.32291016684436  \\
            16120.816921181804  33.21053807886591  \\
            17296.323780954677  33.098921329391125  \\
            18557.54691578543  32.98805232815368  \\
            19910.736633572025  32.87792358624324  \\
            21362.59900570421  32.76852771441943  \\
            22920.329100683884  32.659857421459286  \\
            24591.646641093703  32.55190551253758  \\
            26384.83426062024  32.44466488763905  \\
            28308.778550724903  32.33812854000196  \\
            30373.014100378972  32.23228955459217  \\
            32587.770747113307  32.12714110660709  \\
            34964.02427354628  32.022676460008825  \\
            37513.550800630444  31.918888966085785  \\
            40248.98514717636  31.815772062042257  \\
            43183.88344486978  31.713319269615106  \\
            46332.79031908524  31.611524193717212  \\
            49711.31096842909  31.510380521106914  \\
            53336.188500219025  31.409882019082858  \\
            57225.38690515644  31.31002253420378  \\
            61398.180082391955  31.2107959910327  \\
            65875.2473561721  31.112196390904746  \\
            70678.7759574223  31.014217810718414  \\
            75832.57097814088  30.91685440174951  \\
            81362.17334350821  30.820100388487354  \\
            87294.98638635463  30.723950067492858  \\
            93660.41165125614  30.62839780627777  \\
            100489.9946012703  30.53343804220486  \\
            107817.58094939913  30.4390652814085  \\
            115679.48438951638  30.34527409773512  \\
            124114.66655799553  30.25205913170333  \\
            133164.93011788037  30.159415089482938  \\
            142875.12592247815  30.067336741892888  \\
            153293.37528502216  29.975818923417375  \\
            164471.30845592232  29.88485653123987  \\
            176464.32048943307  29.794444524294743  \\
            189331.84576775422  29.70457792233597  \\
            203137.6525430318  29.615251805022712  \\
            217950.1589569434  29.526461311021286  \\
            233842.77210397573  29.438201637123306  \\
            250894.25181871373  29.35046803737949  \\
            269189.100989972  29.263255822249025  \\
            288817.98433607834  29.176560357764004  \\
            309878.17771664716  29.090377064708584  \\
            332474.05020752735  29.004701417812843  \\
            356717.5813279577  28.919528944960636  \\
            382728.91598319146  28.834855226411488  \\
            410636.95987273747  28.75067589403612  \\
            440580.0183149215  28.666986630565216  \\
            472706.4816536105  28.583783168851415  \\
            507175.56064382085  28.501061291143998  \\
            544158.075460586  28.41881682837623  \\
            583837.3022412255  28.3370456594649  \\
            626409.881356252  28.255743710622053  \\
            672086.7919101018  28.174906954678377  \\
            721094.3973010543  28.09453141041833  \\
            773675.5670218914  28.01461314192648  \\
            830090.8802606361  27.935148257945052  \\
            890619.917266149  27.856132911242373  \\
            955562.6448782407  27.77756329799195  \\
            1.025240903088667e6  27.699435657162084  \\
            1.1000000000000007e6  27.621746269915725  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={4e72945f-f85b-489d-a0b6-67b8e4e07034}, draw opacity={1.0}, line width={1.25}, dashdotdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  14.129095962147233  \\
            0.9753805149476329  13.997989088250103  \\
            1.0465038638334605  13.860001153544566  \\
            1.1228134253606252  13.714944954463757  \\
            1.2046873707201984  13.562650406876811  \\
            1.2925314468043747  13.402967652085747  \\
            1.3867809869870662  13.235770286354187  \\
            1.4879030685277344  13.060958674515069  \\
            1.5963988272900191  12.878463299998723  \\
            1.71280594124633  12.688248095450183  \\
            1.8377012950760316  12.490313690293453  \\
            1.9717038390623107  12.284700504530463  \\
            2.1154776564557034  12.071491612154365  \\
            2.2697352545053735  11.850815293256606  \\
            2.4352410954676724  11.622847191663562  \\
            2.612815385090786  11.387811995176367  \\
            2.8033381373502433  11.145984558576519  \\
            3.0077535355791203  10.897690395780968  \\
            3.227074611605599  10.643305477042512  \\
            3.462388266086532  10.383255279900894  \\
            3.714860654916536  10.118013058526774  \\
            3.985742968406311  9.848097314803775  \\
            4.27637763187036  9.574068475408865  \\
            4.588204958352676  9.296524801544958  \\
            4.922770286459647  9.016097580966374  \\
            5.281731638673509  8.733445674524631  \\
            5.6668679380990294  8.449249510604819  \\
            6.080087824363589  8.16420463949071  \\
            6.52343911236005  7.87901497494259  \\
            6.999118940707602  7.5943858612979005  \\
            7.509484660223823  7.311017110622267  \\
            8.057065516368512  7.029596155510334  \\
            8.644575183554569  6.750791459004198  \\
            9.27492521344288  6.475246313985967  \\
            9.951239463867573  6.203573150800624  \\
            10.676869579897792  5.936348454493614  \\
            11.45541160375637  5.674108372798733  \\
            12.290723795909873  5.4173450738903925  \\
            13.186945755647068  5.166503889967045  \\
            14.148518935902494  5.010781163057237  \\
            15.18020865399161  4.98541720948491  \\
            16.287127707337135  4.960308625192046  \\
            17.474761711220392  4.935451580629801  \\
            18.748996284125056  4.91084232191482  \\
            20.11614621539727  4.88647716900507  \\
            21.58298675976967  4.862352513925779  \\
            23.156787213837294  4.838464819044055  \\
            24.84534694088192  4.814810615390787  \\
            26.657034022575004  4.7913865010284535  \\
            28.600826729107357  4.768189139463541  \\
            30.686358013261234  4.745215258102238  \\
            32.923963248926384  4.7224616467481875  \\
            35.32473145064023  4.699925156141037  \\
            37.90056022798355  4.677602696534611  \\
            40.664214747171805  4.65549123631355  \\
            43.62939099204132  4.633587800647264  \\
            46.81078363793577  4.611889470180147  \\
            50.22415887485922  4.59039337975693  \\
            53.8864325407891  4.5690967171821955  \\
            57.815753952358335  4.54799672201302  \\
            62.03159584835061  4.527090684383766  \\
            66.55485089174644  4.506375943862094  \\
            71.40793520856002  4.485849888335271  \\
            76.61489947657974  4.465509952925889  \\
            82.20154811454022  4.445353618936108  \\
            88.19556716239815  4.425378412819635  \\
            94.6266614864543  4.405581905180566  \\
            101.52670198927645  4.385961709798357  \\
            108.92988355395892  4.3665154826781345  \\
            116.8728945054507  4.347240921125606  \\
            125.39509842876164  4.328135762845865  \\
            134.53872924509005  4.309197785065392  \\
            144.34910051262378  4.2904248036765695  \\
            154.87482998925358  4.271814672404075  \\
            166.16808057007987  4.253365281992499  \\
            178.2848187937346  4.23507455941461  \\
            191.2850921986162  4.21694046709962  \\
            205.23332690354079  4.1989610021809325  \\
            220.19864688755075  4.181134195762776  \\
            236.25521655114625  4.163458112205203  \\
            253.48260825659383  4.145930848426915  \\
            271.96619666874403  4.128550533225431  \\
            291.7975818506198  4.111315326614077  \\
            313.0750432105246  4.094223419175359  \\
            335.9040265503275  4.077273031430208  \\
            360.3976666286058  4.060462413222706  \\
            386.67734782834856  4.043789843119816  \\
            414.87330570773935  4.027253627825715  \\
            445.1252724151659  4.010852101610325  \\
            477.58316916696066  3.9945836257516416  \\
            512.4078492196321  3.9784465879914714  \\
            549.7718950185589  3.9624394020042306  \\
            589.860473473632  3.9465605068784178  \\
            632.8722536003628  3.930808366610431  \\
            679.0203910740695  3.915181469610389  \\
            728.5335845763462  3.8996783282196166  \\
            781.6572091687933  3.884297478239499  \\
            838.6545323107464  3.8690374784713764  \\
            899.8080185472638  3.8538969102671867  \\
            965.4207293331038  3.8388743770905838  \\
            1035.8178249298458  3.8239685040882136  \\
            1111.3481758192117  3.809177937670917  \\
            1192.38609161832  3.794501345104567  \\
            1279.3331760649803  3.779937414110294  \\
            1372.6203172658359  3.765484852473852  \\
            1472.7098230705683  3.7511423876638728  \\
            1580.0977121545084  3.7369087664588068  \\
            1695.3161721637262  3.7227827545822665  \\
            1818.9361971045146  3.7087631363466107  \\
            1951.5704170475608  3.6948487143045248  \\
            2093.876134170057  3.6810383089083833  \\
            2246.5585801816856  3.6673307581772203  \\
            2410.3744112773975  3.6537249173710826  \\
            2586.1354579371814  3.6402196586726006  \\
            2774.712748155809  3.6268138708755693  \\
            2977.040824040774  3.6135064590803783  \\
            3194.1223731703158  3.6002963443961105  \\
            3427.0331976634816  3.5871824636491345  \\
            3676.927545587602  3.5741637690980372  \\
            3945.04383112441  3.561239228154728  \\
            4232.710771842419  3.5484078231115608  \\
            4541.353973490459  3.5356685508743344  \\
            4872.50299494486  3.5230204227010087  \\
            5227.798928322524  3.5104624639459985  \\
            5609.002531824895  3.4979937138099197  \\
            6018.00295561734  3.48561322509464  \\
            6456.827103987057  3.4733200639635005  \\
            6927.649680176206  3.4611133097065974  \\
            7432.803963669776  3.4489920545109873  \\
            7974.79337334794  3.4369554032356975  \\
            8556.303873806797  3.4250024731914315  \\
            9180.217286330306  3.413132393924845  \\
            9849.625570479222  3.401344307007297  \\
            10567.84614707293  3.3896373658279533  \\
            11338.438338501295  3.378010735391149  \\
            12165.22100784032  3.366463592117899  \\
            13052.291484186939  3.3549951236514723  \\
            14004.045868002155  3.3436045286669134  \\
            15025.200817090441  3.3322910166844357  \\
            16120.816921181804  3.32105380788659  \\
            17296.323780954677  3.309892132939112  \\
            18557.54691578543  3.2988052328153676  \\
            19910.736633572025  3.2877923586243236  \\
            21362.59900570421  3.2768527714419426  \\
            22920.329100683884  3.265985742145928  \\
            24591.646641093703  3.255190551253758  \\
            26384.83426062024  3.2444664887639045  \\
            28308.778550724903  3.233812854000196  \\
            30373.014100378972  3.2232289554592173  \\
            32587.770747113307  3.212714110660709  \\
            34964.02427354628  3.202267646000882  \\
            37513.550800630444  3.1918888966085777  \\
            40248.98514717636  3.181577206204225  \\
            43183.88344486978  3.1713319269615106  \\
            46332.79031908524  3.1611524193717213  \\
            49711.31096842909  3.1510380521106915  \\
            53336.188500219025  3.140988201908285  \\
            57225.38690515644  3.1310022534203776  \\
            61398.180082391955  3.1210795991032696  \\
            65875.2473561721  3.111219639090474  \\
            70678.7759574223  3.1014217810718416  \\
            75832.57097814088  3.0916854401749507  \\
            81362.17334350821  3.0820100388487353  \\
            87294.98638635463  3.0723950067492853  \\
            93660.41165125614  3.0628397806277765  \\
            100489.9946012703  3.0533438042204866  \\
            107817.58094939913  3.0439065281408495  \\
            115679.48438951638  3.0345274097735118  \\
            124114.66655799553  3.025205913170332  \\
            133164.93011788037  3.0159415089482926  \\
            142875.12592247815  3.0067336741892885  \\
            153293.37528502216  2.997581892341737  \\
            164471.30845592232  2.9884856531239867  \\
            176464.32048943307  2.979444452429474  \\
            189331.84576775422  2.9704577922335966  \\
            203137.6525430318  2.9615251805022713  \\
            217950.1589569434  2.952646131102129  \\
            233842.77210397573  2.94382016371233  \\
            250894.25181871373  2.935046803737948  \\
            269189.100989972  2.9263255822249032  \\
            288817.98433607834  2.9176560357763996  \\
            309878.17771664716  2.909037706470858  \\
            332474.05020752735  2.900470141781284  \\
            356717.5813279577  2.8919528944960633  \\
            382728.91598319146  2.8834855226411493  \\
            410636.95987273747  2.875067589403612  \\
            440580.0183149215  2.8666986630565217  \\
            472706.4816536105  2.8583783168851413  \\
            507175.56064382085  2.8501061291144  \\
            544158.075460586  2.8418816828376223  \\
            583837.3022412255  2.833704565946491  \\
            626409.881356252  2.8255743710622045  \\
            672086.7919101018  2.8174906954678374  \\
            721094.3973010543  2.8094531410418324  \\
            773675.5670218914  2.801461314192647  \\
            830090.8802606361  2.793514825794505  \\
            890619.917266149  2.785613291124237  \\
            955562.6448782407  2.7777563297991947  \\
            1.025240903088667e6  2.7699435657162086  \\
            1.1000000000000007e6  2.7621746269915723  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={a91511a0-e486-4fb4-8c69-3b072717c8d1}, draw opacity={1.0}, line width={1.25}, dashdotdotted]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  1412.9095962147233  \\
        }
        ;
    \addlegendentry {digital lower bound}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={76c6c963-4705-40b5-85dc-4cdbee2078af}, draw opacity={1.0}, line width={1.25}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  662.0436009933825  \\
            0.9753805149476329  630.7039700058352  \\
            1.0465038638334605  599.959067120056  \\
            1.1228134253606252  569.8881223823084  \\
            1.2046873707201984  540.5624792551873  \\
            1.2925314468043747  512.0451239476079  \\
            1.3867809869870662  484.3903959103501  \\
            1.4879030685277344  457.64387293757443  \\
            1.5963988272900191  431.84241915382023  \\
            1.71280594124633  407.01438003724286  \\
            1.8377012950760316  383.1799056201422  \\
            1.9717038390623107  360.35138112344265  \\
            2.1154776564557034  338.53394346016  \\
            2.2697352545053735  317.7260621683284  \\
            2.4352410954676724  297.9201642546651  \\
            2.612815385090786  279.1032839756146  \\
            2.8033381373502433  261.25772057736344  \\
            3.0077535355791203  244.36168929408947  \\
            3.227074611605599  228.38995331430218  \\
            3.462388266086532  213.31442684165953  \\
            3.714860654916536  199.1047416977095  \\
            3.985742968406311  185.72877206412213  \\
            4.27637763187036  173.15311389006166  \\
            4.588204958352676  161.34351716692797  \\
            4.922770286459647  150.2652706863984  \\
            5.281731638673509  139.88354005154224  \\
            5.6668679380990294  130.1636606184434  \\
            6.080087824363589  121.07138772829265  \\
            6.52343911236005  112.57310707278735  \\
            6.999118940707602  104.63600834646772  \\
            7.509484660223823  97.22822550613893  \\
            8.057065516368512  90.31894700648245  \\
            8.644575183554569  83.87849933702411  \\
            9.27492521344288  77.8784070709035  \\
            9.951239463867573  72.2914324696238  \\
            10.676869579897792  67.09159748649087  \\
            11.45541160375637  62.25419078831174  \\
            12.290723795909873  57.755762181044595  \\
            13.186945755647068  53.574106589068485  \\
            14.148518935902494  49.68823950612487  \\
            15.18020865399161  46.07836561357921  \\
            16.287127707337135  42.7258420518158  \\
            17.474761711220392  39.61313763547582  \\
            18.748996284125056  36.72378912409783  \\
            20.11614621539727  34.04235549699837  \\
            21.58298675976967  31.554371034858764  \\
            23.156787213837294  29.246297879969063  \\
            24.84534694088192  27.105478631641947  \\
            26.657034022575004  25.12008943197782  \\
            28.600826729107357  23.27909390885441  \\
            30.686358013261234  21.57219826659638  \\
            32.923963248926384  19.989807749111055  \\
            35.32473145064023  18.52298464423939  \\
            37.90056022798355  17.163407950601968  \\
            40.664214747171805  15.903334788314575  \\
            43.62939099204132  14.735563601679983  \\
            46.81078363793577  13.65339917448118  \\
            50.22415887485922  12.650619456036054  \\
            53.8864325407891  11.721444178031541  \\
            57.815753952358335  10.860505227718551  \\
            62.03159584835061  10.062818731769491  \\
            66.55485089174644  9.323758796495953  \\
            71.40793520856002  8.639032843772032  \\
            76.61489947657974  8.004658477541117  \\
            82.20154811454022  7.416941812881536  \\
            88.19556716239815  6.872457197993449  \\
            94.6266614864543  6.368028258910162  \\
            101.52670198927645  5.9007101970285385  \\
            108.92988355395892  5.467773270523948  \\
            116.8728945054507  5.066687392219497  \\
            125.39509842876164  4.69510777839396  \\
            134.53872924509005  4.350861585235713  \\
            144.34910051262378  4.031935472094252  \\
            154.87482998925358  3.7364640332768175  \\
            166.16808057007987  3.462719042825313  \\
            178.2848187937346  3.2090994594419517  \\
            191.2850921986162  2.9741221414709282  \\
            205.23332690354079  2.756413224558296  \\
            220.19864688755075  2.554700117277889  \\
            236.25521655114625  2.367804072609573  \\
            253.48260825659383  2.194633295672331  \\
            271.96619666874403  2.0341765505390734  \\
            291.7975818506198  1.8854972312845102  \\
            313.0750432105246  1.747727864638027  \\
            335.9040265503275  1.6200650137269434  \\
            360.3976666286058  1.501764554401575  \\
            386.67734782834856  1.392137297532052  \\
            414.87330570773935  1.2905449324599547  \\
            445.1252724151659  1.1963962684774008  \\
            477.58316916696066  1.1091437527957537  \\
            512.4078492196321  1.0282802449586719  \\
            549.7718950185589  0.9533360290540434  \\
            589.860473473632  0.8838760463900988  \\
            632.8722536003628  0.8194973325272505  \\
            679.0203910740695  0.759826643702849  \\
            728.5335845763462  0.7045182587556335  \\
            781.6572091687933  0.653251943654191  \\
            838.6545323107464  0.6057310666633798  \\
            899.8080185472638  0.5616808530485164  \\
            965.4207293331038  0.5208467690228817  \\
            1035.8178249298458  0.482993025393659  \\
            1111.3481758192117  0.4479011920581785  \\
            1192.38609161832  0.4153689151498652  \\
            1279.3331760649803  0.3852087292346401  \\
            1372.6203172658359  0.35724695751692803  \\
            1472.7098230705683  0.33132269353261984  \\
            1580.0977121545084  0.30728685828719404  \\
            1695.3161721637262  0.2850013272431687  \\
            1818.9361971045146  0.2643381219746461  \\
            1951.5704170475608  0.2451786616901081  \\
            2093.876134170057  0.22741307018002216  \\
            2246.5585801816856  0.2109395340751322  \\
            2410.3744112773975  0.19566370860647292  \\
            2586.1354579371814  0.18149816734080865  \\
            2774.712748155809  0.16836189262706006  \\
            2977.040824040774  0.15617980373176837  \\
            3194.1223731703158  0.1448823198662344  \\
            3427.0331976634816  0.13440495551589896  \\
            3676.927545587602  0.12468794567507313  \\
            3945.04383112441  0.1156758987683606  \\
            4232.710771842419  0.1073174752051322  \\
            4541.353973490459  0.09956508966615045  \\
            4872.50299494486  0.09237463536283744  \\
            5227.798928322524  0.0857052286405403  \\
            5609.002531824895  0.07951897241828455  \\
            6018.00295561734  0.07378073706960546  \\
            6456.827103987057  0.06845795745281369  \\
            6927.649680176206  0.06352044489507339  \\
            7432.803963669776  0.058940213023548675  \\
            7974.79337334794  0.05469131641912042  \\
            8556.303873806797  0.05074970114429882  \\
            9180.217286330306  0.04709306626740143  \\
            9849.625570479222  0.04370073557026499  \\
            10567.84614707293  0.04055353868709738  \\
            11338.438338501295  0.037633700977917  \\
            12165.22100784032  0.03492474149171091  \\
            13052.291484186939  0.03241137842227222  \\
            14004.045868002155  0.03007944150394837  \\
            15025.200817090441  0.027915790835504824  \\
            16120.816921181804  0.025908241658229424  \\
            17296.323780954677  0.024045494649505342  \\
            18557.54691578543  0.022317071325566998  \\
            19910.736633572025  0.02071325417722679  \\
            21362.59900570421  0.019225031190194152  \\
            22920.329100683884  0.017844044427376672  \\
            24591.646641093703  0.016562542374403043  \\
            26384.83426062024  0.015373335771688505  \\
            28308.778550724903  0.014269756676801804  \\
            30373.014100378972  0.013245620519816592  \\
            32587.770747113307  0.01229519093184764  \\
            34964.02427354628  0.011413147143191507  \\
            37513.550800630444  0.010594553762506682  \\
            40248.98514717636  0.009834832762372034  \\
            43183.88344486978  0.009129737509434533  \\
            46332.79031908524  0.008475328689277395  \\
            49711.31096842909  0.0078679519871757  \\
            53336.188500219025  0.007304217396127619  \\
            57225.38690515644  0.006780980033012739  \\
            61398.180082391955  0.006295322352493674  \\
            65875.2473561721  0.005844537656392928  \\
            70678.7759574223  0.005426114803794186  \\
            75832.57097814088  0.0050377240340782545  \\
            81362.17334350821  0.0046772038215518105  \\
            87294.98638635463  0.004342548686298316  \\
            93660.41165125614  0.004031897891412123  \\
            100489.9946012703  0.003743524961899823  \\
            107817.58094939913  0.0034758279652786646  \\
            115679.48438951638  0.0032273204982979876  \\
            124114.66655799553  0.0029966233282816474  \\
            133164.93011788037  0.002782456641362157  \\
            142875.12592247815  0.002583632853371883  \\
            153293.37528502216  0.002399049942394603  \\
            164471.30845592232  0.0022276852649801854  \\
            176464.32048943307  0.002068589820804564  \\
            189331.84576775422  0.001920882933132015  \\
            203137.6525430318  0.0017837473148227677  \\
            217950.1589569434  0.0016564244918395002  \\
            233842.77210397573  0.0015382105582549285  \\
            250894.25181871373  0.001428452238660741  \\
            269189.100989972  0.0013265432356372403  \\
            288817.98433607834  0.0012319208415729557  \\
            309878.17771664716  0.0011440627956342355  \\
            332474.05020752735  0.0010624843680846518  \\
            356717.5813279577  0.0009867356554515907  \\
            382728.91598319146  0.0009163990712397553  \\
            410636.95987273747  0.0008510870180058983  \\
            440580.0183149215  0.0007904397276419825  \\
            472706.4816536105  0.0007341232576714753  \\
            507175.56064382085  0.0006818276322508616  \\
            544158.075460586  0.0006332651173911433  \\
            583837.3022412255  0.0005881686206765758  \\
            626409.881356252  0.000546290206464781  \\
            672086.7919101018  0.0005073997182075926  \\
            721094.3973010543  0.0004712835001394863  \\
            773675.5670218914  0.00043774321114355163  \\
            830090.8802606361  0.0004065947241270764  \\
            890619.917266149  0.000377667104722801  \\
            955562.6448782407  0.0003508016635806944  \\
            1.025240903088667e6  0.0003258510769311423  \\
            1.1000000000000007e6  0.00030267857048623195  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={d5e0619f-25ac-4a2e-bda8-e066c402fbae}, draw opacity={1.0}, line width={1.25}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  66.20436009933825  \\
            0.9753805149476329  63.070397000583526  \\
            1.0465038638334605  59.995906712005606  \\
            1.1228134253606252  56.988812238230835  \\
            1.2046873707201984  54.056247925518726  \\
            1.2925314468043747  51.20451239476079  \\
            1.3867809869870662  48.43903959103501  \\
            1.4879030685277344  45.764387293757444  \\
            1.5963988272900191  43.18424191538202  \\
            1.71280594124633  40.70143800372429  \\
            1.8377012950760316  38.31799056201423  \\
            1.9717038390623107  36.035138112344264  \\
            2.1154776564557034  33.853394346016  \\
            2.2697352545053735  31.77260621683284  \\
            2.4352410954676724  29.792016425466514  \\
            2.612815385090786  27.91032839756146  \\
            2.8033381373502433  26.125772057736345  \\
            3.0077535355791203  24.436168929408947  \\
            3.227074611605599  22.83899533143022  \\
            3.462388266086532  21.331442684165953  \\
            3.714860654916536  19.91047416977095  \\
            3.985742968406311  18.572877206412212  \\
            4.27637763187036  17.315311389006165  \\
            4.588204958352676  16.134351716692798  \\
            4.922770286459647  15.026527068639838  \\
            5.281731638673509  13.988354005154223  \\
            5.6668679380990294  13.01636606184434  \\
            6.080087824363589  12.107138772829265  \\
            6.52343911236005  11.257310707278736  \\
            6.999118940707602  10.46360083464677  \\
            7.509484660223823  9.722822550613893  \\
            8.057065516368512  9.031894700648245  \\
            8.644575183554569  8.387849933702412  \\
            9.27492521344288  7.787840707090351  \\
            9.951239463867573  7.22914324696238  \\
            10.676869579897792  6.709159748649087  \\
            11.45541160375637  6.225419078831173  \\
            12.290723795909873  5.77557621810446  \\
            13.186945755647068  5.35741065890685  \\
            14.148518935902494  4.968823950612488  \\
            15.18020865399161  4.607836561357921  \\
            16.287127707337135  4.27258420518158  \\
            17.474761711220392  3.961313763547582  \\
            18.748996284125056  3.672378912409783  \\
            20.11614621539727  3.4042355496998367  \\
            21.58298675976967  3.1554371034858764  \\
            23.156787213837294  2.9246297879969063  \\
            24.84534694088192  2.7105478631641944  \\
            26.657034022575004  2.5120089431977823  \\
            28.600826729107357  2.327909390885441  \\
            30.686358013261234  2.1572198266596376  \\
            32.923963248926384  1.9989807749111053  \\
            35.32473145064023  1.8522984644239389  \\
            37.90056022798355  1.7163407950601968  \\
            40.664214747171805  1.5903334788314576  \\
            43.62939099204132  1.4735563601679982  \\
            46.81078363793577  1.365339917448118  \\
            50.22415887485922  1.2650619456036052  \\
            53.8864325407891  1.1721444178031541  \\
            57.815753952358335  1.086050522771855  \\
            62.03159584835061  1.0062818731769492  \\
            66.55485089174644  0.9323758796495953  \\
            71.40793520856002  0.8639032843772031  \\
            76.61489947657974  0.8004658477541117  \\
            82.20154811454022  0.7416941812881536  \\
            88.19556716239815  0.6872457197993449  \\
            94.6266614864543  0.6368028258910163  \\
            101.52670198927645  0.5900710197028539  \\
            108.92988355395892  0.5467773270523948  \\
            116.8728945054507  0.5066687392219497  \\
            125.39509842876164  0.4695107778393961  \\
            134.53872924509005  0.4350861585235713  \\
            144.34910051262378  0.40319354720942524  \\
            154.87482998925358  0.3736464033276818  \\
            166.16808057007987  0.3462719042825313  \\
            178.2848187937346  0.32090994594419514  \\
            191.2850921986162  0.2974122141470928  \\
            205.23332690354079  0.2756413224558296  \\
            220.19864688755075  0.25547001172778894  \\
            236.25521655114625  0.23678040726095725  \\
            253.48260825659383  0.2194633295672331  \\
            271.96619666874403  0.20341765505390735  \\
            291.7975818506198  0.188549723128451  \\
            313.0750432105246  0.1747727864638027  \\
            335.9040265503275  0.16200650137269432  \\
            360.3976666286058  0.1501764554401575  \\
            386.67734782834856  0.13921372975320523  \\
            414.87330570773935  0.12905449324599547  \\
            445.1252724151659  0.11963962684774007  \\
            477.58316916696066  0.11091437527957537  \\
            512.4078492196321  0.10282802449586718  \\
            549.7718950185589  0.09533360290540432  \\
            589.860473473632  0.08838760463900988  \\
            632.8722536003628  0.08194973325272505  \\
            679.0203910740695  0.0759826643702849  \\
            728.5335845763462  0.07045182587556334  \\
            781.6572091687933  0.0653251943654191  \\
            838.6545323107464  0.06057310666633798  \\
            899.8080185472638  0.05616808530485164  \\
            965.4207293331038  0.05208467690228817  \\
            1035.8178249298458  0.04829930253936591  \\
            1111.3481758192117  0.04479011920581785  \\
            1192.38609161832  0.041536891514986525  \\
            1279.3331760649803  0.03852087292346401  \\
            1372.6203172658359  0.0357246957516928  \\
            1472.7098230705683  0.03313226935326198  \\
            1580.0977121545084  0.030728685828719408  \\
            1695.3161721637262  0.028500132724316868  \\
            1818.9361971045146  0.02643381219746461  \\
            1951.5704170475608  0.02451786616901081  \\
            2093.876134170057  0.022741307018002217  \\
            2246.5585801816856  0.021093953407513216  \\
            2410.3744112773975  0.01956637086064729  \\
            2586.1354579371814  0.018149816734080865  \\
            2774.712748155809  0.016836189262706008  \\
            2977.040824040774  0.015617980373176837  \\
            3194.1223731703158  0.014488231986623438  \\
            3427.0331976634816  0.013440495551589894  \\
            3676.927545587602  0.012468794567507316  \\
            3945.04383112441  0.01156758987683606  \\
            4232.710771842419  0.01073174752051322  \\
            4541.353973490459  0.009956508966615044  \\
            4872.50299494486  0.009237463536283743  \\
            5227.798928322524  0.00857052286405403  \\
            5609.002531824895  0.007951897241828454  \\
            6018.00295561734  0.007378073706960545  \\
            6456.827103987057  0.00684579574528137  \\
            6927.649680176206  0.006352044489507339  \\
            7432.803963669776  0.005894021302354868  \\
            7974.79337334794  0.005469131641912042  \\
            8556.303873806797  0.005074970114429881  \\
            9180.217286330306  0.004709306626740143  \\
            9849.625570479222  0.0043700735570265  \\
            10567.84614707293  0.004055353868709739  \\
            11338.438338501295  0.0037633700977917003  \\
            12165.22100784032  0.0034924741491710906  \\
            13052.291484186939  0.003241137842227222  \\
            14004.045868002155  0.003007944150394837  \\
            15025.200817090441  0.0027915790835504827  \\
            16120.816921181804  0.0025908241658229424  \\
            17296.323780954677  0.0024045494649505344  \\
            18557.54691578543  0.0022317071325567  \\
            19910.736633572025  0.002071325417722679  \\
            21362.59900570421  0.001922503119019415  \\
            22920.329100683884  0.0017844044427376671  \\
            24591.646641093703  0.0016562542374403042  \\
            26384.83426062024  0.0015373335771688506  \\
            28308.778550724903  0.0014269756676801803  \\
            30373.014100378972  0.0013245620519816593  \\
            32587.770747113307  0.0012295190931847638  \\
            34964.02427354628  0.0011413147143191507  \\
            37513.550800630444  0.0010594553762506684  \\
            40248.98514717636  0.0009834832762372033  \\
            43183.88344486978  0.0009129737509434533  \\
            46332.79031908524  0.0008475328689277395  \\
            49711.31096842909  0.0007867951987175699  \\
            53336.188500219025  0.0007304217396127619  \\
            57225.38690515644  0.000678098003301274  \\
            61398.180082391955  0.0006295322352493674  \\
            65875.2473561721  0.0005844537656392928  \\
            70678.7759574223  0.0005426114803794186  \\
            75832.57097814088  0.0005037724034078255  \\
            81362.17334350821  0.000467720382155181  \\
            87294.98638635463  0.0004342548686298316  \\
            93660.41165125614  0.00040318978914121226  \\
            100489.9946012703  0.00037435249618998233  \\
            107817.58094939913  0.0003475827965278665  \\
            115679.48438951638  0.00032273204982979876  \\
            124114.66655799553  0.0002996623328281648  \\
            133164.93011788037  0.00027824566413621574  \\
            142875.12592247815  0.0002583632853371883  \\
            153293.37528502216  0.00023990499423946028  \\
            164471.30845592232  0.0002227685264980185  \\
            176464.32048943307  0.0002068589820804564  \\
            189331.84576775422  0.0001920882933132015  \\
            203137.6525430318  0.00017837473148227677  \\
            217950.1589569434  0.00016564244918395  \\
            233842.77210397573  0.00015382105582549286  \\
            250894.25181871373  0.0001428452238660741  \\
            269189.100989972  0.00013265432356372403  \\
            288817.98433607834  0.00012319208415729558  \\
            309878.17771664716  0.00011440627956342355  \\
            332474.05020752735  0.0001062484368084652  \\
            356717.5813279577  9.867356554515907e-5  \\
            382728.91598319146  9.163990712397554e-5  \\
            410636.95987273747  8.510870180058982e-5  \\
            440580.0183149215  7.904397276419825e-5  \\
            472706.4816536105  7.341232576714753e-5  \\
            507175.56064382085  6.818276322508615e-5  \\
            544158.075460586  6.332651173911434e-5  \\
            583837.3022412255  5.881686206765759e-5  \\
            626409.881356252  5.46290206464781e-5  \\
            672086.7919101018  5.073997182075926e-5  \\
            721094.3973010543  4.712835001394864e-5  \\
            773675.5670218914  4.377432111435517e-5  \\
            830090.8802606361  4.065947241270764e-5  \\
            890619.917266149  3.77667104722801e-5  \\
            955562.6448782407  3.508016635806944e-5  \\
            1.025240903088667e6  3.258510769311422e-5  \\
            1.1000000000000007e6  3.0267857048623196e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={d6ac0c5d-bd4a-4634-a7ce-4b8f60429fbc}, draw opacity={1.0}, line width={1.25}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  6.620436009933825  \\
            0.9753805149476329  6.307039700058352  \\
            1.0465038638334605  5.999590671200561  \\
            1.1228134253606252  5.698881223823085  \\
            1.2046873707201984  5.4056247925518734  \\
            1.2925314468043747  5.120451239476079  \\
            1.3867809869870662  4.843903959103501  \\
            1.4879030685277344  4.576438729375744  \\
            1.5963988272900191  4.3184241915382025  \\
            1.71280594124633  4.070143800372429  \\
            1.8377012950760316  3.831799056201423  \\
            1.9717038390623107  3.6035138112344263  \\
            2.1154776564557034  3.3853394346016  \\
            2.2697352545053735  3.177260621683284  \\
            2.4352410954676724  2.9792016425466517  \\
            2.612815385090786  2.791032839756146  \\
            2.8033381373502433  2.612577205773634  \\
            3.0077535355791203  2.443616892940895  \\
            3.227074611605599  2.283899533143022  \\
            3.462388266086532  2.1331442684165953  \\
            3.714860654916536  1.9910474169770953  \\
            3.985742968406311  1.857287720641221  \\
            4.27637763187036  1.7315311389006167  \\
            4.588204958352676  1.6134351716692799  \\
            4.922770286459647  1.5026527068639841  \\
            5.281731638673509  1.3988354005154224  \\
            5.6668679380990294  1.301636606184434  \\
            6.080087824363589  1.2107138772829267  \\
            6.52343911236005  1.1257310707278736  \\
            6.999118940707602  1.0463600834646771  \\
            7.509484660223823  0.9722822550613892  \\
            8.057065516368512  0.9031894700648245  \\
            8.644575183554569  0.8387849933702411  \\
            9.27492521344288  0.7787840707090351  \\
            9.951239463867573  0.722914324696238  \\
            10.676869579897792  0.6709159748649087  \\
            11.45541160375637  0.6225419078831174  \\
            12.290723795909873  0.577557621810446  \\
            13.186945755647068  0.5357410658906849  \\
            14.148518935902494  0.49688239506124876  \\
            15.18020865399161  0.4607836561357921  \\
            16.287127707337135  0.4272584205181581  \\
            17.474761711220392  0.39613137635475826  \\
            18.748996284125056  0.3672378912409783  \\
            20.11614621539727  0.34042355496998367  \\
            21.58298675976967  0.31554371034858764  \\
            23.156787213837294  0.29246297879969063  \\
            24.84534694088192  0.2710547863164195  \\
            26.657034022575004  0.2512008943197782  \\
            28.600826729107357  0.23279093908854406  \\
            30.686358013261234  0.21572198266596382  \\
            32.923963248926384  0.19989807749111052  \\
            35.32473145064023  0.1852298464423939  \\
            37.90056022798355  0.1716340795060197  \\
            40.664214747171805  0.15903334788314577  \\
            43.62939099204132  0.14735563601679982  \\
            46.81078363793577  0.13653399174481182  \\
            50.22415887485922  0.12650619456036052  \\
            53.8864325407891  0.11721444178031541  \\
            57.815753952358335  0.1086050522771855  \\
            62.03159584835061  0.10062818731769492  \\
            66.55485089174644  0.09323758796495954  \\
            71.40793520856002  0.0863903284377203  \\
            76.61489947657974  0.08004658477541116  \\
            82.20154811454022  0.07416941812881536  \\
            88.19556716239815  0.06872457197993448  \\
            94.6266614864543  0.06368028258910163  \\
            101.52670198927645  0.05900710197028539  \\
            108.92988355395892  0.054677732705239485  \\
            116.8728945054507  0.05066687392219497  \\
            125.39509842876164  0.0469510777839396  \\
            134.53872924509005  0.04350861585235713  \\
            144.34910051262378  0.04031935472094252  \\
            154.87482998925358  0.03736464033276818  \\
            166.16808057007987  0.03462719042825312  \\
            178.2848187937346  0.03209099459441952  \\
            191.2850921986162  0.029741221414709286  \\
            205.23332690354079  0.027564132245582962  \\
            220.19864688755075  0.025547001172778895  \\
            236.25521655114625  0.023678040726095726  \\
            253.48260825659383  0.02194633295672331  \\
            271.96619666874403  0.020341765505390734  \\
            291.7975818506198  0.0188549723128451  \\
            313.0750432105246  0.017477278646380268  \\
            335.9040265503275  0.016200650137269432  \\
            360.3976666286058  0.01501764554401575  \\
            386.67734782834856  0.01392137297532052  \\
            414.87330570773935  0.012905449324599548  \\
            445.1252724151659  0.011963962684774008  \\
            477.58316916696066  0.011091437527957536  \\
            512.4078492196321  0.01028280244958672  \\
            549.7718950185589  0.009533360290540435  \\
            589.860473473632  0.008838760463900988  \\
            632.8722536003628  0.008194973325272506  \\
            679.0203910740695  0.00759826643702849  \\
            728.5335845763462  0.007045182587556334  \\
            781.6572091687933  0.00653251943654191  \\
            838.6545323107464  0.006057310666633798  \\
            899.8080185472638  0.0056168085304851645  \\
            965.4207293331038  0.005208467690228817  \\
            1035.8178249298458  0.004829930253936591  \\
            1111.3481758192117  0.004479011920581785  \\
            1192.38609161832  0.004153689151498652  \\
            1279.3331760649803  0.0038520872923464007  \\
            1372.6203172658359  0.0035724695751692803  \\
            1472.7098230705683  0.0033132269353261983  \\
            1580.0977121545084  0.0030728685828719407  \\
            1695.3161721637262  0.002850013272431687  \\
            1818.9361971045146  0.002643381219746461  \\
            1951.5704170475608  0.002451786616901081  \\
            2093.876134170057  0.0022741307018002217  \\
            2246.5585801816856  0.0021093953407513217  \\
            2410.3744112773975  0.0019566370860647293  \\
            2586.1354579371814  0.0018149816734080865  \\
            2774.712748155809  0.0016836189262706004  \\
            2977.040824040774  0.0015617980373176838  \\
            3194.1223731703158  0.0014488231986623439  \\
            3427.0331976634816  0.0013440495551589895  \\
            3676.927545587602  0.0012468794567507314  \\
            3945.04383112441  0.001156758987683606  \\
            4232.710771842419  0.001073174752051322  \\
            4541.353973490459  0.0009956508966615044  \\
            4872.50299494486  0.0009237463536283742  \\
            5227.798928322524  0.0008570522864054029  \\
            5609.002531824895  0.0007951897241828455  \\
            6018.00295561734  0.0007378073706960546  \\
            6456.827103987057  0.0006845795745281369  \\
            6927.649680176206  0.0006352044489507338  \\
            7432.803963669776  0.0005894021302354867  \\
            7974.79337334794  0.0005469131641912043  \\
            8556.303873806797  0.0005074970114429881  \\
            9180.217286330306  0.00047093066267401434  \\
            9849.625570479222  0.00043700735570264995  \\
            10567.84614707293  0.0004055353868709738  \\
            11338.438338501295  0.00037633700977917007  \\
            12165.22100784032  0.00034924741491710904  \\
            13052.291484186939  0.0003241137842227222  \\
            14004.045868002155  0.0003007944150394837  \\
            15025.200817090441  0.0002791579083550482  \\
            16120.816921181804  0.0002590824165822942  \\
            17296.323780954677  0.00024045494649505342  \\
            18557.54691578543  0.00022317071325567  \\
            19910.736633572025  0.0002071325417722679  \\
            21362.59900570421  0.00019225031190194151  \\
            22920.329100683884  0.00017844044427376668  \\
            24591.646641093703  0.00016562542374403045  \\
            26384.83426062024  0.00015373335771688506  \\
            28308.778550724903  0.00014269756676801802  \\
            30373.014100378972  0.00013245620519816592  \\
            32587.770747113307  0.0001229519093184764  \\
            34964.02427354628  0.00011413147143191508  \\
            37513.550800630444  0.00010594553762506684  \\
            40248.98514717636  9.834832762372034e-5  \\
            43183.88344486978  9.129737509434533e-5  \\
            46332.79031908524  8.475328689277395e-5  \\
            49711.31096842909  7.867951987175701e-5  \\
            53336.188500219025  7.30421739612762e-5  \\
            57225.38690515644  6.78098003301274e-5  \\
            61398.180082391955  6.295322352493674e-5  \\
            65875.2473561721  5.844537656392928e-5  \\
            70678.7759574223  5.426114803794186e-5  \\
            75832.57097814088  5.0377240340782536e-5  \\
            81362.17334350821  4.67720382155181e-5  \\
            87294.98638635463  4.342548686298316e-5  \\
            93660.41165125614  4.031897891412123e-5  \\
            100489.9946012703  3.743524961899823e-5  \\
            107817.58094939913  3.475827965278665e-5  \\
            115679.48438951638  3.227320498297988e-5  \\
            124114.66655799553  2.9966233282816476e-5  \\
            133164.93011788037  2.7824566413621572e-5  \\
            142875.12592247815  2.583632853371883e-5  \\
            153293.37528502216  2.399049942394603e-5  \\
            164471.30845592232  2.227685264980185e-5  \\
            176464.32048943307  2.068589820804564e-5  \\
            189331.84576775422  1.920882933132015e-5  \\
            203137.6525430318  1.783747314822768e-5  \\
            217950.1589569434  1.6564244918395002e-5  \\
            233842.77210397573  1.5382105582549285e-5  \\
            250894.25181871373  1.428452238660741e-5  \\
            269189.100989972  1.3265432356372403e-5  \\
            288817.98433607834  1.2319208415729558e-5  \\
            309878.17771664716  1.1440627956342355e-5  \\
            332474.05020752735  1.062484368084652e-5  \\
            356717.5813279577  9.867356554515907e-6  \\
            382728.91598319146  9.163990712397555e-6  \\
            410636.95987273747  8.510870180058982e-6  \\
            440580.0183149215  7.904397276419826e-6  \\
            472706.4816536105  7.341232576714753e-6  \\
            507175.56064382085  6.818276322508616e-6  \\
            544158.075460586  6.332651173911433e-6  \\
            583837.3022412255  5.881686206765759e-6  \\
            626409.881356252  5.46290206464781e-6  \\
            672086.7919101018  5.073997182075926e-6  \\
            721094.3973010543  4.712835001394863e-6  \\
            773675.5670218914  4.377432111435516e-6  \\
            830090.8802606361  4.0659472412707635e-6  \\
            890619.917266149  3.77667104722801e-6  \\
            955562.6448782407  3.5080166358069437e-6  \\
            1.025240903088667e6  3.2585107693114225e-6  \\
            1.1000000000000007e6  3.0267857048623196e-6  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1cf86cc7-caec-4c2e-98a7-300113b1f54d}, draw opacity={1.0}, line width={1.25}, dashed]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  662.0436009933825  \\
        }
        ;
    \addlegendentry {analog lower bound}
\end{axis}
\end{tikzpicture}


==> figures/simulation-pbm-P0.1-eps0.25-noise1.0-upto1e6.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(0.02, 0.02)}, anchor={south west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={119.92mm}, height={79.28mm}, scaled x ticks={false}, xlabel={$n$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.5972054381193534}, xmax={1.6744656631879956e6}, xtick={{1.0,10.0,100.0,1000.0,10000.0,100000.0,1.0e6}}, xticklabels={{$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$,$10^{5}$,$10^{6}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={square error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={3.965577634901804e-8}, ymax={444.5041897780702}, ytick={{1.0e-6,0.0001,0.01,1.0,100.0}}, yticklabels={{$10^{-6}$,$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={f9f54ec1-0bfc-407c-9ffe-b05b15cb0313}, draw opacity={1.0}, line width={1}, dotted, mark={x}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  90.97188433458338  \\
            2.0  100.42334414686566  \\
            3.0  97.94261289560387  \\
            6.0  56.343024195165036  \\
            10.0  28.62690654064444  \\
            18.0  14.336750027382745  \\
            32.0  7.472633825932786  \\
            56.0  4.095103288319488  \\
            100.0  2.2666146230083863  \\
            178.0  1.2817932764007893  \\
            316.0  0.7292411788016886  \\
            562.0  0.4196148375928971  \\
            1000.0  0.2376647578535747  \\
            1778.0  0.1347311180404021  \\
            3162.0  0.07672745995386156  \\
            5623.0  0.04313382079222424  \\
            10000.0  0.02451049895144638  \\
            17783.0  0.013862225008966585  \\
            31623.0  0.007811138260718569  \\
            56234.0  0.004407700787238113  \\
            100000.0  0.002479315340848221  \\
            177828.0  0.0013968081076846316  \\
            316228.0  0.000787888061226829  \\
            562341.0  0.00044381079066272246  \\
            1.0e6  0.00025050789360207755  \\
        }
        ;
    \addlegendentry {simulation, $d = 1000$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={dda5e33f-ce08-4639-b580-fc1d755f2fa8}, draw opacity={1.0}, line width={1}, dotted, mark={x}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  8.990264648813962  \\
            2.0  9.807399144624837  \\
            3.0  9.653529565589679  \\
            6.0  5.551391959276628  \\
            10.0  2.8663750367730048  \\
            18.0  1.4285304851709435  \\
            32.0  0.7339157036586994  \\
            56.0  0.40402260644255  \\
            100.0  0.2296828122078036  \\
            178.0  0.1263249299626021  \\
            316.0  0.07362182899748375  \\
            562.0  0.04196301481944105  \\
            1000.0  0.023656918770910626  \\
            1778.0  0.013313432806785336  \\
            3162.0  0.0076410129991555595  \\
            5623.0  0.004357917057457101  \\
            10000.0  0.0024321465095049253  \\
            17783.0  0.001397221623928781  \\
            31623.0  0.0007825570476906903  \\
            56234.0  0.0004396593501633116  \\
            100000.0  0.0002442415894766362  \\
            177828.0  0.00013765062956800942  \\
            316228.0  7.884879588436238e-5  \\
            562341.0  4.475158602136522e-5  \\
            1.0e6  2.4943165882081114e-5  \\
        }
        ;
    \addlegendentry {simulation, $d = 100$}
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={8c662842-b975-4a12-b593-f7a4cad1da60}, draw opacity={1.0}, line width={1}, dotted, mark={x}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.915288121254483  \\
            2.0  1.002657178907703  \\
            3.0  0.9840864533679146  \\
            6.0  0.614220871751104  \\
            10.0  0.30932787400392486  \\
            18.0  0.1397697829103926  \\
            32.0  0.07423579253646952  \\
            56.0  0.0441814118833018  \\
            100.0  0.02445266740087841  \\
            178.0  0.012916562532852574  \\
            316.0  0.006993841610218782  \\
            562.0  0.004196431849283859  \\
            1000.0  0.002435574889338745  \\
            1778.0  0.0013790885816009062  \\
            3162.0  0.0007819741402707047  \\
            5623.0  0.00044470960007348217  \\
            10000.0  0.00023530567698181804  \\
            17783.0  0.00013952576750918624  \\
            31623.0  7.354415063614622e-5  \\
            56234.0  4.5401508923808675e-5  \\
            100000.0  2.5501950566685537e-5  \\
            177828.0  1.4034123102176625e-5  \\
            316228.0  7.760361764503462e-6  \\
            562341.0  4.15837633399687e-6  \\
            1.0e6  2.4605123159755243e-6  \\
        }
        ;
    \addlegendentry {simulation, $d = 10$}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={0e8a3e9d-2781-497b-b24d-a36615a3cac6}, draw opacity={1.0}, line width={1.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  230.91603053435117  \\
            0.9753805149476329  228.28200041143637  \\
            1.0465038638334605  225.32326445308385  \\
            1.1228134253606252  222.01086810923778  \\
            1.2046873707201984  218.31636467735066  \\
            1.2925314468043747  214.2128046751467  \\
            1.3867809869870662  209.67593190526264  \\
            1.4879030685277344  204.68557136110508  \\
            1.5963988272900191  199.22717045950043  \\
            1.71280594124633  193.29342644739586  \\
            1.8377012950760316  186.88590157197095  \\
            1.9717038390623107  180.016497776463  \\
            2.1154776564557034  172.70863992420564  \\
            2.2697352545053735  164.99800743688238  \\
            2.4352410954676724  156.93266500753865  \\
            2.612815385090786  148.572477866423  \\
            2.8033381373502433  139.98775612628972  \\
            3.0077535355791203  131.2571509071165  \\
            3.227074611605599  122.46491173379235  \\
            3.462388266086532  113.69769576458162  \\
            3.714860654916536  105.04117963096208  \\
            3.985742968406311  96.57675199846787  \\
            4.27637763187036  88.37855372460014  \\
            4.588204958352676  80.5110850380549  \\
            4.922770286459647  73.14932815270421  \\
            5.281731638673509  66.49389761462596  \\
            5.6668679380990294  60.480098049002656  \\
            6.080087824363589  55.044728701466944  \\
            6.52343911236005  50.13072263344488  \\
            6.999118940707602  45.6865788000325  \\
            7.509484660223823  41.66584274845837  \\
            8.057065516368512  38.02663222507674  \\
            8.644575183554569  34.731204220008635  \\
            9.27492521344288  31.745560206940045  \\
            9.951239463867573  29.039086551856748  \\
            10.676869579897792  26.58422726922239  \\
            11.45541160375637  24.35618649781926  \\
            12.290723795909873  22.332658251648247  \\
            13.186945755647068  20.493581174359452  \\
            14.148518935902494  18.8209161890707  \\
            15.18020865399161  17.298445089504682  \\
            16.287127707337135  15.911588263501365  \\
            17.474761711220392  14.647239876489389  \\
            18.748996284125056  13.49361897076369  \\
            20.11614621539727  12.440135056746984  \\
            21.58298675976967  11.47726688513348  \\
            23.156787213837294  10.596453194242722  \\
            24.84534694088192  9.789994325366314  \\
            26.657034022575004  9.05096369068343  \\
            28.600826729107357  8.37312816376254  \\
            30.686358013261234  7.7508765420650745  \\
            32.923963248926384  7.17915530452503  \\
            35.32473145064023  6.653410955498208  \\
            37.90056022798355  6.169538309450589  \\
            40.664214747171805  5.723834128978491  \\
            43.62939099204132  5.312955582406654  \\
            46.81078363793577  4.93388303657215  \\
            50.22415887485922  4.583886745740314  \\
            53.8864325407891  4.2604970391748695  \\
            57.815753952358335  3.9614776479492133  \\
            62.03159584835061  3.6848018463814105  \\
            66.55485089174644  3.42863111523312  \\
            71.40793520856002  3.191296062754145  \\
            76.61489947657974  2.971279365989529  \\
            82.20154811454022  2.767200518695246  \\
            88.19556716239815  2.577802193920131  \\
            94.6266614864543  2.401938048983893  \\
            101.52670198927645  2.23856181838114  \\
            108.92988355395892  2.0867175562261004  \\
            116.8728945054507  1.9455309043687108  \\
            125.39509842876164  1.81420127539643  \\
            134.53872924509005  1.6919948515146754  \\
            144.34910051262378  1.5782383108895008  \\
            154.87482998925358  1.4723132025483339  \\
            166.16808057007987  1.3736508994682624  \\
            178.2848187937346  1.2817280671293347  \\
            191.2850921986162  1.196062591657235  \\
            205.23332690354079  1.1162099178036027  \\
            220.19864688755075  1.0417597524841635  \\
            236.25521655114625  0.9723330944799112  \\
            253.48260825659383  0.9075795552638375  \\
            271.96619666874403  0.8471749397992234  \\
            291.7975818506198  0.7908190596138733  \\
            313.0750432105246  0.7382337535325088  \\
            335.9040265503275  0.689161094186575  \\
            360.3976666286058  0.6433617608534308  \\
            386.67734782834856  0.600613561337674  \\
            414.87330570773935  0.5607100875257945  \\
            445.1252724151659  0.5234594909476677  \\
            477.58316916696066  0.48868336618848934  \\
            512.4078492196321  0.4562157313337177  \\
            549.7718950185589  0.42590209581661953  \\
            589.860473473632  0.39759860708999045  \\
            632.8722536003628  0.37117126847588705  \\
            679.0203910740695  0.3464952213732186  \\
            728.5335845763462  0.32345408573497636  \\
            781.6572091687933  0.3019393533754572  \\
            838.6545323107464  0.2818498292426179  \\
            899.8080185472638  0.2630911163002515  \\
            965.4207293331038  0.24557514011646256  \\
            1035.8178249298458  0.2292197096557263  \\
            1111.3481758192117  0.21394811112748666  \\
            1192.38609161832  0.19968873206011678  \\
            1279.3331760649803  0.1863747130497054  \\
            1372.6203172658359  0.17394362488270995  \\
            1472.7098230705683  0.16233716895361325  \\
            1580.0977121545084  0.15150089909658304  \\
            1695.3161721637262  0.14138396312654494  \\
            1818.9361971045146  0.13193886254258036  \\
            1951.5704170475608  0.12312122898730193  \\
            2093.876134170057  0.11488961618182676  \\
            2246.5585801816856  0.10720530616881875  \\
            2410.3744112773975  0.10003212879736118  \\
            2586.1354579371814  0.09333629347442167  \\
            2774.712748155809  0.08708623228959747  \\
            2977.040824040774  0.08125245369366428  \\
            3194.1223731703158  0.07580740597813553  \\
            3427.0331976634816  0.07072534986333819  \\
            3676.927545587602  0.06598223955714959  \\
            3945.04383112441  0.06155561169611665  \\
            4232.710771842419  0.05742448162575348  \\
            4541.353973490459  0.05356924651785309  \\
            4872.50299494486  0.049971594860088245  \\
            5227.798928322524  0.0466144218873774  \\
            5609.002531824895  0.043481750555798185  \\
            6018.00295561734  0.040558657688519344  \\
            6456.827103987057  0.037831204949567564  \\
            6927.649680176206  0.03528637432546062  \\
            7432.803963669776  0.03291200781704126  \\
            7974.79337334794  0.03069675106440511  \\
            8556.303873806797  0.028630000646800866  \\
            9180.217286330306  0.026701854816927773  \\
            9849.625570479222  0.02490306744529763  \\
            10567.84614707293  0.02322500496537589  \\
            11338.438338501295  0.02165960612417336  \\
            12165.22100784032  0.020199344355918525  \\
            13052.291484186939  0.018837192608480966  \\
            14004.045868002155  0.017566590463415122  \\
            15025.200817090441  0.016381413400917658  \\
            16120.816921181804  0.015275944070698093  \\
            17296.323780954677  0.014244845438812487  \\
            18557.54691578543  0.01328313568894643  \\
            19910.736633572025  0.01238616476450815  \\
            21362.59900570421  0.011549592445240673  \\
            22920.329100683884  0.010769367858927653  \\
            24591.646641093703  0.010041710335178991  \\
            26384.83426062024  0.009363091514277092  \\
            28308.778550724903  0.008730218629666523  \\
            30373.014100378972  0.008140018887910654  \\
            32587.770747113307  0.0075896248748390785  \\
            34964.02427354628  0.007076360921195013  \\
            37513.550800630444  0.006597730365381499  \\
            40248.98514717636  0.006151403654920365  \\
            43183.88344486978  0.00573520723199515  \\
            46332.79031908524  0.005347113151966481  \\
            49711.31096842909  0.004985229387040301  \\
            53336.188500219025  0.004647790770351738  \\
            57225.38690515644  0.0043331505386123735  \\
            61398.180082391955  0.004039772434170088  \\
            65875.2473561721  0.0037662233298591126  \\
            70678.7759574223  0.003511166342385732  \\
            75832.57097814088  0.00327335440221115  \\
            81362.17334350821  0.0030516242499680894  \\
            87294.98638635463  0.0028448908313897557  \\
            93660.41165125614  0.0026521420645481534  \\
            100489.9946012703  0.0024724339549004946  \\
            107817.58094939913  0.0023048860352353397  \\
            115679.48438951638  0.0021486771091010315  \\
            124114.66655799553  0.0020030412776940957  \\
            133164.93011788037  0.00186726423149107  \\
            142875.12592247815  0.0017406797891288909  \\
            153293.37528502216  0.0016226666671822273  \\
            164471.30845592232  0.0015126454655555498  \\
            176464.32048943307  0.0014100758542084386  \\
            189331.84576775422  0.0013144539478685332  \\
            203137.6525430318  0.0012253098562620963  \\
            217950.1589569434  0.0011422053982109246  \\
            233842.77210397573  0.0010647319687102548  \\
            250894.25181871373  0.0009925085488183705  \\
            269189.100989972  0.0009251798488583376  \\
            288817.98433607834  0.0008624145760583197  \\
            309878.17771664716  0.0008039038183423734  \\
            332474.05020752735  0.0007493595365307921  \\
            356717.5813279577  0.0006985131577206379  \\
            382728.91598319146  0.0006511142630951676  \\
            410636.95987273747  0.0006069293638577926  \\
            440580.0183149215  0.0005657407594037692  \\
            472706.4816536105  0.0005273454722331299  \\
            507175.56064382085  0.0004915542544729751  \\
            544158.075460586  0.0004581906612180047  \\
            583837.3022412255  0.00042709018621647863  \\
            626409.881356252  0.00039809945572619307  \\
            672086.7919101018  0.0003710754766428448  \\
            721094.3973010543  0.0003458849352626708  \\
            773675.5670218914  0.0003224035432836071  \\
            830090.8802606361  0.000300515427875597  \\
            890619.917266149  0.0002801125628620635  \\
            955562.6448782407  0.00026109423825200863  \\
            1.025240903088667e6  0.00024336656554653917  \\
            1.1000000000000007e6  0.00022684201641577176  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={f42ee790-cb23-44fd-bdf4-85055d9bc2dc}, draw opacity={1.0}, line width={1.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  23.091603053435115  \\
            0.9753805149476329  22.828200041143635  \\
            1.0465038638334605  22.532326445308385  \\
            1.1228134253606252  22.20108681092378  \\
            1.2046873707201984  21.831636467735066  \\
            1.2925314468043747  21.421280467514674  \\
            1.3867809869870662  20.967593190526266  \\
            1.4879030685277344  20.46855713611051  \\
            1.5963988272900191  19.92271704595004  \\
            1.71280594124633  19.329342644739587  \\
            1.8377012950760316  18.688590157197094  \\
            1.9717038390623107  18.0016497776463  \\
            2.1154776564557034  17.270863992420566  \\
            2.2697352545053735  16.499800743688237  \\
            2.4352410954676724  15.693266500753865  \\
            2.612815385090786  14.857247786642299  \\
            2.8033381373502433  13.998775612628974  \\
            3.0077535355791203  13.125715090711651  \\
            3.227074611605599  12.246491173379233  \\
            3.462388266086532  11.369769576458163  \\
            3.714860654916536  10.504117963096208  \\
            3.985742968406311  9.657675199846787  \\
            4.27637763187036  8.837855372460014  \\
            4.588204958352676  8.051108503805489  \\
            4.922770286459647  7.314932815270421  \\
            5.281731638673509  6.649389761462595  \\
            5.6668679380990294  6.048009804900267  \\
            6.080087824363589  5.504472870146694  \\
            6.52343911236005  5.013072263344489  \\
            6.999118940707602  4.568657880003251  \\
            7.509484660223823  4.166584274845836  \\
            8.057065516368512  3.8026632225076735  \\
            8.644575183554569  3.473120422000864  \\
            9.27492521344288  3.1745560206940047  \\
            9.951239463867573  2.903908655185675  \\
            10.676869579897792  2.6584227269222387  \\
            11.45541160375637  2.4356186497819263  \\
            12.290723795909873  2.2332658251648247  \\
            13.186945755647068  2.049358117435945  \\
            14.148518935902494  1.88209161890707  \\
            15.18020865399161  1.7298445089504684  \\
            16.287127707337135  1.5911588263501364  \\
            17.474761711220392  1.4647239876489389  \\
            18.748996284125056  1.349361897076369  \\
            20.11614621539727  1.2440135056746984  \\
            21.58298675976967  1.1477266885133481  \\
            23.156787213837294  1.059645319424272  \\
            24.84534694088192  0.9789994325366314  \\
            26.657034022575004  0.905096369068343  \\
            28.600826729107357  0.8373128163762541  \\
            30.686358013261234  0.7750876542065074  \\
            32.923963248926384  0.7179155304525031  \\
            35.32473145064023  0.6653410955498208  \\
            37.90056022798355  0.616953830945059  \\
            40.664214747171805  0.572383412897849  \\
            43.62939099204132  0.5312955582406654  \\
            46.81078363793577  0.49338830365721503  \\
            50.22415887485922  0.45838867457403143  \\
            53.8864325407891  0.4260497039174869  \\
            57.815753952358335  0.3961477647949213  \\
            62.03159584835061  0.36848018463814103  \\
            66.55485089174644  0.34286311152331195  \\
            71.40793520856002  0.3191296062754145  \\
            76.61489947657974  0.29712793659895287  \\
            82.20154811454022  0.27672005186952464  \\
            88.19556716239815  0.2577802193920131  \\
            94.6266614864543  0.2401938048983893  \\
            101.52670198927645  0.22385618183811398  \\
            108.92988355395892  0.20867175562261006  \\
            116.8728945054507  0.19455309043687108  \\
            125.39509842876164  0.18142012753964298  \\
            134.53872924509005  0.16919948515146757  \\
            144.34910051262378  0.1578238310889501  \\
            154.87482998925358  0.14723132025483338  \\
            166.16808057007987  0.13736508994682622  \\
            178.2848187937346  0.12817280671293346  \\
            191.2850921986162  0.11960625916572348  \\
            205.23332690354079  0.11162099178036027  \\
            220.19864688755075  0.10417597524841636  \\
            236.25521655114625  0.0972333094479911  \\
            253.48260825659383  0.09075795552638374  \\
            271.96619666874403  0.08471749397992233  \\
            291.7975818506198  0.07908190596138734  \\
            313.0750432105246  0.07382337535325088  \\
            335.9040265503275  0.0689161094186575  \\
            360.3976666286058  0.06433617608534309  \\
            386.67734782834856  0.060061356133767396  \\
            414.87330570773935  0.05607100875257945  \\
            445.1252724151659  0.05234594909476677  \\
            477.58316916696066  0.048868336618848936  \\
            512.4078492196321  0.04562157313337177  \\
            549.7718950185589  0.04259020958166195  \\
            589.860473473632  0.03975986070899905  \\
            632.8722536003628  0.0371171268475887  \\
            679.0203910740695  0.034649522137321864  \\
            728.5335845763462  0.03234540857349764  \\
            781.6572091687933  0.030193935337545715  \\
            838.6545323107464  0.02818498292426179  \\
            899.8080185472638  0.02630911163002515  \\
            965.4207293331038  0.024557514011646256  \\
            1035.8178249298458  0.022921970965572632  \\
            1111.3481758192117  0.021394811112748664  \\
            1192.38609161832  0.019968873206011678  \\
            1279.3331760649803  0.018637471304970538  \\
            1372.6203172658359  0.017394362488270993  \\
            1472.7098230705683  0.016233716895361325  \\
            1580.0977121545084  0.015150089909658306  \\
            1695.3161721637262  0.014138396312654494  \\
            1818.9361971045146  0.013193886254258033  \\
            1951.5704170475608  0.012312122898730193  \\
            2093.876134170057  0.011488961618182676  \\
            2246.5585801816856  0.010720530616881874  \\
            2410.3744112773975  0.010003212879736116  \\
            2586.1354579371814  0.009333629347442167  \\
            2774.712748155809  0.008708623228959747  \\
            2977.040824040774  0.00812524536936643  \\
            3194.1223731703158  0.007580740597813554  \\
            3427.0331976634816  0.0070725349863338186  \\
            3676.927545587602  0.00659822395571496  \\
            3945.04383112441  0.006155561169611665  \\
            4232.710771842419  0.005742448162575348  \\
            4541.353973490459  0.005356924651785308  \\
            4872.50299494486  0.0049971594860088245  \\
            5227.798928322524  0.00466144218873774  \\
            5609.002531824895  0.004348175055579819  \\
            6018.00295561734  0.004055865768851935  \\
            6456.827103987057  0.003783120494956756  \\
            6927.649680176206  0.0035286374325460617  \\
            7432.803963669776  0.003291200781704126  \\
            7974.79337334794  0.003069675106440511  \\
            8556.303873806797  0.0028630000646800865  \\
            9180.217286330306  0.002670185481692777  \\
            9849.625570479222  0.002490306744529763  \\
            10567.84614707293  0.002322500496537589  \\
            11338.438338501295  0.0021659606124173362  \\
            12165.22100784032  0.0020199344355918522  \\
            13052.291484186939  0.0018837192608480967  \\
            14004.045868002155  0.0017566590463415123  \\
            15025.200817090441  0.0016381413400917656  \\
            16120.816921181804  0.0015275944070698092  \\
            17296.323780954677  0.0014244845438812488  \\
            18557.54691578543  0.001328313568894643  \\
            19910.736633572025  0.001238616476450815  \\
            21362.59900570421  0.0011549592445240671  \\
            22920.329100683884  0.0010769367858927653  \\
            24591.646641093703  0.0010041710335178993  \\
            26384.83426062024  0.0009363091514277092  \\
            28308.778550724903  0.0008730218629666522  \\
            30373.014100378972  0.0008140018887910652  \\
            32587.770747113307  0.0007589624874839079  \\
            34964.02427354628  0.0007076360921195012  \\
            37513.550800630444  0.0006597730365381499  \\
            40248.98514717636  0.0006151403654920365  \\
            43183.88344486978  0.0005735207231995149  \\
            46332.79031908524  0.0005347113151966481  \\
            49711.31096842909  0.00049852293870403  \\
            53336.188500219025  0.00046477907703517383  \\
            57225.38690515644  0.0004333150538612374  \\
            61398.180082391955  0.00040397724341700885  \\
            65875.2473561721  0.00037662233298591126  \\
            70678.7759574223  0.00035111663423857323  \\
            75832.57097814088  0.000327335440221115  \\
            81362.17334350821  0.00030516242499680895  \\
            87294.98638635463  0.0002844890831389756  \\
            93660.41165125614  0.0002652142064548154  \\
            100489.9946012703  0.0002472433954900495  \\
            107817.58094939913  0.00023048860352353398  \\
            115679.48438951638  0.00021486771091010315  \\
            124114.66655799553  0.00020030412776940958  \\
            133164.93011788037  0.000186726423149107  \\
            142875.12592247815  0.0001740679789128891  \\
            153293.37528502216  0.00016226666671822275  \\
            164471.30845592232  0.00015126454655555499  \\
            176464.32048943307  0.00014100758542084387  \\
            189331.84576775422  0.00013144539478685333  \\
            203137.6525430318  0.00012253098562620964  \\
            217950.1589569434  0.00011422053982109245  \\
            233842.77210397573  0.00010647319687102549  \\
            250894.25181871373  9.925085488183703e-5  \\
            269189.100989972  9.251798488583376e-5  \\
            288817.98433607834  8.624145760583197e-5  \\
            309878.17771664716  8.039038183423735e-5  \\
            332474.05020752735  7.493595365307922e-5  \\
            356717.5813279577  6.985131577206379e-5  \\
            382728.91598319146  6.511142630951676e-5  \\
            410636.95987273747  6.069293638577925e-5  \\
            440580.0183149215  5.6574075940376916e-5  \\
            472706.4816536105  5.2734547223312996e-5  \\
            507175.56064382085  4.915542544729751e-5  \\
            544158.075460586  4.5819066121800475e-5  \\
            583837.3022412255  4.270901862164786e-5  \\
            626409.881356252  3.980994557261931e-5  \\
            672086.7919101018  3.710754766428448e-5  \\
            721094.3973010543  3.4588493526267076e-5  \\
            773675.5670218914  3.22403543283607e-5  \\
            830090.8802606361  3.00515427875597e-5  \\
            890619.917266149  2.8011256286206348e-5  \\
            955562.6448782407  2.610942382520086e-5  \\
            1.025240903088667e6  2.4336656554653915e-5  \\
            1.1000000000000007e6  2.2684201641577172e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={3956e6e2-7f75-4bb3-aaa9-5ccbc89dafb7}, draw opacity={1.0}, line width={1.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  2.3091603053435117  \\
            0.9753805149476329  2.2828200041143636  \\
            1.0465038638334605  2.2532326445308386  \\
            1.1228134253606252  2.220108681092378  \\
            1.2046873707201984  2.1831636467735067  \\
            1.2925314468043747  2.142128046751467  \\
            1.3867809869870662  2.0967593190526266  \\
            1.4879030685277344  2.0468557136110506  \\
            1.5963988272900191  1.9922717045950042  \\
            1.71280594124633  1.9329342644739587  \\
            1.8377012950760316  1.8688590157197096  \\
            1.9717038390623107  1.80016497776463  \\
            2.1154776564557034  1.7270863992420564  \\
            2.2697352545053735  1.6499800743688238  \\
            2.4352410954676724  1.5693266500753866  \\
            2.612815385090786  1.48572477866423  \\
            2.8033381373502433  1.3998775612628973  \\
            3.0077535355791203  1.3125715090711652  \\
            3.227074611605599  1.2246491173379235  \\
            3.462388266086532  1.1369769576458162  \\
            3.714860654916536  1.0504117963096207  \\
            3.985742968406311  0.9657675199846788  \\
            4.27637763187036  0.8837855372460014  \\
            4.588204958352676  0.805110850380549  \\
            4.922770286459647  0.7314932815270421  \\
            5.281731638673509  0.6649389761462596  \\
            5.6668679380990294  0.6048009804900266  \\
            6.080087824363589  0.5504472870146694  \\
            6.52343911236005  0.5013072263344488  \\
            6.999118940707602  0.456865788000325  \\
            7.509484660223823  0.4166584274845836  \\
            8.057065516368512  0.38026632225076734  \\
            8.644575183554569  0.3473120422000864  \\
            9.27492521344288  0.31745560206940043  \\
            9.951239463867573  0.29039086551856746  \\
            10.676869579897792  0.2658422726922239  \\
            11.45541160375637  0.2435618649781926  \\
            12.290723795909873  0.2233265825164825  \\
            13.186945755647068  0.20493581174359451  \\
            14.148518935902494  0.18820916189070702  \\
            15.18020865399161  0.17298445089504685  \\
            16.287127707337135  0.15911588263501364  \\
            17.474761711220392  0.1464723987648939  \\
            18.748996284125056  0.1349361897076369  \\
            20.11614621539727  0.12440135056746984  \\
            21.58298675976967  0.1147726688513348  \\
            23.156787213837294  0.10596453194242722  \\
            24.84534694088192  0.09789994325366314  \\
            26.657034022575004  0.09050963690683429  \\
            28.600826729107357  0.08373128163762542  \\
            30.686358013261234  0.07750876542065074  \\
            32.923963248926384  0.0717915530452503  \\
            35.32473145064023  0.06653410955498208  \\
            37.90056022798355  0.061695383094505896  \\
            40.664214747171805  0.05723834128978491  \\
            43.62939099204132  0.053129555824066546  \\
            46.81078363793577  0.04933883036572151  \\
            50.22415887485922  0.04583886745740314  \\
            53.8864325407891  0.04260497039174869  \\
            57.815753952358335  0.03961477647949213  \\
            62.03159584835061  0.03684801846381411  \\
            66.55485089174644  0.034286311152331196  \\
            71.40793520856002  0.03191296062754145  \\
            76.61489947657974  0.029712793659895285  \\
            82.20154811454022  0.02767200518695246  \\
            88.19556716239815  0.025778021939201312  \\
            94.6266614864543  0.024019380489838926  \\
            101.52670198927645  0.022385618183811396  \\
            108.92988355395892  0.020867175562261007  \\
            116.8728945054507  0.01945530904368711  \\
            125.39509842876164  0.0181420127539643  \\
            134.53872924509005  0.016919948515146756  \\
            144.34910051262378  0.015782383108895008  \\
            154.87482998925358  0.014723132025483341  \\
            166.16808057007987  0.013736508994682622  \\
            178.2848187937346  0.01281728067129335  \\
            191.2850921986162  0.011960625916572348  \\
            205.23332690354079  0.011162099178036027  \\
            220.19864688755075  0.010417597524841636  \\
            236.25521655114625  0.009723330944799113  \\
            253.48260825659383  0.009075795552638375  \\
            271.96619666874403  0.008471749397992234  \\
            291.7975818506198  0.007908190596138735  \\
            313.0750432105246  0.007382337535325088  \\
            335.9040265503275  0.006891610941865751  \\
            360.3976666286058  0.006433617608534309  \\
            386.67734782834856  0.006006135613376739  \\
            414.87330570773935  0.005607100875257945  \\
            445.1252724151659  0.0052345949094766775  \\
            477.58316916696066  0.004886833661884893  \\
            512.4078492196321  0.004562157313337177  \\
            549.7718950185589  0.004259020958166195  \\
            589.860473473632  0.003975986070899905  \\
            632.8722536003628  0.0037117126847588705  \\
            679.0203910740695  0.003464952213732186  \\
            728.5335845763462  0.003234540857349764  \\
            781.6572091687933  0.0030193935337545718  \\
            838.6545323107464  0.0028184982924261788  \\
            899.8080185472638  0.002630911163002515  \\
            965.4207293331038  0.0024557514011646258  \\
            1035.8178249298458  0.002292197096557263  \\
            1111.3481758192117  0.002139481111274867  \\
            1192.38609161832  0.001996887320601168  \\
            1279.3331760649803  0.001863747130497054  \\
            1372.6203172658359  0.0017394362488270994  \\
            1472.7098230705683  0.0016233716895361324  \\
            1580.0977121545084  0.0015150089909658306  \\
            1695.3161721637262  0.0014138396312654493  \\
            1818.9361971045146  0.0013193886254258035  \\
            1951.5704170475608  0.0012312122898730194  \\
            2093.876134170057  0.0011488961618182677  \\
            2246.5585801816856  0.0010720530616881874  \\
            2410.3744112773975  0.0010003212879736117  \\
            2586.1354579371814  0.0009333629347442167  \\
            2774.712748155809  0.0008708623228959748  \\
            2977.040824040774  0.0008125245369366428  \\
            3194.1223731703158  0.0007580740597813554  \\
            3427.0331976634816  0.0007072534986333818  \\
            3676.927545587602  0.0006598223955714959  \\
            3945.04383112441  0.0006155561169611665  \\
            4232.710771842419  0.0005742448162575348  \\
            4541.353973490459  0.0005356924651785308  \\
            4872.50299494486  0.0004997159486008824  \\
            5227.798928322524  0.00046614421887377396  \\
            5609.002531824895  0.0004348175055579818  \\
            6018.00295561734  0.00040558657688519347  \\
            6456.827103987057  0.00037831204949567563  \\
            6927.649680176206  0.0003528637432546061  \\
            7432.803963669776  0.0003291200781704126  \\
            7974.79337334794  0.0003069675106440511  \\
            8556.303873806797  0.00028630000646800866  \\
            9180.217286330306  0.0002670185481692777  \\
            9849.625570479222  0.0002490306744529763  \\
            10567.84614707293  0.0002322500496537589  \\
            11338.438338501295  0.00021659606124173363  \\
            12165.22100784032  0.00020199344355918526  \\
            13052.291484186939  0.00018837192608480967  \\
            14004.045868002155  0.0001756659046341512  \\
            15025.200817090441  0.00016381413400917656  \\
            16120.816921181804  0.00015275944070698095  \\
            17296.323780954677  0.00014244845438812488  \\
            18557.54691578543  0.00013283135688946427  \\
            19910.736633572025  0.00012386164764508148  \\
            21362.59900570421  0.00011549592445240673  \\
            22920.329100683884  0.00010769367858927653  \\
            24591.646641093703  0.00010041710335178992  \\
            26384.83426062024  9.363091514277091e-5  \\
            28308.778550724903  8.730218629666523e-5  \\
            30373.014100378972  8.140018887910653e-5  \\
            32587.770747113307  7.589624874839079e-5  \\
            34964.02427354628  7.076360921195013e-5  \\
            37513.550800630444  6.597730365381499e-5  \\
            40248.98514717636  6.151403654920365e-5  \\
            43183.88344486978  5.735207231995149e-5  \\
            46332.79031908524  5.3471131519664805e-5  \\
            49711.31096842909  4.9852293870403004e-5  \\
            53336.188500219025  4.647790770351738e-5  \\
            57225.38690515644  4.333150538612374e-5  \\
            61398.180082391955  4.039772434170089e-5  \\
            65875.2473561721  3.766223329859113e-5  \\
            70678.7759574223  3.511166342385732e-5  \\
            75832.57097814088  3.27335440221115e-5  \\
            81362.17334350821  3.0516242499680893e-5  \\
            87294.98638635463  2.844890831389756e-5  \\
            93660.41165125614  2.6521420645481537e-5  \\
            100489.9946012703  2.4724339549004947e-5  \\
            107817.58094939913  2.3048860352353396e-5  \\
            115679.48438951638  2.1486771091010315e-5  \\
            124114.66655799553  2.003041277694096e-5  \\
            133164.93011788037  1.86726423149107e-5  \\
            142875.12592247815  1.7406797891288907e-5  \\
            153293.37528502216  1.6226666671822273e-5  \\
            164471.30845592232  1.5126454655555497e-5  \\
            176464.32048943307  1.4100758542084387e-5  \\
            189331.84576775422  1.3144539478685331e-5  \\
            203137.6525430318  1.2253098562620963e-5  \\
            217950.1589569434  1.1422053982109247e-5  \\
            233842.77210397573  1.0647319687102548e-5  \\
            250894.25181871373  9.925085488183704e-6  \\
            269189.100989972  9.251798488583376e-6  \\
            288817.98433607834  8.624145760583195e-6  \\
            309878.17771664716  8.039038183423734e-6  \\
            332474.05020752735  7.4935953653079225e-6  \\
            356717.5813279577  6.985131577206379e-6  \\
            382728.91598319146  6.5111426309516755e-6  \\
            410636.95987273747  6.069293638577926e-6  \\
            440580.0183149215  5.657407594037691e-6  \\
            472706.4816536105  5.2734547223313e-6  \\
            507175.56064382085  4.915542544729751e-6  \\
            544158.075460586  4.581906612180047e-6  \\
            583837.3022412255  4.270901862164785e-6  \\
            626409.881356252  3.980994557261931e-6  \\
            672086.7919101018  3.7107547664284476e-6  \\
            721094.3973010543  3.4588493526267075e-6  \\
            773675.5670218914  3.224035432836071e-6  \\
            830090.8802606361  3.00515427875597e-6  \\
            890619.917266149  2.801125628620635e-6  \\
            955562.6448782407  2.610942382520086e-6  \\
            1.025240903088667e6  2.433665655465392e-6  \\
            1.1000000000000007e6  2.2684201641577176e-6  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={48452a7b-bcaa-4cdb-9613-fc002bacfa19}, draw opacity={1.0}, line width={1.25}, solid]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  230.91603053435117  \\
        }
        ;
    \addlegendentry {theoretical worst-case risk}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={1b4e0eba-dc3d-4fb5-95f7-77470c3fe88d}, draw opacity={1.0}, line width={1.25}, dashdotdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  6.296978035235355  \\
            0.9753805149476329  6.294514566108037  \\
            1.0465038638334605  6.2918900780674365  \\
            1.1228134253606252  6.289095349339169  \\
            1.2046873707201984  6.286120804958377  \\
            1.2925314468043747  6.282956526964374  \\
            1.3867809869870662  6.279592268480594  \\
            1.4879030685277344  6.276017472057364  \\
            1.5963988272900191  6.27222129264578  \\
            1.71280594124633  6.2681926255519524  \\
            1.8377012950760316  6.26392013969054  \\
            1.9717038390623107  6.259392316413373  \\
            2.1154776564557034  6.254597494132019  \\
            2.2697352545053735  6.249523918881114  \\
            2.4352410954676724  6.244159800881764  \\
            2.612815385090786  6.238493377061119  \\
            2.8033381373502433  6.232512979365667  \\
            3.0077535355791203  6.226207108573238  \\
            3.227074611605599  6.219564513163939  \\
            3.462388266086532  6.212574272656194  \\
            3.714860654916536  6.205225884654463  \\
            3.985742968406311  6.197509354694603  \\
            4.27637763187036  6.189415287816778  \\
            4.588204958352676  6.180934980650297  \\
            4.922770286459647  6.172060512666418  \\
            5.281731638673509  6.1627848351505845  \\
            5.6668679380990294  6.153101856371497  \\
            6.080087824363589  6.14300652138662  \\
            6.52343911236005  6.132494884927424  \\
            6.999118940707602  6.121564175856325  \\
            7.509484660223823  6.110212851782999  \\
            8.057065516368512  6.098440642570328  \\
            8.644575183554569  6.086248581647471  \\
            9.27492521344288  6.073639024274963  \\
            9.951239463867573  6.060615652167721  \\
            10.676869579897792  6.047183464167879  \\
            11.45541160375637  6.033348752960574  \\
            12.290723795909873  6.019119068131189  \\
            13.186945755647068  6.0045031661609345  \\
            14.148518935902494  5.989510948237877  \\
            15.18020865399161  5.974153387012518  \\
            16.287127707337135  5.958442443642119  \\
            17.474761711220392  5.942390976639111  \\
            18.748996284125056  5.9260126441617755  \\
            20.11614621539727  5.9093218014573  \\
            21.58298675976967  5.892333395188674  \\
            23.156787213837294  5.875062856349721  \\
            24.84534694088192  5.857525993401148  \\
            26.657034022575004  5.839738887150678  \\
            28.600826729107357  5.821717788758722  \\
            30.686358013261234  5.803479022085476  \\
            32.923963248926384  5.785038891413323  \\
            35.32473145064023  5.766413595387596  \\
            37.90056022798355  5.74761914782621  \\
            40.664214747171805  5.728671305860484  \\
            43.62939099204132  5.709585505691059  \\
            46.81078363793577  5.690376806078231  \\
            50.22415887485922  5.671059839538344  \\
            53.8864325407891  5.65164877108923  \\
            57.815753952358335  5.6321572642789235  \\
            62.03159584835061  5.612598454143311  \\
            66.55485089174644  5.592984926669309  \\
            71.40793520856002  5.573328704289676  \\
            76.61489947657974  5.553641236901913  \\
            82.20154811454022  5.5339333978851535  \\
            88.19556716239815  5.514215484583625  \\
            94.6266614864543  5.494497222730913  \\
            101.52670198927645  5.474787774304112  \\
            108.92988355395892  5.455095748318968  \\
            116.8728945054507  5.43542921410461  \\
            125.39509842876164  5.415795716627825  \\
            134.53872924509005  5.39620229347075  \\
            144.34910051262378  5.3766554931010155  \\
            154.87482998925358  5.3571613941089495  \\
            166.16808057007987  5.3377256251215055  \\
            178.2848187937346  5.318353385136572  \\
            191.2850921986162  5.299049464053721  \\
            205.23332690354079  5.279818263207947  \\
            220.19864688755075  5.260663815741255  \\
            236.25521655114625  5.24158980667306  \\
            253.48260825659383  5.2225995925540065  \\
            271.96619666874403  5.203696220609254  \\
            291.7975818506198  5.184882447296358  \\
            313.0750432105246  5.1661607562197895  \\
            335.9040265503275  5.147533375359027  \\
            360.3976666286058  5.129002293580096  \\
            386.67734782834856  5.110569276411582  \\
            414.87330570773935  5.092235881075709  \\
            445.1252724151659  5.074003470773152  \\
            477.58316916696066  5.055873228227022  \\
            512.4078492196321  5.037846168497008  \\
            549.7718950185589  5.019923151079251  \\
            589.860473473632  5.002104891311112  \\
            632.8722536003628  4.984391971102864  \\
            679.0203910740695  4.966784849020404  \\
            728.5335845763462  4.949283869744726  \\
            781.6572091687933  4.931889272934831  \\
            838.6545323107464  4.914601201521406  \\
            899.8080185472638  4.897419709458862  \\
            965.4207293331038  4.880344768963202  \\
            1035.8178249298458  4.863376277262972  \\
            1111.3481758192117  4.84651406288999  \\
            1192.38609161832  4.8297578915358885  \\
            1279.3331760649803  4.813107471499793  \\
            1372.6203172658359  4.796562458751492  \\
            1472.7098230705683  4.7801224616335825  \\
            1580.0977121545084  4.763787045225051  \\
            1695.3161721637262  4.747555735387747  \\
            1818.9361971045146  4.731428022516172  \\
            1951.5704170475608  4.715403365009976  \\
            2093.876134170057  4.699481192487527  \\
            2246.5585801816856  4.68366090875793  \\
            2410.3744112773975  4.6679418945678695  \\
            2586.1354579371814  4.652323510138716  \\
            2774.712748155809  4.636805097508409  \\
            2977.040824040774  4.6213859826917405  \\
            3194.1223731703158  4.606065477671837  \\
            3427.0331976634816  4.590842882234801  \\
            3676.927545587602  4.575717485658721  \\
            3945.04383112441  4.560688568267533  \\
            4232.710771842419  4.54575540285951  \\
            4541.353973490459  4.530917256019509  \\
            4872.50299494486  4.516173389323489  \\
            5227.798928322524  4.50152306044324  \\
            5609.002531824895  4.486965524158696  \\
            6018.00295561734  4.472500033284709  \\
            6456.827103987057  4.458125839518693  \\
            6927.649680176206  4.443842194215043  \\
            7432.803963669776  4.429648349091903  \\
            7974.79337334794  4.415543556875345  \\
            8556.303873806797  4.401527071885789  \\
            9180.217286330306  4.387598150571012  \\
            9849.625570479222  4.373756051989901  \\
            10567.84614707293  4.360000038250703  \\
            11338.438338501295  4.346329374907324  \\
            12165.22100784032  4.332743331316917  \\
            13052.291484186939  4.319241180961801  \\
            14004.045868002155  4.305822201738491  \\
            15025.200817090441  4.292485676216442  \\
            16120.816921181804  4.279230891868904  \\
            17296.323780954677  4.266057141278105  \\
            18557.54691578543  4.252963722316811  \\
            19910.736633572025  4.239949938308184  \\
            21362.59900570421  4.227015098165654  \\
            22920.329100683884  4.214158516514481  \\
            24591.646641093703  4.201379513796454  \\
            26384.83426062024  4.188677416359162  \\
            28308.778550724903  4.176051556531088  \\
            30373.014100378972  4.163501272683726  \\
            32587.770747113307  4.1510259092818  \\
            34964.02427354628  4.1386248169226105  \\
            37513.550800630444  4.12629735236544  \\
            40248.98514717636  4.114042878551867  \\
            43183.88344486978  4.10186076461778  \\
            46332.79031908524  4.0897503858978554  \\
            49711.31096842909  4.077711123923134  \\
            53336.188500219025  4.065742366412346  \\
            57225.38690515644  4.053843507257552  \\
            61398.180082391955  4.042013946504636  \\
            65875.2473561721  4.030253090329116  \\
            70678.7759574223  4.018560351007758  \\
            75832.57097814088  4.006935146886377  \\
            81362.17334350821  3.9953769023442223  \\
            87294.98638635463  3.983885047755292  \\
            93660.41165125614  3.972459019446901  \\
            100489.9946012703  3.9610982596558038  \\
            107817.58094939913  3.9498022164821336  \\
            115679.48438951638  3.93857034384143  \\
            124114.66655799553  3.9274021014149576  \\
            133164.93011788037  3.9162969545985553  \\
            142875.12592247815  3.905254374450187  \\
            153293.37528502216  3.8942738376363892  \\
            164471.30845592232  3.8833548263777717  \\
            176464.32048943307  3.8724968283937176  \\
            189331.84576775422  3.861699336846426  \\
            203137.6525430318  3.850961850284424  \\
            217950.1589569434  3.8402838725856503  \\
            233842.77210397573  3.829664912900231  \\
            250894.25181871373  3.819104485593034  \\
            269189.100989972  3.8086021101860874  \\
            288817.98433607834  3.798157311300949  \\
            309878.17771664716  3.787769618601091  \\
            332474.05020752735  3.7774385667343706  \\
            356717.5813279577  3.7671636952756433  \\
            382728.91598319146  3.7569445486695723  \\
            410636.95987273747  3.746780676173687  \\
            440580.0183149215  3.7366716318017232  \\
            472706.4816536105  3.726616974267304  \\
            507175.56064382085  3.7166162669279723  \\
            544158.075460586  3.706669077729629  \\
            583837.3022412255  3.696774979151389  \\
            626409.881356252  3.6869335481508902  \\
            672086.7919101018  3.67714436611007  \\
            721094.3973010543  3.6674070187814385  \\
            773675.5670218914  3.657721096234855  \\
            830090.8802606361  3.64808619280483  \\
            890619.917266149  3.6385019070383633  \\
            955562.6448782407  3.628967841643326  \\
            1.025240903088667e6  3.6194836034374047  \\
            1.1000000000000007e6  3.6100488032976066  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={23f4aa96-8c1d-4f1e-a443-0d5a27834756}, draw opacity={1.0}, line width={1.25}, dashdotdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  0.6296978035235354  \\
            0.9753805149476329  0.6294514566108038  \\
            1.0465038638334605  0.6291890078067437  \\
            1.1228134253606252  0.6289095349339169  \\
            1.2046873707201984  0.6286120804958377  \\
            1.2925314468043747  0.6282956526964374  \\
            1.3867809869870662  0.6279592268480594  \\
            1.4879030685277344  0.6276017472057365  \\
            1.5963988272900191  0.627222129264578  \\
            1.71280594124633  0.6268192625551954  \\
            1.8377012950760316  0.626392013969054  \\
            1.9717038390623107  0.6259392316413372  \\
            2.1154776564557034  0.625459749413202  \\
            2.2697352545053735  0.6249523918881115  \\
            2.4352410954676724  0.6244159800881766  \\
            2.612815385090786  0.623849337706112  \\
            2.8033381373502433  0.6232512979365668  \\
            3.0077535355791203  0.6226207108573238  \\
            3.227074611605599  0.6219564513163939  \\
            3.462388266086532  0.6212574272656194  \\
            3.714860654916536  0.6205225884654463  \\
            3.985742968406311  0.6197509354694604  \\
            4.27637763187036  0.6189415287816779  \\
            4.588204958352676  0.6180934980650298  \\
            4.922770286459647  0.6172060512666419  \\
            5.281731638673509  0.6162784835150584  \\
            5.6668679380990294  0.6153101856371496  \\
            6.080087824363589  0.614300652138662  \\
            6.52343911236005  0.6132494884927424  \\
            6.999118940707602  0.6121564175856326  \\
            7.509484660223823  0.6110212851782999  \\
            8.057065516368512  0.6098440642570329  \\
            8.644575183554569  0.6086248581647472  \\
            9.27492521344288  0.6073639024274964  \\
            9.951239463867573  0.6060615652167721  \\
            10.676869579897792  0.604718346416788  \\
            11.45541160375637  0.6033348752960574  \\
            12.290723795909873  0.6019119068131189  \\
            13.186945755647068  0.6004503166160935  \\
            14.148518935902494  0.5989510948237876  \\
            15.18020865399161  0.5974153387012519  \\
            16.287127707337135  0.5958442443642119  \\
            17.474761711220392  0.5942390976639111  \\
            18.748996284125056  0.5926012644161776  \\
            20.11614621539727  0.5909321801457299  \\
            21.58298675976967  0.5892333395188675  \\
            23.156787213837294  0.5875062856349721  \\
            24.84534694088192  0.5857525993401147  \\
            26.657034022575004  0.5839738887150678  \\
            28.600826729107357  0.5821717788758722  \\
            30.686358013261234  0.5803479022085477  \\
            32.923963248926384  0.5785038891413322  \\
            35.32473145064023  0.5766413595387597  \\
            37.90056022798355  0.5747619147826211  \\
            40.664214747171805  0.5728671305860484  \\
            43.62939099204132  0.5709585505691059  \\
            46.81078363793577  0.5690376806078232  \\
            50.22415887485922  0.5671059839538345  \\
            53.8864325407891  0.5651648771089229  \\
            57.815753952358335  0.5632157264278924  \\
            62.03159584835061  0.5612598454143312  \\
            66.55485089174644  0.5592984926669309  \\
            71.40793520856002  0.5573328704289676  \\
            76.61489947657974  0.5553641236901914  \\
            82.20154811454022  0.5533933397885153  \\
            88.19556716239815  0.5514215484583624  \\
            94.6266614864543  0.5494497222730913  \\
            101.52670198927645  0.5474787774304112  \\
            108.92988355395892  0.5455095748318968  \\
            116.8728945054507  0.543542921410461  \\
            125.39509842876164  0.5415795716627826  \\
            134.53872924509005  0.539620229347075  \\
            144.34910051262378  0.5376655493101015  \\
            154.87482998925358  0.535716139410895  \\
            166.16808057007987  0.5337725625121506  \\
            178.2848187937346  0.5318353385136572  \\
            191.2850921986162  0.5299049464053721  \\
            205.23332690354079  0.5279818263207946  \\
            220.19864688755075  0.5260663815741256  \\
            236.25521655114625  0.524158980667306  \\
            253.48260825659383  0.5222599592554007  \\
            271.96619666874403  0.5203696220609254  \\
            291.7975818506198  0.5184882447296358  \\
            313.0750432105246  0.5166160756219789  \\
            335.9040265503275  0.5147533375359026  \\
            360.3976666286058  0.5129002293580096  \\
            386.67734782834856  0.5110569276411583  \\
            414.87330570773935  0.5092235881075708  \\
            445.1252724151659  0.5074003470773153  \\
            477.58316916696066  0.5055873228227024  \\
            512.4078492196321  0.5037846168497009  \\
            549.7718950185589  0.5019923151079251  \\
            589.860473473632  0.5002104891311113  \\
            632.8722536003628  0.49843919711028645  \\
            679.0203910740695  0.4966784849020404  \\
            728.5335845763462  0.49492838697447267  \\
            781.6572091687933  0.4931889272934831  \\
            838.6545323107464  0.4914601201521406  \\
            899.8080185472638  0.4897419709458862  \\
            965.4207293331038  0.4880344768963201  \\
            1035.8178249298458  0.4863376277262973  \\
            1111.3481758192117  0.484651406288999  \\
            1192.38609161832  0.48297578915358885  \\
            1279.3331760649803  0.4813107471499793  \\
            1372.6203172658359  0.47965624587514916  \\
            1472.7098230705683  0.47801224616335825  \\
            1580.0977121545084  0.4763787045225052  \\
            1695.3161721637262  0.47475557353877473  \\
            1818.9361971045146  0.4731428022516173  \\
            1951.5704170475608  0.4715403365009976  \\
            2093.876134170057  0.4699481192487527  \\
            2246.5585801816856  0.468366090875793  \\
            2410.3744112773975  0.46679418945678686  \\
            2586.1354579371814  0.4652323510138716  \\
            2774.712748155809  0.4636805097508409  \\
            2977.040824040774  0.4621385982691741  \\
            3194.1223731703158  0.4606065477671838  \\
            3427.0331976634816  0.4590842882234801  \\
            3676.927545587602  0.4575717485658721  \\
            3945.04383112441  0.4560688568267533  \\
            4232.710771842419  0.454575540285951  \\
            4541.353973490459  0.4530917256019508  \\
            4872.50299494486  0.45161733893234896  \\
            5227.798928322524  0.45015230604432405  \\
            5609.002531824895  0.4486965524158696  \\
            6018.00295561734  0.447250003328471  \\
            6456.827103987057  0.44581258395186923  \\
            6927.649680176206  0.44438421942150436  \\
            7432.803963669776  0.4429648349091903  \\
            7974.79337334794  0.4415543556875346  \\
            8556.303873806797  0.4401527071885789  \\
            9180.217286330306  0.43875981505710115  \\
            9849.625570479222  0.43737560519899016  \\
            10567.84614707293  0.4360000038250703  \\
            11338.438338501295  0.4346329374907323  \\
            12165.22100784032  0.4332743331316916  \\
            13052.291484186939  0.43192411809618014  \\
            14004.045868002155  0.4305822201738491  \\
            15025.200817090441  0.42924856762164426  \\
            16120.816921181804  0.4279230891868904  \\
            17296.323780954677  0.4266057141278105  \\
            18557.54691578543  0.42529637223168115  \\
            19910.736633572025  0.4239949938308184  \\
            21362.59900570421  0.42270150981656546  \\
            22920.329100683884  0.42141585165144807  \\
            24591.646641093703  0.4201379513796453  \\
            26384.83426062024  0.4188677416359161  \\
            28308.778550724903  0.4176051556531088  \\
            30373.014100378972  0.41635012726837267  \\
            32587.770747113307  0.4151025909281799  \\
            34964.02427354628  0.413862481692261  \\
            37513.550800630444  0.41262973523654406  \\
            40248.98514717636  0.41140428785518673  \\
            43183.88344486978  0.410186076461778  \\
            46332.79031908524  0.40897503858978557  \\
            49711.31096842909  0.4077711123923134  \\
            53336.188500219025  0.40657423664123454  \\
            57225.38690515644  0.4053843507257553  \\
            61398.180082391955  0.40420139465046356  \\
            65875.2473561721  0.40302530903291156  \\
            70678.7759574223  0.4018560351007757  \\
            75832.57097814088  0.40069351468863773  \\
            81362.17334350821  0.39953769023442226  \\
            87294.98638635463  0.39838850477552923  \\
            93660.41165125614  0.39724590194469017  \\
            100489.9946012703  0.39610982596558036  \\
            107817.58094939913  0.3949802216482134  \\
            115679.48438951638  0.39385703438414293  \\
            124114.66655799553  0.3927402101414958  \\
            133164.93011788037  0.39162969545985554  \\
            142875.12592247815  0.3905254374450187  \\
            153293.37528502216  0.389427383763639  \\
            164471.30845592232  0.38833548263777723  \\
            176464.32048943307  0.3872496828393718  \\
            189331.84576775422  0.38616993368464264  \\
            203137.6525430318  0.3850961850284424  \\
            217950.1589569434  0.38402838725856503  \\
            233842.77210397573  0.3829664912900231  \\
            250894.25181871373  0.38191044855930334  \\
            269189.100989972  0.38086021101860873  \\
            288817.98433607834  0.37981573113009487  \\
            309878.17771664716  0.37877696186010906  \\
            332474.05020752735  0.3777438566734371  \\
            356717.5813279577  0.3767163695275644  \\
            382728.91598319146  0.37569445486695724  \\
            410636.95987273747  0.3746780676173687  \\
            440580.0183149215  0.3736671631801724  \\
            472706.4816536105  0.3726616974267304  \\
            507175.56064382085  0.37166162669279723  \\
            544158.075460586  0.37066690777296296  \\
            583837.3022412255  0.36967749791513893  \\
            626409.881356252  0.36869335481508897  \\
            672086.7919101018  0.367714436611007  \\
            721094.3973010543  0.3667407018781439  \\
            773675.5670218914  0.36577210962348555  \\
            830090.8802606361  0.3648086192804831  \\
            890619.917266149  0.36385019070383634  \\
            955562.6448782407  0.3628967841643326  \\
            1.025240903088667e6  0.36194836034374045  \\
            1.1000000000000007e6  0.3610048803297607  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={99edab41-a5bf-4280-b41f-354cb7b1c2f4}, draw opacity={1.0}, line width={1.25}, dashdotdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  0.06296978035235354  \\
            0.9753805149476329  0.06294514566108038  \\
            1.0465038638334605  0.06291890078067436  \\
            1.1228134253606252  0.06289095349339169  \\
            1.2046873707201984  0.06286120804958377  \\
            1.2925314468043747  0.06282956526964374  \\
            1.3867809869870662  0.06279592268480594  \\
            1.4879030685277344  0.06276017472057364  \\
            1.5963988272900191  0.0627222129264578  \\
            1.71280594124633  0.06268192625551954  \\
            1.8377012950760316  0.06263920139690539  \\
            1.9717038390623107  0.06259392316413373  \\
            2.1154776564557034  0.06254597494132019  \\
            2.2697352545053735  0.06249523918881115  \\
            2.4352410954676724  0.06244159800881764  \\
            2.612815385090786  0.06238493377061119  \\
            2.8033381373502433  0.06232512979365666  \\
            3.0077535355791203  0.062262071085732375  \\
            3.227074611605599  0.06219564513163938  \\
            3.462388266086532  0.06212574272656193  \\
            3.714860654916536  0.062052258846544625  \\
            3.985742968406311  0.06197509354694603  \\
            4.27637763187036  0.061894152878167776  \\
            4.588204958352676  0.061809349806502975  \\
            4.922770286459647  0.06172060512666417  \\
            5.281731638673509  0.06162784835150584  \\
            5.6668679380990294  0.06153101856371496  \\
            6.080087824363589  0.061430065213866195  \\
            6.52343911236005  0.06132494884927424  \\
            6.999118940707602  0.06121564175856325  \\
            7.509484660223823  0.061102128517829986  \\
            8.057065516368512  0.060984406425703276  \\
            8.644575183554569  0.06086248581647471  \\
            9.27492521344288  0.06073639024274963  \\
            9.951239463867573  0.0606061565216772  \\
            10.676869579897792  0.060471834641678796  \\
            11.45541160375637  0.06033348752960574  \\
            12.290723795909873  0.06019119068131188  \\
            13.186945755647068  0.06004503166160934  \\
            14.148518935902494  0.059895109482378764  \\
            15.18020865399161  0.05974153387012518  \\
            16.287127707337135  0.05958442443642118  \\
            17.474761711220392  0.059423909766391114  \\
            18.748996284125056  0.05926012644161776  \\
            20.11614621539727  0.05909321801457299  \\
            21.58298675976967  0.058923333951886744  \\
            23.156787213837294  0.0587506285634972  \\
            24.84534694088192  0.05857525993401148  \\
            26.657034022575004  0.058397388871506785  \\
            28.600826729107357  0.05821717788758722  \\
            30.686358013261234  0.05803479022085476  \\
            32.923963248926384  0.05785038891413322  \\
            35.32473145064023  0.05766413595387596  \\
            37.90056022798355  0.057476191478262106  \\
            40.664214747171805  0.05728671305860483  \\
            43.62939099204132  0.05709585505691059  \\
            46.81078363793577  0.05690376806078232  \\
            50.22415887485922  0.05671059839538344  \\
            53.8864325407891  0.056516487710892294  \\
            57.815753952358335  0.05632157264278924  \\
            62.03159584835061  0.05612598454143311  \\
            66.55485089174644  0.05592984926669308  \\
            71.40793520856002  0.05573328704289676  \\
            76.61489947657974  0.05553641236901913  \\
            82.20154811454022  0.05533933397885153  \\
            88.19556716239815  0.05514215484583625  \\
            94.6266614864543  0.05494497222730912  \\
            101.52670198927645  0.05474787774304111  \\
            108.92988355395892  0.05455095748318968  \\
            116.8728945054507  0.0543542921410461  \\
            125.39509842876164  0.05415795716627825  \\
            134.53872924509005  0.0539620229347075  \\
            144.34910051262378  0.05376655493101015  \\
            154.87482998925358  0.0535716139410895  \\
            166.16808057007987  0.05337725625121506  \\
            178.2848187937346  0.05318353385136572  \\
            191.2850921986162  0.052990494640537206  \\
            205.23332690354079  0.052798182632079464  \\
            220.19864688755075  0.05260663815741255  \\
            236.25521655114625  0.05241589806673061  \\
            253.48260825659383  0.05222599592554006  \\
            271.96619666874403  0.052036962206092545  \\
            291.7975818506198  0.05184882447296358  \\
            313.0750432105246  0.051661607562197884  \\
            335.9040265503275  0.05147533375359026  \\
            360.3976666286058  0.05129002293580096  \\
            386.67734782834856  0.05110569276411583  \\
            414.87330570773935  0.05092235881075709  \\
            445.1252724151659  0.05074003470773152  \\
            477.58316916696066  0.05055873228227023  \\
            512.4078492196321  0.05037846168497009  \\
            549.7718950185589  0.05019923151079251  \\
            589.860473473632  0.05002104891311113  \\
            632.8722536003628  0.04984391971102863  \\
            679.0203910740695  0.04966784849020404  \\
            728.5335845763462  0.049492838697447264  \\
            781.6572091687933  0.04931889272934831  \\
            838.6545323107464  0.04914601201521406  \\
            899.8080185472638  0.048974197094588605  \\
            965.4207293331038  0.04880344768963201  \\
            1035.8178249298458  0.04863376277262972  \\
            1111.3481758192117  0.048465140628899894  \\
            1192.38609161832  0.04829757891535888  \\
            1279.3331760649803  0.04813107471499793  \\
            1372.6203172658359  0.047965624587514924  \\
            1472.7098230705683  0.047801224616335826  \\
            1580.0977121545084  0.047637870452250514  \\
            1695.3161721637262  0.04747555735387747  \\
            1818.9361971045146  0.04731428022516173  \\
            1951.5704170475608  0.04715403365009976  \\
            2093.876134170057  0.046994811924875264  \\
            2246.5585801816856  0.04683660908757929  \\
            2410.3744112773975  0.046679418945678695  \\
            2586.1354579371814  0.04652323510138716  \\
            2774.712748155809  0.04636805097508409  \\
            2977.040824040774  0.046213859826917406  \\
            3194.1223731703158  0.04606065477671838  \\
            3427.0331976634816  0.04590842882234801  \\
            3676.927545587602  0.0457571748565872  \\
            3945.04383112441  0.04560688568267533  \\
            4232.710771842419  0.045457554028595096  \\
            4541.353973490459  0.045309172560195086  \\
            4872.50299494486  0.04516173389323489  \\
            5227.798928322524  0.0450152306044324  \\
            5609.002531824895  0.04486965524158695  \\
            6018.00295561734  0.04472500033284709  \\
            6456.827103987057  0.04458125839518692  \\
            6927.649680176206  0.04443842194215043  \\
            7432.803963669776  0.044296483490919025  \\
            7974.79337334794  0.044155435568753454  \\
            8556.303873806797  0.04401527071885789  \\
            9180.217286330306  0.04387598150571013  \\
            9849.625570479222  0.04373756051989901  \\
            10567.84614707293  0.04360000038250703  \\
            11338.438338501295  0.04346329374907323  \\
            12165.22100784032  0.04332743331316916  \\
            13052.291484186939  0.043192411809618005  \\
            14004.045868002155  0.043058222017384906  \\
            15025.200817090441  0.04292485676216442  \\
            16120.816921181804  0.04279230891868904  \\
            17296.323780954677  0.04266057141278105  \\
            18557.54691578543  0.04252963722316811  \\
            19910.736633572025  0.04239949938308184  \\
            21362.59900570421  0.04227015098165655  \\
            22920.329100683884  0.0421415851651448  \\
            24591.646641093703  0.04201379513796453  \\
            26384.83426062024  0.04188677416359161  \\
            28308.778550724903  0.041760515565310886  \\
            30373.014100378972  0.04163501272683727  \\
            32587.770747113307  0.041510259092818  \\
            34964.02427354628  0.0413862481692261  \\
            37513.550800630444  0.041262973523654406  \\
            40248.98514717636  0.04114042878551867  \\
            43183.88344486978  0.041018607646177804  \\
            46332.79031908524  0.040897503858978564  \\
            49711.31096842909  0.04077711123923134  \\
            53336.188500219025  0.04065742366412346  \\
            57225.38690515644  0.04053843507257553  \\
            61398.180082391955  0.040420139465046356  \\
            65875.2473561721  0.040302530903291146  \\
            70678.7759574223  0.04018560351007757  \\
            75832.57097814088  0.04006935146886377  \\
            81362.17334350821  0.03995376902344222  \\
            87294.98638635463  0.039838850477552916  \\
            93660.41165125614  0.03972459019446901  \\
            100489.9946012703  0.039610982596558035  \\
            107817.58094939913  0.03949802216482134  \\
            115679.48438951638  0.03938570343841429  \\
            124114.66655799553  0.03927402101414958  \\
            133164.93011788037  0.039162969545985554  \\
            142875.12592247815  0.03905254374450187  \\
            153293.37528502216  0.03894273837636389  \\
            164471.30845592232  0.03883354826377772  \\
            176464.32048943307  0.03872496828393717  \\
            189331.84576775422  0.03861699336846426  \\
            203137.6525430318  0.03850961850284424  \\
            217950.1589569434  0.0384028387258565  \\
            233842.77210397573  0.038296649129002304  \\
            250894.25181871373  0.038191044855930334  \\
            269189.100989972  0.03808602110186087  \\
            288817.98433607834  0.03798157311300949  \\
            309878.17771664716  0.037877696186010903  \\
            332474.05020752735  0.0377743856673437  \\
            356717.5813279577  0.03767163695275644  \\
            382728.91598319146  0.03756944548669573  \\
            410636.95987273747  0.03746780676173687  \\
            440580.0183149215  0.03736671631801724  \\
            472706.4816536105  0.037266169742673036  \\
            507175.56064382085  0.037166162669279725  \\
            544158.075460586  0.037066690777296296  \\
            583837.3022412255  0.0369677497915139  \\
            626409.881356252  0.03686933548150889  \\
            672086.7919101018  0.036771443661100696  \\
            721094.3973010543  0.036674070187814385  \\
            773675.5670218914  0.036577210962348554  \\
            830090.8802606361  0.0364808619280483  \\
            890619.917266149  0.036385019070383634  \\
            955562.6448782407  0.036289678416433255  \\
            1.025240903088667e6  0.036194836034374046  \\
            1.1000000000000007e6  0.036100488032976066  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={677bf856-f827-4df8-9cde-3efb05897b8d}, draw opacity={1.0}, line width={1.25}, dashdotdotted]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  6.296978035235355  \\
        }
        ;
    \addlegendentry {digital lower bound}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={eb27f00a-fadf-40ae-afbc-67ffea6cde6a}, draw opacity={1.0}, line width={1.25}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  6.300197485359527  \\
            0.9753805149476329  6.295446075569163  \\
            1.0465038638334605  6.290010835965704  \\
            1.1228134253606252  6.283796720074029  \\
            1.2046873707201984  6.276696327629216  \\
            1.2925314468043747  6.268588521089108  \\
            1.3867809869870662  6.259336947001791  \\
            1.4879030685277344  6.24878847346682  \\
            1.5963988272900191  6.236771561810152  \\
            1.71280594124633  6.223094599304684  \\
            1.8377012950760316  6.207544230591255  \\
            1.9717038390623107  6.1898837386471826  \\
            2.1154776564557034  6.169851541908442  \\
            2.2697352545053735  6.147159892563891  \\
            2.4352410954676724  6.121493882005883  \\
            2.612815385090786  6.092510882564666  \\
            2.8033381373502433  6.059840579203935  \\
            3.0077535355791203  6.0230857695151405  \\
            3.227074611605599  5.981824133153028  \\
            3.462388266086532  5.9356111900365995  \\
            3.714860654916536  5.883984676535073  \\
            3.985742968406311  5.826470565897217  \\
            4.27637763187036  5.762590938018959  \\
            4.588204958352676  5.691873858494661  \\
            4.922770286459647  5.613865352156862  \\
            5.281731638673509  5.528143447492334  \\
            5.6668679380990294  5.434334123333373  \\
            6.080087824363589  5.332128809874681  \\
            6.52343911236005  5.221302889649284  \\
            6.999118940707602  5.10173442466841  \\
            7.509484660223823  4.973422124857361  \\
            8.057065516368512  4.8365013981603315  \\
            8.644575183554569  4.691257216366154  \\
            9.27492521344288  4.538132524797253  \\
            9.951239463867573  4.377731044408128  \\
            10.676869579897792  4.210813574741008  \\
            11.45541160375637  4.038287300133466  \\
            12.290723795909873  3.86118810205139  \\
            13.186945755647068  3.680656438498734  \\
            14.148518935902494  3.4979079023072983  \\
            15.18020865399161  3.314200042961235  \\
            16.287127707337135  3.130797367262491  \\
            17.474761711220392  2.9489365771983604  \\
            18.748996284125056  2.769794041093541  \\
            20.11614621539727  2.5944572396113688  \\
            21.58298675976967  2.423901522060429  \\
            23.156787213837294  2.258973010247166  \\
            24.84534694088192  2.1003779633675745  \\
            26.657034022575004  1.9486784300252582  \\
            28.600826729107357  1.8042936103428007  \\
            30.686358013261234  1.667506061206406  \\
            32.923963248926384  1.5384717101119278  \\
            35.32473145064023  1.4172325901499039  \\
            37.90056022798355  1.3037312508128083  \\
            40.664214747171805  1.1978259107714282  \\
            43.62939099204132  1.0993055726735552  \\
            46.81078363793577  1.0079044921420022  \\
            50.22415887485922  0.9233155641436177  \\
            53.8864325407891  0.8452023461277625  \\
            57.815753952358335  0.7732095706380139  \\
            62.03159584835061  0.7069721069486458  \\
            66.55485089174644  0.6461224115985106  \\
            71.40793520856002  0.5902965637233138  \\
            76.61489947657974  0.5391390163468535  \\
            82.20154811454022  0.4923062133102593  \\
            88.19556716239815  0.44946922727827776  \\
            94.6266614864543  0.4103155708634246  \\
            101.52670198927645  0.37455032339899286  \\
            108.92988355395892  0.34189670271165384  \\
            116.8728945054507  0.3120961962541287  \\
            125.39509842876164  0.28490835050549057  \\
            134.53872924509005  0.26011030255172174  \\
            144.34910051262378  0.23749612380498628  \\
            154.87482998925358  0.21687603323386243  \\
            166.16808057007987  0.1980755264003924  \\
            178.2848187937346  0.1809344570475774  \\
            191.2850921986162  0.1653060998841954  \\
            205.23332690354079  0.15105621645474157  \\
            220.19864688755075  0.13806214041792028  \\
            236.25521655114625  0.12621189403630456  \\
            253.48260825659383  0.11540334405398564  \\
            271.96619666874403  0.10554340226926666  \\
            291.7975818506198  0.09654727386978228  \\
            313.0750432105246  0.08833775487670902  \\
            335.9040265503275  0.0808445787466899  \\
            360.3976666286058  0.07400381122275093  \\
            386.67734782834856  0.06775729183985107  \\
            414.87330570773935  0.06205212001951829  \\
            445.1252724151659  0.05684018338412201  \\
            477.58316916696066  0.052077725746342  \\
            512.4078492196321  0.047724952152271835  \\
            549.7718950185589  0.04374566835252373  \\
            589.860473473632  0.0401069521249332  \\
            632.8722536003628  0.03677885395948858  \\
            679.0203910740695  0.03373412472880513  \\
            728.5335845763462  0.03094796809649555  \\
            781.6572091687933  0.028397815554021044  \\
            838.6545323107464  0.02606312211868016  \\
            899.8080185472638  0.02392518086735099  \\
            965.4207293331038  0.021966954619573174  \\
            1035.8178249298458  0.02017292321754457  \\
            1111.3481758192117  0.018528944978259472  \\
            1192.38609161832  0.01702213101350365  \\
            1279.3331760649803  0.015640731226283233  \\
            1372.6203172658359  0.014374030897340422  \\
            1472.7098230705683  0.013212256872732416  \\
            1580.0977121545084  0.01214649245321897  \\
            1695.3161721637262  0.011168600168706945  \\
            1818.9361971045146  0.010271151696604716  \\
            1951.5704170475608  0.009447364252044909  \\
            2093.876134170057  0.008691042840969358  \\
            2246.5585801816856  0.007996527824462253  \\
            2410.3744112773975  0.007358647294896449  \\
            2586.1354579371814  0.006772673811833341  \\
            2774.712748155809  0.006234285088588717  \\
            2977.040824040774  0.005739528259316719  \\
            3194.1223731703158  0.005284787391727168  \\
            3427.0331976634816  0.004866753942463161  \\
            3676.927545587602  0.004482399881032943  \\
            3945.04383112441  0.004128953234291119  \\
            4232.710771842419  0.003803875827059062  \\
            4541.353973490459  0.0035048430157975908  \\
            4872.50299494486  0.003229725231513828  \\
            5227.798928322524  0.002976571165493843  \\
            5609.002531824895  0.002743592447183367  \\
            6018.00295561734  0.002529149677751572  \\
            6456.827103987057  0.002331739695715912  \\
            6927.649680176206  0.002149983962611617  \\
            7432.803963669776  0.001982617967178867  \\
            7974.79337334794  0.0018284815560222335  \\
            8556.303873806797  0.0016865101072696155  \\
            9180.217286330306  0.001555726471509813  \\
            9849.625570479222  0.0014352336112996998  \\
            10567.84614707293  0.0013242078768755437  \\
            11338.438338501295  0.0012218928614436337  \\
            12165.22100784032  0.0011275937846218593  \\
            13052.291484186939  0.0010406723573088395  \\
            14004.045868002155  0.0009605420855186595  \\
            15025.200817090441  0.0008866639745800166  \\
            16120.816921181804  0.0008185425985972684  \\
            17296.323780954677  0.000755722503242738  \\
            18557.54691578543  0.0006977849128257175  \\
            19910.736633572025  0.0006443447151926727  \\
            21362.59900570421  0.0005950477003804094  \\
            22920.329100683884  0.0005495680310928359  \\
            24591.646641093703  0.0005076059250229114  \\
            26384.83426062024  0.0004688855308134558  \\
            28308.778550724903  0.00043315298106040416  \\
            30373.014100378972  0.0004001746072253493  \\
            32587.770747113307  0.00036973530265439823  \\
            34964.02427354628  0.00034163702111013024  \\
            37513.550800630444  0.00031569739932389056  \\
            40248.98514717636  0.00029174849307710366  \\
            43183.88344486978  0.0002696356172318133  \\
            46332.79031908524  0.0002492162809606809  \\
            49711.31096842909  0.00023035921018262035  \\
            53336.188500219025  0.00021294344989903184  \\
            57225.38690515644  0.00019685753975328337  \\
            61398.180082391955  0.0001819987567083282  \\
            65875.2473561721  0.00016827241925913684  \\
            70678.7759574223  0.00015559124807259806  \\
            75832.57097814088  0.0001438747783817973  \\
            81362.17334350821  0.00013304881985792708  \\
            87294.98638635463  0.00012304496004487988  \\
            93660.41165125614  0.00011380010777197905  \\
            100489.9946012703  0.00010525607326206277  \\
            107817.58094939913  9.735918192784677e-5  \\
            115679.48438951638  9.005991910144903e-5  \\
            124114.66655799553  8.331260317226282e-5  \\
            133164.93011788037  7.707508481894835e-5  \\
            142875.12592247815  7.130847021388667e-5  \\
            153293.37528502216  6.597686625460825e-5  \\
            164471.30845592232  6.104714603788705e-5  \\
            176464.32048943307  5.648873293971078e-5  \\
            189331.84576775422  5.227340179936726e-5  \\
            203137.6525430318  4.837509582952556e-5  \\
            217950.1589569434  4.476975798741275e-5  \\
            233842.77210397573  4.143517564590567e-5  \\
            250894.25181871373  3.835083749837567e-5  \\
            269189.100989972  3.549780171820484e-5  \\
            288817.98433607834  3.285857447369944e-5  \\
            309878.17771664716  3.0416997972298785e-5  \\
            332474.05020752735  2.8158147275064652e-5  \\
            356717.5813279577  2.6068235183968476e-5  \\
            382728.91598319146  2.4134524560930744e-5  \\
            410636.95987273747  2.234524748935129e-5  \\
            440580.0183149215  2.0689530736383842e-5  \\
            472706.4816536105  1.9157327017819406e-5  \\
            507175.56064382085  1.7739351607473894e-5  \\
            544158.075460586  1.6427023869731347e-5  \\
            583837.3022412255  1.5212413327643175e-5  \\
            626409.881356252  1.4088189909982566e-5  \\
            672086.7919101018  1.3047578049125212e-5  \\
            721094.3973010543  1.2084314327788464e-5  \\
            773675.5670218914  1.1192608396697298e-5  \\
            830090.8802606361  1.0367106907336935e-5  \\
            890619.917266149  9.602860224255908e-6  \\
            955562.6448782407  8.895291700050506e-6  \\
            1.025240903088667e6  8.240169313323223e-6  \\
            1.1000000000000007e6  7.633579485690315e-6  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={602de694-d702-4cee-b64a-0b615ad30978}, draw opacity={1.0}, line width={1.25}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  0.6300197485359527  \\
            0.9753805149476329  0.6295446075569162  \\
            1.0465038638334605  0.6290010835965705  \\
            1.1228134253606252  0.6283796720074029  \\
            1.2046873707201984  0.6276696327629215  \\
            1.2925314468043747  0.6268588521089109  \\
            1.3867809869870662  0.625933694700179  \\
            1.4879030685277344  0.624878847346682  \\
            1.5963988272900191  0.6236771561810153  \\
            1.71280594124633  0.6223094599304684  \\
            1.8377012950760316  0.6207544230591254  \\
            1.9717038390623107  0.6189883738647183  \\
            2.1154776564557034  0.6169851541908442  \\
            2.2697352545053735  0.614715989256389  \\
            2.4352410954676724  0.6121493882005883  \\
            2.612815385090786  0.6092510882564666  \\
            2.8033381373502433  0.6059840579203933  \\
            3.0077535355791203  0.6023085769515141  \\
            3.227074611605599  0.5981824133153028  \\
            3.462388266086532  0.5935611190036599  \\
            3.714860654916536  0.5883984676535073  \\
            3.985742968406311  0.5826470565897216  \\
            4.27637763187036  0.5762590938018959  \\
            4.588204958352676  0.5691873858494662  \\
            4.922770286459647  0.5613865352156863  \\
            5.281731638673509  0.5528143447492335  \\
            5.6668679380990294  0.5434334123333373  \\
            6.080087824363589  0.5332128809874682  \\
            6.52343911236005  0.5221302889649283  \\
            6.999118940707602  0.510173442466841  \\
            7.509484660223823  0.49734221248573607  \\
            8.057065516368512  0.48365013981603316  \\
            8.644575183554569  0.46912572163661537  \\
            9.27492521344288  0.45381325247972526  \\
            9.951239463867573  0.43777310444081274  \\
            10.676869579897792  0.42108135747410075  \\
            11.45541160375637  0.4038287300133466  \\
            12.290723795909873  0.386118810205139  \\
            13.186945755647068  0.3680656438498734  \\
            14.148518935902494  0.3497907902307298  \\
            15.18020865399161  0.33142000429612345  \\
            16.287127707337135  0.3130797367262491  \\
            17.474761711220392  0.29489365771983606  \\
            18.748996284125056  0.2769794041093541  \\
            20.11614621539727  0.2594457239611369  \\
            21.58298675976967  0.24239015220604287  \\
            23.156787213837294  0.2258973010247166  \\
            24.84534694088192  0.21003779633675748  \\
            26.657034022575004  0.19486784300252585  \\
            28.600826729107357  0.18042936103428006  \\
            30.686358013261234  0.16675060612064063  \\
            32.923963248926384  0.15384717101119277  \\
            35.32473145064023  0.1417232590149904  \\
            37.90056022798355  0.13037312508128085  \\
            40.664214747171805  0.11978259107714284  \\
            43.62939099204132  0.10993055726735554  \\
            46.81078363793577  0.10079044921420022  \\
            50.22415887485922  0.09233155641436176  \\
            53.8864325407891  0.08452023461277623  \\
            57.815753952358335  0.07732095706380139  \\
            62.03159584835061  0.07069721069486458  \\
            66.55485089174644  0.06461224115985105  \\
            71.40793520856002  0.05902965637233139  \\
            76.61489947657974  0.05391390163468534  \\
            82.20154811454022  0.049230621331025924  \\
            88.19556716239815  0.04494692272782777  \\
            94.6266614864543  0.04103155708634246  \\
            101.52670198927645  0.03745503233989929  \\
            108.92988355395892  0.03418967027116539  \\
            116.8728945054507  0.031209619625412872  \\
            125.39509842876164  0.028490835050549057  \\
            134.53872924509005  0.026011030255172176  \\
            144.34910051262378  0.023749612380498625  \\
            154.87482998925358  0.02168760332338624  \\
            166.16808057007987  0.019807552640039236  \\
            178.2848187937346  0.01809344570475774  \\
            191.2850921986162  0.01653060998841954  \\
            205.23332690354079  0.015105621645474156  \\
            220.19864688755075  0.013806214041792025  \\
            236.25521655114625  0.012621189403630457  \\
            253.48260825659383  0.011540334405398565  \\
            271.96619666874403  0.010554340226926664  \\
            291.7975818506198  0.009654727386978229  \\
            313.0750432105246  0.0088337754876709  \\
            335.9040265503275  0.00808445787466899  \\
            360.3976666286058  0.007400381122275093  \\
            386.67734782834856  0.006775729183985108  \\
            414.87330570773935  0.006205212001951829  \\
            445.1252724151659  0.005684018338412201  \\
            477.58316916696066  0.0052077725746342  \\
            512.4078492196321  0.004772495215227183  \\
            549.7718950185589  0.004374566835252373  \\
            589.860473473632  0.00401069521249332  \\
            632.8722536003628  0.0036778853959488584  \\
            679.0203910740695  0.003373412472880513  \\
            728.5335845763462  0.0030947968096495552  \\
            781.6572091687933  0.002839781555402104  \\
            838.6545323107464  0.002606312211868016  \\
            899.8080185472638  0.002392518086735099  \\
            965.4207293331038  0.0021966954619573177  \\
            1035.8178249298458  0.002017292321754457  \\
            1111.3481758192117  0.001852894497825947  \\
            1192.38609161832  0.0017022131013503647  \\
            1279.3331760649803  0.001564073122628323  \\
            1372.6203172658359  0.0014374030897340423  \\
            1472.7098230705683  0.0013212256872732417  \\
            1580.0977121545084  0.0012146492453218968  \\
            1695.3161721637262  0.0011168600168706944  \\
            1818.9361971045146  0.0010271151696604715  \\
            1951.5704170475608  0.000944736425204491  \\
            2093.876134170057  0.0008691042840969357  \\
            2246.5585801816856  0.0007996527824462253  \\
            2410.3744112773975  0.0007358647294896449  \\
            2586.1354579371814  0.0006772673811833342  \\
            2774.712748155809  0.0006234285088588717  \\
            2977.040824040774  0.0005739528259316719  \\
            3194.1223731703158  0.0005284787391727168  \\
            3427.0331976634816  0.0004866753942463161  \\
            3676.927545587602  0.0004482399881032943  \\
            3945.04383112441  0.0004128953234291119  \\
            4232.710771842419  0.0003803875827059062  \\
            4541.353973490459  0.00035048430157975913  \\
            4872.50299494486  0.0003229725231513828  \\
            5227.798928322524  0.0002976571165493843  \\
            5609.002531824895  0.00027435924471833675  \\
            6018.00295561734  0.0002529149677751572  \\
            6456.827103987057  0.0002331739695715912  \\
            6927.649680176206  0.00021499839626116168  \\
            7432.803963669776  0.00019826179671788668  \\
            7974.79337334794  0.00018284815560222335  \\
            8556.303873806797  0.00016865101072696155  \\
            9180.217286330306  0.00015557264715098133  \\
            9849.625570479222  0.00014352336112996998  \\
            10567.84614707293  0.00013242078768755435  \\
            11338.438338501295  0.0001221892861443634  \\
            12165.22100784032  0.00011275937846218593  \\
            13052.291484186939  0.00010406723573088394  \\
            14004.045868002155  9.605420855186596e-5  \\
            15025.200817090441  8.866639745800166e-5  \\
            16120.816921181804  8.185425985972684e-5  \\
            17296.323780954677  7.55722503242738e-5  \\
            18557.54691578543  6.977849128257175e-5  \\
            19910.736633572025  6.443447151926728e-5  \\
            21362.59900570421  5.950477003804093e-5  \\
            22920.329100683884  5.4956803109283585e-5  \\
            24591.646641093703  5.076059250229115e-5  \\
            26384.83426062024  4.6888553081345577e-5  \\
            28308.778550724903  4.331529810604042e-5  \\
            30373.014100378972  4.001746072253493e-5  \\
            32587.770747113307  3.697353026543982e-5  \\
            34964.02427354628  3.4163702111013024e-5  \\
            37513.550800630444  3.156973993238905e-5  \\
            40248.98514717636  2.9174849307710364e-5  \\
            43183.88344486978  2.6963561723181332e-5  \\
            46332.79031908524  2.492162809606809e-5  \\
            49711.31096842909  2.303592101826204e-5  \\
            53336.188500219025  2.1294344989903184e-5  \\
            57225.38690515644  1.9685753975328337e-5  \\
            61398.180082391955  1.819987567083282e-5  \\
            65875.2473561721  1.6827241925913686e-5  \\
            70678.7759574223  1.5559124807259804e-5  \\
            75832.57097814088  1.438747783817973e-5  \\
            81362.17334350821  1.3304881985792706e-5  \\
            87294.98638635463  1.230449600448799e-5  \\
            93660.41165125614  1.1380010777197905e-5  \\
            100489.9946012703  1.0525607326206278e-5  \\
            107817.58094939913  9.735918192784675e-6  \\
            115679.48438951638  9.005991910144903e-6  \\
            124114.66655799553  8.331260317226282e-6  \\
            133164.93011788037  7.707508481894835e-6  \\
            142875.12592247815  7.130847021388667e-6  \\
            153293.37528502216  6.597686625460825e-6  \\
            164471.30845592232  6.1047146037887045e-6  \\
            176464.32048943307  5.648873293971078e-6  \\
            189331.84576775422  5.227340179936726e-6  \\
            203137.6525430318  4.8375095829525556e-6  \\
            217950.1589569434  4.476975798741276e-6  \\
            233842.77210397573  4.143517564590567e-6  \\
            250894.25181871373  3.835083749837567e-6  \\
            269189.100989972  3.549780171820484e-6  \\
            288817.98433607834  3.285857447369944e-6  \\
            309878.17771664716  3.0416997972298784e-6  \\
            332474.05020752735  2.815814727506465e-6  \\
            356717.5813279577  2.606823518396848e-6  \\
            382728.91598319146  2.4134524560930743e-6  \\
            410636.95987273747  2.234524748935129e-6  \\
            440580.0183149215  2.068953073638384e-6  \\
            472706.4816536105  1.9157327017819407e-6  \\
            507175.56064382085  1.7739351607473896e-6  \\
            544158.075460586  1.6427023869731345e-6  \\
            583837.3022412255  1.5212413327643176e-6  \\
            626409.881356252  1.4088189909982565e-6  \\
            672086.7919101018  1.3047578049125213e-6  \\
            721094.3973010543  1.2084314327788464e-6  \\
            773675.5670218914  1.1192608396697296e-6  \\
            830090.8802606361  1.0367106907336936e-6  \\
            890619.917266149  9.602860224255907e-7  \\
            955562.6448782407  8.895291700050506e-7  \\
            1.025240903088667e6  8.240169313323223e-7  \\
            1.1000000000000007e6  7.633579485690314e-7  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={2ddc408d-f683-4816-aa32-ef6b37317042}, draw opacity={1.0}, line width={1.25}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  0.06300197485359527  \\
            0.9753805149476329  0.06295446075569162  \\
            1.0465038638334605  0.06290010835965704  \\
            1.1228134253606252  0.06283796720074028  \\
            1.2046873707201984  0.06276696327629215  \\
            1.2925314468043747  0.06268588521089108  \\
            1.3867809869870662  0.06259336947001791  \\
            1.4879030685277344  0.062487884734668195  \\
            1.5963988272900191  0.06236771561810153  \\
            1.71280594124633  0.06223094599304683  \\
            1.8377012950760316  0.06207544230591254  \\
            1.9717038390623107  0.061898837386471825  \\
            2.1154776564557034  0.061698515419084415  \\
            2.2697352545053735  0.061471598925638915  \\
            2.4352410954676724  0.06121493882005883  \\
            2.612815385090786  0.06092510882564666  \\
            2.8033381373502433  0.060598405792039345  \\
            3.0077535355791203  0.06023085769515141  \\
            3.227074611605599  0.05981824133153028  \\
            3.462388266086532  0.05935611190036599  \\
            3.714860654916536  0.058839846765350735  \\
            3.985742968406311  0.05826470565897217  \\
            4.27637763187036  0.05762590938018959  \\
            4.588204958352676  0.056918738584946615  \\
            4.922770286459647  0.05613865352156862  \\
            5.281731638673509  0.05528143447492335  \\
            5.6668679380990294  0.05434334123333373  \\
            6.080087824363589  0.05332128809874682  \\
            6.52343911236005  0.052213028896492826  \\
            6.999118940707602  0.0510173442466841  \\
            7.509484660223823  0.04973422124857361  \\
            8.057065516368512  0.04836501398160331  \\
            8.644575183554569  0.046912572163661535  \\
            9.27492521344288  0.045381325247972525  \\
            9.951239463867573  0.04377731044408127  \\
            10.676869579897792  0.042108135747410076  \\
            11.45541160375637  0.04038287300133466  \\
            12.290723795909873  0.0386118810205139  \\
            13.186945755647068  0.03680656438498734  \\
            14.148518935902494  0.034979079023072984  \\
            15.18020865399161  0.03314200042961235  \\
            16.287127707337135  0.03130797367262491  \\
            17.474761711220392  0.029489365771983602  \\
            18.748996284125056  0.027697940410935415  \\
            20.11614621539727  0.02594457239611369  \\
            21.58298675976967  0.02423901522060429  \\
            23.156787213837294  0.022589730102471662  \\
            24.84534694088192  0.021003779633675747  \\
            26.657034022575004  0.019486784300252583  \\
            28.600826729107357  0.018042936103428008  \\
            30.686358013261234  0.01667506061206406  \\
            32.923963248926384  0.015384717101119279  \\
            35.32473145064023  0.01417232590149904  \\
            37.90056022798355  0.013037312508128084  \\
            40.664214747171805  0.011978259107714282  \\
            43.62939099204132  0.010993055726735554  \\
            46.81078363793577  0.01007904492142002  \\
            50.22415887485922  0.009233155641436177  \\
            53.8864325407891  0.008452023461277623  \\
            57.815753952358335  0.00773209570638014  \\
            62.03159584835061  0.0070697210694864576  \\
            66.55485089174644  0.006461224115985106  \\
            71.40793520856002  0.005902965637233137  \\
            76.61489947657974  0.005391390163468534  \\
            82.20154811454022  0.004923062133102593  \\
            88.19556716239815  0.004494692272782777  \\
            94.6266614864543  0.004103155708634246  \\
            101.52670198927645  0.0037455032339899284  \\
            108.92988355395892  0.0034189670271165384  \\
            116.8728945054507  0.0031209619625412873  \\
            125.39509842876164  0.0028490835050549055  \\
            134.53872924509005  0.0026011030255172177  \\
            144.34910051262378  0.002374961238049863  \\
            154.87482998925358  0.0021687603323386237  \\
            166.16808057007987  0.0019807552640039236  \\
            178.2848187937346  0.001809344570475774  \\
            191.2850921986162  0.0016530609988419538  \\
            205.23332690354079  0.0015105621645474156  \\
            220.19864688755075  0.0013806214041792025  \\
            236.25521655114625  0.0012621189403630457  \\
            253.48260825659383  0.0011540334405398564  \\
            271.96619666874403  0.0010554340226926664  \\
            291.7975818506198  0.0009654727386978228  \\
            313.0750432105246  0.0008833775487670902  \\
            335.9040265503275  0.000808445787466899  \\
            360.3976666286058  0.0007400381122275093  \\
            386.67734782834856  0.0006775729183985109  \\
            414.87330570773935  0.0006205212001951829  \\
            445.1252724151659  0.0005684018338412201  \\
            477.58316916696066  0.00052077725746342  \\
            512.4078492196321  0.00047724952152271836  \\
            549.7718950185589  0.00043745668352523735  \\
            589.860473473632  0.00040106952124933194  \\
            632.8722536003628  0.00036778853959488583  \\
            679.0203910740695  0.0003373412472880513  \\
            728.5335845763462  0.00030947968096495547  \\
            781.6572091687933  0.0002839781555402104  \\
            838.6545323107464  0.0002606312211868016  \\
            899.8080185472638  0.00023925180867350991  \\
            965.4207293331038  0.00021966954619573176  \\
            1035.8178249298458  0.0002017292321754457  \\
            1111.3481758192117  0.0001852894497825947  \\
            1192.38609161832  0.0001702213101350365  \\
            1279.3331760649803  0.00015640731226283233  \\
            1372.6203172658359  0.00014374030897340424  \\
            1472.7098230705683  0.00013212256872732417  \\
            1580.0977121545084  0.00012146492453218967  \\
            1695.3161721637262  0.00011168600168706944  \\
            1818.9361971045146  0.00010271151696604716  \\
            1951.5704170475608  9.447364252044909e-5  \\
            2093.876134170057  8.691042840969358e-5  \\
            2246.5585801816856  7.996527824462253e-5  \\
            2410.3744112773975  7.35864729489645e-5  \\
            2586.1354579371814  6.772673811833342e-5  \\
            2774.712748155809  6.234285088588716e-5  \\
            2977.040824040774  5.739528259316719e-5  \\
            3194.1223731703158  5.284787391727168e-5  \\
            3427.0331976634816  4.866753942463161e-5  \\
            3676.927545587602  4.482399881032943e-5  \\
            3945.04383112441  4.128953234291119e-5  \\
            4232.710771842419  3.803875827059062e-5  \\
            4541.353973490459  3.504843015797591e-5  \\
            4872.50299494486  3.2297252315138285e-5  \\
            5227.798928322524  2.9765711654938427e-5  \\
            5609.002531824895  2.743592447183367e-5  \\
            6018.00295561734  2.529149677751572e-5  \\
            6456.827103987057  2.3317396957159123e-5  \\
            6927.649680176206  2.1499839626116167e-5  \\
            7432.803963669776  1.982617967178867e-5  \\
            7974.79337334794  1.8284815560222336e-5  \\
            8556.303873806797  1.6865101072696157e-5  \\
            9180.217286330306  1.555726471509813e-5  \\
            9849.625570479222  1.4352336112996999e-5  \\
            10567.84614707293  1.3242078768755436e-5  \\
            11338.438338501295  1.2218928614436337e-5  \\
            12165.22100784032  1.1275937846218594e-5  \\
            13052.291484186939  1.0406723573088395e-5  \\
            14004.045868002155  9.605420855186596e-6  \\
            15025.200817090441  8.866639745800166e-6  \\
            16120.816921181804  8.185425985972685e-6  \\
            17296.323780954677  7.557225032427379e-6  \\
            18557.54691578543  6.977849128257174e-6  \\
            19910.736633572025  6.443447151926727e-6  \\
            21362.59900570421  5.950477003804094e-6  \\
            22920.329100683884  5.495680310928359e-6  \\
            24591.646641093703  5.076059250229114e-6  \\
            26384.83426062024  4.688855308134558e-6  \\
            28308.778550724903  4.3315298106040415e-6  \\
            30373.014100378972  4.001746072253494e-6  \\
            32587.770747113307  3.6973530265439824e-6  \\
            34964.02427354628  3.4163702111013027e-6  \\
            37513.550800630444  3.1569739932389057e-6  \\
            40248.98514717636  2.9174849307710365e-6  \\
            43183.88344486978  2.6963561723181333e-6  \\
            46332.79031908524  2.492162809606809e-6  \\
            49711.31096842909  2.3035921018262034e-6  \\
            53336.188500219025  2.129434498990318e-6  \\
            57225.38690515644  1.968575397532834e-6  \\
            61398.180082391955  1.8199875670832818e-6  \\
            65875.2473561721  1.6827241925913686e-6  \\
            70678.7759574223  1.5559124807259805e-6  \\
            75832.57097814088  1.438747783817973e-6  \\
            81362.17334350821  1.3304881985792708e-6  \\
            87294.98638635463  1.230449600448799e-6  \\
            93660.41165125614  1.1380010777197905e-6  \\
            100489.9946012703  1.0525607326206276e-6  \\
            107817.58094939913  9.735918192784675e-7  \\
            115679.48438951638  9.005991910144902e-7  \\
            124114.66655799553  8.331260317226282e-7  \\
            133164.93011788037  7.707508481894836e-7  \\
            142875.12592247815  7.130847021388667e-7  \\
            153293.37528502216  6.597686625460826e-7  \\
            164471.30845592232  6.104714603788705e-7  \\
            176464.32048943307  5.648873293971079e-7  \\
            189331.84576775422  5.227340179936726e-7  \\
            203137.6525430318  4.837509582952556e-7  \\
            217950.1589569434  4.476975798741276e-7  \\
            233842.77210397573  4.1435175645905667e-7  \\
            250894.25181871373  3.835083749837566e-7  \\
            269189.100989972  3.5497801718204837e-7  \\
            288817.98433607834  3.2858574473699445e-7  \\
            309878.17771664716  3.041699797229878e-7  \\
            332474.05020752735  2.815814727506465e-7  \\
            356717.5813279577  2.606823518396848e-7  \\
            382728.91598319146  2.413452456093074e-7  \\
            410636.95987273747  2.2345247489351288e-7  \\
            440580.0183149215  2.0689530736383843e-7  \\
            472706.4816536105  1.9157327017819407e-7  \\
            507175.56064382085  1.7739351607473893e-7  \\
            544158.075460586  1.6427023869731346e-7  \\
            583837.3022412255  1.5212413327643174e-7  \\
            626409.881356252  1.4088189909982567e-7  \\
            672086.7919101018  1.3047578049125214e-7  \\
            721094.3973010543  1.2084314327788465e-7  \\
            773675.5670218914  1.1192608396697299e-7  \\
            830090.8802606361  1.0367106907336935e-7  \\
            890619.917266149  9.602860224255907e-8  \\
            955562.6448782407  8.895291700050506e-8  \\
            1.025240903088667e6  8.240169313323223e-8  \\
            1.1000000000000007e6  7.633579485690315e-8  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={685a0d26-d6d1-4576-82b2-ab7dd83d9832}, draw opacity={1.0}, line width={1.25}, dashed]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  6.300197485359527  \\
        }
        ;
    \addlegendentry {analog lower bound}
\end{axis}
\end{tikzpicture}


==> figures/simulation-pbm-P1000.0-eps0.25-noise1.0-upto1e6.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, at={(0.02, 0.02)}, anchor={south west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={119.92mm}, height={79.28mm}, scaled x ticks={false}, xlabel={$n$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={0.5972054381193534}, xmax={1.6744656631879956e6}, xtick={{1.0,10.0,100.0,1000.0,10000.0,100000.0,1.0e6}}, xticklabels={{$10^{0}$,$10^{1}$,$10^{2}$,$10^{3}$,$10^{4}$,$10^{5}$,$10^{6}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={square error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={2.2563740719001236e-8}, ymax={123.72007406979284}, ytick={{1.0e-6,0.0001,0.01,1.0,100.0}}, yticklabels={{$10^{-6}$,$10^{-4}$,$10^{-2}$,$10^{0}$,$10^{2}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}]
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={ecdca896-baae-4e40-a4e8-2eddfcb2f7cb}, draw opacity={1.0}, line width={1}, dotted, mark={x}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, draw opacity={1.0}, fill={rgb,1:red,0.0;green,0.6056;blue,0.9787}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  62.49589947423587  \\
            2.0  43.034016566932216  \\
            3.0  33.66257378008256  \\
            6.0  20.90854530734046  \\
            10.0  14.447314725012802  \\
            18.0  9.068554336281126  \\
            32.0  5.62494461511975  \\
            56.0  3.479076090477343  \\
            100.0  2.046621298329853  \\
            178.0  1.2171741629424355  \\
            316.0  0.7084700416832976  \\
            562.0  0.4138657892257814  \\
            1000.0  0.23376861634382426  \\
            1778.0  0.13488975312510426  \\
            3162.0  0.07654864733227822  \\
            5623.0  0.043829539252845585  \\
            10000.0  0.024503671424824312  \\
            17783.0  0.013880918296064615  \\
            31623.0  0.007836519955451314  \\
            56234.0  0.004391515772646037  \\
            100000.0  0.002493822233702306  \\
            177828.0  0.0013935188656691827  \\
            316228.0  0.0007878968890771697  \\
            562341.0  0.00044236876635017977  \\
            1.0e6  0.0002497005494657223  \\
        }
        ;
    \addlegendentry {simulation, $d = 1000$}
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={3c7b9071-10dc-49f2-b9c7-9ce0b391beba}, draw opacity={1.0}, line width={1}, dotted, mark={x}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, draw opacity={1.0}, fill={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  6.20037111117409  \\
            2.0  4.268953551390818  \\
            3.0  3.3133056856473546  \\
            6.0  2.099119741279624  \\
            10.0  1.4229049595313574  \\
            18.0  0.913403778374699  \\
            32.0  0.5606367325004642  \\
            56.0  0.3423536182708291  \\
            100.0  0.20514028451262106  \\
            178.0  0.12047213119611713  \\
            316.0  0.07143901143324549  \\
            562.0  0.04065863674579291  \\
            1000.0  0.02390493469759447  \\
            1778.0  0.013306632329415102  \\
            3162.0  0.007676266659376379  \\
            5623.0  0.004274509815319375  \\
            10000.0  0.0024533919728285773  \\
            17783.0  0.0013818066335923337  \\
            31623.0  0.0007601560957735246  \\
            56234.0  0.00044164714930009625  \\
            100000.0  0.0002503212744220406  \\
            177828.0  0.00013915535183655657  \\
            316228.0  7.82914061983254e-5  \\
            562341.0  4.5148857572617745e-5  \\
            1.0e6  2.45435110806844e-5  \\
        }
        ;
    \addlegendentry {simulation, $d = 100$}
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={4719de3f-fe7e-4fc3-b365-cc988e7062eb}, draw opacity={1.0}, line width={1}, dotted, mark={x}, mark size={4.5 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, draw opacity={1.0}, fill={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.6382274688414753  \\
            2.0  0.4359699389723579  \\
            3.0  0.3352017504415156  \\
            6.0  0.20503644448368058  \\
            10.0  0.14751179308715284  \\
            18.0  0.0911463519619805  \\
            32.0  0.05680508534069713  \\
            56.0  0.03345265383264852  \\
            100.0  0.021262010634928167  \\
            178.0  0.013207830986867803  \\
            316.0  0.0068265512516705405  \\
            562.0  0.00405536165903107  \\
            1000.0  0.002280902514493964  \\
            1778.0  0.0013368230339340299  \\
            3162.0  0.00073869241368312  \\
            5623.0  0.00045153097043441843  \\
            10000.0  0.00024255608035675624  \\
            17783.0  0.00013831458789029954  \\
            31623.0  7.504560161355819e-5  \\
            56234.0  4.269731386049978e-5  \\
            100000.0  2.6407302972060637e-5  \\
            177828.0  1.4394005361587901e-5  \\
            316228.0  7.573919076240023e-6  \\
            562341.0  4.033969941061966e-6  \\
            1.0e6  2.6233795928570964e-6  \\
        }
        ;
    \addlegendentry {simulation, $d = 10$}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={bac0700d-3430-4ff6-90c3-82b6a01edca0}, draw opacity={1.0}, line width={1.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  65.58541532737075  \\
            0.9753805149476329  63.34628371310065  \\
            1.0465038638334605  61.14603710040794  \\
            1.1228134253606252  58.985962420857454  \\
            1.2046873707201984  56.867253778009484  \\
            1.2925314468043747  54.79100928299046  \\
            1.3867809869870662  52.75822844314005  \\
            1.4879030685277344  50.769810109670196  \\
            1.5963988272900191  48.8265509856549  \\
            1.71280594124633  46.92914469108484  \\
            1.8377012950760316  45.078181377231225  \\
            1.9717038390623107  43.27414787823001  \\
            2.1154776564557034  41.51742838367422  \\
            2.2697352545053735  39.8083056121436  \\
            2.4352410954676724  38.146962462047654  \\
            2.612815385090786  36.533484112954156  \\
            2.8033381373502433  34.96786054774953  \\
            3.0077535355791203  33.44998946355486  \\
            3.227074611605599  31.979679537321463  \\
            3.462388266086532  30.55665401046046  \\
            3.714860654916536  29.18055455572472  \\
            3.985742968406311  27.850945388856424  \\
            4.27637763187036  26.56731758722619  \\
            4.588204958352676  25.32909357780431  \\
            4.922770286459647  24.135631757300192  \\
            5.281731638673509  22.986231208153356  \\
            5.6668679380990294  21.88013647523101  \\
            6.080087824363589  20.816542369546138  \\
            6.52343911236005  19.79459876702416  \\
            6.999118940707602  18.813415372274907  \\
            7.509484660223823  17.87206641943478  \\
            8.057065516368512  16.96959528439167  \\
            8.644575183554569  16.105018985057182  \\
            9.27492521344288  15.277332548769259  \\
            9.951239463867573  14.485513228361155  \\
            10.676869579897792  13.72852455088718  \\
            11.45541160375637  13.00532018542203  \\
            12.290723795909873  12.314847618724569  \\
            13.186945755647068  11.656051629852106  \\
            14.148518935902494  11.027877557010811  \\
            15.18020865399161  10.429274352012074  \\
            16.287127707337135  9.859197419660978  \\
            17.474761711220392  9.316611241220619  \\
            18.748996284125056  8.8004917827662  \\
            20.11614621539727  8.30982869076123  \\
            21.58298675976967  7.843627278551616  \\
            23.156787213837294  7.400910308681865  \\
            24.84534694088192  6.980719576992688  \\
            26.657034022575004  6.582117305364601  \\
            28.600826729107357  6.204187350732506  \\
            30.686358013261234  5.846036238618693  \\
            32.923963248926384  5.506794029922988  \\
            35.32473145064023  5.1856150300777415  \\
            37.90056022798355  4.881678349930585  \\
            40.664214747171805  4.594188327868926  \\
            43.62939099204132  4.322374822756262  \\
            46.81078363793577  4.065493387221461  \\
            50.22415887485922  3.8228253307374542  \\
            53.8864325407891  3.5936776817548015  \\
            57.815753952358335  3.377383057927086  \\
            62.03159584835061  3.173299453188058  \\
            66.55485089174644  2.980809950122444  \\
            71.40793520856002  2.7993223657216797  \\
            76.61489947657974  2.6282688382389003  \\
            82.20154811454022  2.4671053624614183  \\
            88.19556716239815  2.3153112803091394  \\
            94.6266614864543  2.172388733249496  \\
            101.52670198927645  2.0378620825981772  \\
            108.92988355395892  1.911277303354431  \\
            116.8728945054507  1.7922013568037107  \\
            125.39509842876164  1.6802215467119876  \\
            134.53872924509005  1.574944863538045  \\
            144.34910051262378  1.47599732070444  \\
            154.87482998925358  1.3830232865966978  \\
            166.16808057007987  1.2956848156048502  \\
            178.2848187937346  1.213660981182984  \\
            191.2850921986162  1.136647213581546  \\
            205.23332690354079  1.0643546446045773  \\
            220.19864688755075  0.9965094614597446  \\
            236.25521655114625  0.932852271503374  \\
            253.48260825659383  0.873137479435267  \\
            271.96619666874403  0.8171326782688311  \\
            291.7975818506198  0.764618055190342  \\
            313.0750432105246  0.7153858132266973  \\
            335.9040265503275  0.6692396094629244  \\
            360.3976666286058  0.625994010388567  \\
            386.67734782834856  0.5854739648048916  \\
            414.87330570773935  0.5475142945921075  \\
            445.1252724151659  0.51195920351645  \\
            477.58316916696066  0.47866180415043336  \\
            512.4078492196321  0.44748366288486097  \\
            549.7718950185589  0.4182943629276198  \\
            589.860473473632  0.3909710851109688  \\
            632.8722536003628  0.3653982062653075  \\
            679.0203910740695  0.34146691486241987  \\
            728.5335845763462  0.31907484358430377  \\
            781.6572091687933  0.29812571843417857  \\
            838.6545323107464  0.2785290239734545  \\
            899.8080185472638  0.2601996842417753  \\
            965.4207293331038  0.24305775889604972  \\
            1035.8178249298458  0.22702815408819585  \\
            1111.3481758192117  0.2120403475895464  \\
            1192.38609161832  0.19802812766208874  \\
            1279.3331760649803  0.1849293451724345  \\
            1372.6203172658359  0.17268567844326976  \\
            1472.7098230705683  0.16124241033860276  \\
            1580.0977121545084  0.15054821708308955  \\
            1695.3161721637262  0.14055496832172318  \\
            1818.9361971045146  0.1312175379339626  \\
            1951.5704170475608  0.1224936251256486  \\
            2093.876134170057  0.1143435853326032  \\
            2246.5585801816856  0.10673027048138017  \\
            2410.3744112773975  0.09961887816506874  \\
            2586.1354579371814  0.09297680930513558  \\
            2774.712748155809  0.08677353388390362  \\
            2977.040824040774  0.0809804643462325  \\
            3194.1223731703158  0.07557083628319428  \\
            3427.0331976634816  0.07051959602489277  \\
            3676.927545587602  0.06580329478398161  \\
            3945.04383112441  0.06139998900579251  \\
            4232.710771842419  0.057289146595237934  \\
            4541.353973490459  0.05345155870472058  \\
            4872.50299494486  0.04986925678113093  \\
            5227.798928322524  0.046525434583582374  \\
            5609.002531824895  0.04340437489680088  \\
            6018.00295561734  0.04049138067800468  \\
            6456.827103987057  0.037772710387673755  \\
            6927.649680176206  0.03523551726678144  \\
            7432.803963669776  0.03286779233484276  \\
            7974.79337334794  0.03065831089450447  \\
            8556.303873806797  0.02859658233936226  \\
            9180.217286330306  0.026672803072230553  \\
            9849.625570479222  0.02487781235121666  \\
            10567.84614707293  0.023203050890659736  \\
            11338.438338501295  0.0216405220532928  \\
            12165.22100784032  0.02018275547888009  \\
            13052.291484186939  0.018822773003075572  \\
            14004.045868002155  0.017554056728354014  \\
            15025.200817090441  0.01637051911659193  \\
            16120.816921181804  0.015266474980229258  \\
            17296.323780954677  0.014236615255941448  \\
            18557.54691578543  0.013275982451399425  \\
            19910.736633572025  0.012379947662010464  \\
            21362.59900570421  0.011544189060522273  \\
            22920.329100683884  0.010764671768053919  \\
            24591.646641093703  0.010037629020496836  \\
            26384.83426062024  0.009359544549324523  \\
            28308.778550724903  0.008727136100668257  \\
            30373.014100378972  0.008137340021074359  \\
            32587.770747113307  0.007587296842664356  \\
            34964.02427354628  0.007074337804487093  \\
            37513.550800630444  0.006595972250690434  \\
            40248.98514717636  0.0061498758497628165  \\
            43183.88344486978  0.005733879582510103  \\
            46332.79031908524  0.005345959449652952  \\
            49711.31096842909  0.0049842268529624555  \\
            53336.188500219025  0.004646919606708762  \\
            57225.38690515644  0.004332393538885834  \\
            61398.180082391955  0.00403911464420603  \\
            65875.2473561721  0.003765651753237845  \\
            70678.7759574223  0.003510669684298476  \\
            75832.57097814088  0.0032729228468162627  \\
            81362.17334350821  0.003051249266855046  \\
            87294.98638635463  0.0028445650073492226  \\
            93660.41165125614  0.00265185895734241  \\
            100489.9946012703  0.0024721879661597675  \\
            107817.58094939913  0.002304672299980747  \\
            115679.48438951638  0.0021484913997210715  \\
            124114.66655799553  0.002002879920485323  \\
            133164.93011788037  0.0018671240341203326  \\
            142875.12592247815  0.001740557977589032  \\
            153293.37528502216  0.0016225608309997233  \\
            164471.30845592232  0.001512553510170758  \\
            176464.32048943307  0.0014099959595901897  \\
            189331.84576775422  0.001314384532547417  \\
            203137.6525430318  0.0012252495460734261  \\
            217950.1589569434  0.0011421529991310591  \\
            233842.77210397573  0.0010646864432505422  \\
            250894.25181871373  0.0009924689955110523  \\
            269189.100989972  0.0009251454844296501  \\
            288817.98433607834  0.0008623847199369821  \\
            309878.17771664716  0.0008038778791976831  \\
            332474.05020752735  0.0007493370005745528  \\
            356717.5813279577  0.0006984935785419323  \\
            382728.91598319146  0.0006510972528272151  \\
            410636.95987273747  0.0006069145855024114  \\
            440580.0183149215  0.0005657279201618025  \\
            472706.4816536105  0.0005273343177090515  \\
            507175.56064382085  0.0004915445636391425  \\
            544158.075460586  0.00045818224203902653  \\
            583837.3022412255  0.00042708287184719813  \\
            626409.881356252  0.0003980931012081194  \\
            672086.7919101018  0.0003710699560337069  \\
            721094.3973010543  0.00034588013914233005  \\
            773675.5670218914  0.0003223993765869971  \\
            830090.8802606361  0.00030051180800982555  \\
            890619.917266149  0.00028010941807042584  \\
            955562.6448782407  0.0002610915061925443  \\
            1.025240903088667e6  0.00024336419205700445  \\
            1.1000000000000007e6  0.00022683995444058776  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={4736831e-ddaf-4044-9ec4-bf2ec0f1846f}, draw opacity={1.0}, line width={1.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  6.558541532737076  \\
            0.9753805149476329  6.334628371310065  \\
            1.0465038638334605  6.114603710040794  \\
            1.1228134253606252  5.898596242085746  \\
            1.2046873707201984  5.686725377800948  \\
            1.2925314468043747  5.4791009282990455  \\
            1.3867809869870662  5.275822844314004  \\
            1.4879030685277344  5.076981010967019  \\
            1.5963988272900191  4.882655098565489  \\
            1.71280594124633  4.6929144691084845  \\
            1.8377012950760316  4.507818137723123  \\
            1.9717038390623107  4.327414787823001  \\
            2.1154776564557034  4.151742838367422  \\
            2.2697352545053735  3.98083056121436  \\
            2.4352410954676724  3.814696246204765  \\
            2.612815385090786  3.653348411295416  \\
            2.8033381373502433  3.496786054774953  \\
            3.0077535355791203  3.344998946355485  \\
            3.227074611605599  3.1979679537321464  \\
            3.462388266086532  3.0556654010460464  \\
            3.714860654916536  2.9180554555724716  \\
            3.985742968406311  2.7850945388856423  \\
            4.27637763187036  2.6567317587226187  \\
            4.588204958352676  2.5329093577804307  \\
            4.922770286459647  2.4135631757300193  \\
            5.281731638673509  2.2986231208153356  \\
            5.6668679380990294  2.188013647523101  \\
            6.080087824363589  2.081654236954614  \\
            6.52343911236005  1.9794598767024156  \\
            6.999118940707602  1.881341537227491  \\
            7.509484660223823  1.7872066419434778  \\
            8.057065516368512  1.6969595284391668  \\
            8.644575183554569  1.6105018985057185  \\
            9.27492521344288  1.527733254876926  \\
            9.951239463867573  1.4485513228361155  \\
            10.676869579897792  1.3728524550887178  \\
            11.45541160375637  1.3005320185422031  \\
            12.290723795909873  1.2314847618724567  \\
            13.186945755647068  1.1656051629852107  \\
            14.148518935902494  1.102787755701081  \\
            15.18020865399161  1.0429274352012075  \\
            16.287127707337135  0.9859197419660979  \\
            17.474761711220392  0.931661124122062  \\
            18.748996284125056  0.88004917827662  \\
            20.11614621539727  0.8309828690761232  \\
            21.58298675976967  0.7843627278551617  \\
            23.156787213837294  0.7400910308681864  \\
            24.84534694088192  0.6980719576992688  \\
            26.657034022575004  0.6582117305364601  \\
            28.600826729107357  0.6204187350732506  \\
            30.686358013261234  0.5846036238618693  \\
            32.923963248926384  0.5506794029922989  \\
            35.32473145064023  0.5185615030077741  \\
            37.90056022798355  0.4881678349930585  \\
            40.664214747171805  0.45941883278689255  \\
            43.62939099204132  0.4322374822756263  \\
            46.81078363793577  0.40654933872214605  \\
            50.22415887485922  0.38228253307374543  \\
            53.8864325407891  0.3593677681754801  \\
            57.815753952358335  0.3377383057927086  \\
            62.03159584835061  0.31732994531880576  \\
            66.55485089174644  0.2980809950122444  \\
            71.40793520856002  0.279932236572168  \\
            76.61489947657974  0.26282688382388997  \\
            82.20154811454022  0.2467105362461418  \\
            88.19556716239815  0.2315311280309139  \\
            94.6266614864543  0.2172388733249496  \\
            101.52670198927645  0.2037862082598177  \\
            108.92988355395892  0.19112773033544309  \\
            116.8728945054507  0.17922013568037107  \\
            125.39509842876164  0.16802215467119874  \\
            134.53872924509005  0.15749448635380453  \\
            144.34910051262378  0.147599732070444  \\
            154.87482998925358  0.13830232865966977  \\
            166.16808057007987  0.129568481560485  \\
            178.2848187937346  0.12136609811829838  \\
            191.2850921986162  0.11366472135815459  \\
            205.23332690354079  0.10643546446045772  \\
            220.19864688755075  0.09965094614597447  \\
            236.25521655114625  0.0932852271503374  \\
            253.48260825659383  0.0873137479435267  \\
            271.96619666874403  0.08171326782688311  \\
            291.7975818506198  0.07646180551903421  \\
            313.0750432105246  0.07153858132266973  \\
            335.9040265503275  0.06692396094629245  \\
            360.3976666286058  0.0625994010388567  \\
            386.67734782834856  0.05854739648048916  \\
            414.87330570773935  0.05475142945921074  \\
            445.1252724151659  0.05119592035164499  \\
            477.58316916696066  0.047866180415043334  \\
            512.4078492196321  0.0447483662884861  \\
            549.7718950185589  0.04182943629276198  \\
            589.860473473632  0.039097108511096886  \\
            632.8722536003628  0.036539820626530745  \\
            679.0203910740695  0.034146691486241984  \\
            728.5335845763462  0.03190748435843038  \\
            781.6572091687933  0.029812571843417856  \\
            838.6545323107464  0.02785290239734545  \\
            899.8080185472638  0.02601996842417753  \\
            965.4207293331038  0.02430577588960497  \\
            1035.8178249298458  0.022702815408819587  \\
            1111.3481758192117  0.02120403475895464  \\
            1192.38609161832  0.019802812766208874  \\
            1279.3331760649803  0.01849293451724345  \\
            1372.6203172658359  0.017268567844326975  \\
            1472.7098230705683  0.016124241033860277  \\
            1580.0977121545084  0.015054821708308956  \\
            1695.3161721637262  0.014055496832172316  \\
            1818.9361971045146  0.013121753793396258  \\
            1951.5704170475608  0.01224936251256486  \\
            2093.876134170057  0.011434358533260322  \\
            2246.5585801816856  0.010673027048138018  \\
            2410.3744112773975  0.009961887816506873  \\
            2586.1354579371814  0.009297680930513556  \\
            2774.712748155809  0.00867735338839036  \\
            2977.040824040774  0.00809804643462325  \\
            3194.1223731703158  0.007557083628319428  \\
            3427.0331976634816  0.007051959602489278  \\
            3676.927545587602  0.0065803294783981624  \\
            3945.04383112441  0.006139998900579251  \\
            4232.710771842419  0.005728914659523793  \\
            4541.353973490459  0.005345155870472057  \\
            4872.50299494486  0.004986925678113093  \\
            5227.798928322524  0.004652543458358238  \\
            5609.002531824895  0.004340437489680088  \\
            6018.00295561734  0.004049138067800468  \\
            6456.827103987057  0.0037772710387673756  \\
            6927.649680176206  0.003523551726678144  \\
            7432.803963669776  0.003286779233484276  \\
            7974.79337334794  0.0030658310894504472  \\
            8556.303873806797  0.002859658233936226  \\
            9180.217286330306  0.0026672803072230553  \\
            9849.625570479222  0.002487781235121666  \\
            10567.84614707293  0.0023203050890659737  \\
            11338.438338501295  0.00216405220532928  \\
            12165.22100784032  0.0020182755478880088  \\
            13052.291484186939  0.0018822773003075572  \\
            14004.045868002155  0.0017554056728354016  \\
            15025.200817090441  0.001637051911659193  \\
            16120.816921181804  0.0015266474980229258  \\
            17296.323780954677  0.001423661525594145  \\
            18557.54691578543  0.0013275982451399426  \\
            19910.736633572025  0.0012379947662010465  \\
            21362.59900570421  0.001154418906052227  \\
            22920.329100683884  0.0010764671768053917  \\
            24591.646641093703  0.0010037629020496837  \\
            26384.83426062024  0.0009359544549324524  \\
            28308.778550724903  0.0008727136100668256  \\
            30373.014100378972  0.0008137340021074357  \\
            32587.770747113307  0.0007587296842664357  \\
            34964.02427354628  0.0007074337804487093  \\
            37513.550800630444  0.0006595972250690434  \\
            40248.98514717636  0.0006149875849762816  \\
            43183.88344486978  0.0005733879582510104  \\
            46332.79031908524  0.0005345959449652953  \\
            49711.31096842909  0.0004984226852962455  \\
            53336.188500219025  0.00046469196067087617  \\
            57225.38690515644  0.00043323935388858345  \\
            61398.180082391955  0.000403911464420603  \\
            65875.2473561721  0.00037656517532378445  \\
            70678.7759574223  0.0003510669684298476  \\
            75832.57097814088  0.0003272922846816263  \\
            81362.17334350821  0.00030512492668550463  \\
            87294.98638635463  0.0002844565007349222  \\
            93660.41165125614  0.00026518589573424104  \\
            100489.9946012703  0.00024721879661597675  \\
            107817.58094939913  0.00023046722999807472  \\
            115679.48438951638  0.00021484913997210715  \\
            124114.66655799553  0.0002002879920485323  \\
            133164.93011788037  0.00018671240341203325  \\
            142875.12592247815  0.0001740557977589032  \\
            153293.37528502216  0.00016225608309997235  \\
            164471.30845592232  0.00015125535101707583  \\
            176464.32048943307  0.00014099959595901897  \\
            189331.84576775422  0.0001314384532547417  \\
            203137.6525430318  0.00012252495460734263  \\
            217950.1589569434  0.0001142152999131059  \\
            233842.77210397573  0.0001064686443250542  \\
            250894.25181871373  9.924689955110523e-5  \\
            269189.100989972  9.251454844296501e-5  \\
            288817.98433607834  8.623847199369822e-5  \\
            309878.17771664716  8.038778791976832e-5  \\
            332474.05020752735  7.493370005745528e-5  \\
            356717.5813279577  6.984935785419322e-5  \\
            382728.91598319146  6.510972528272151e-5  \\
            410636.95987273747  6.069145855024114e-5  \\
            440580.0183149215  5.6572792016180247e-5  \\
            472706.4816536105  5.273343177090516e-5  \\
            507175.56064382085  4.915445636391425e-5  \\
            544158.075460586  4.581822420390266e-5  \\
            583837.3022412255  4.270828718471981e-5  \\
            626409.881356252  3.9809310120811936e-5  \\
            672086.7919101018  3.7106995603370695e-5  \\
            721094.3973010543  3.4588013914233e-5  \\
            773675.5670218914  3.223993765869971e-5  \\
            830090.8802606361  3.0051180800982554e-5  \\
            890619.917266149  2.8010941807042582e-5  \\
            955562.6448782407  2.6109150619254425e-5  \\
            1.025240903088667e6  2.4336419205700445e-5  \\
            1.1000000000000007e6  2.2683995444058772e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={e8cc84d0-5d76-4382-994e-1eb5b3c6fd82}, draw opacity={1.0}, line width={1.25}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  0.6558541532737076  \\
            0.9753805149476329  0.6334628371310066  \\
            1.0465038638334605  0.6114603710040794  \\
            1.1228134253606252  0.5898596242085745  \\
            1.2046873707201984  0.5686725377800949  \\
            1.2925314468043747  0.5479100928299045  \\
            1.3867809869870662  0.5275822844314005  \\
            1.4879030685277344  0.507698101096702  \\
            1.5963988272900191  0.48826550985654893  \\
            1.71280594124633  0.4692914469108484  \\
            1.8377012950760316  0.4507818137723123  \\
            1.9717038390623107  0.4327414787823001  \\
            2.1154776564557034  0.4151742838367422  \\
            2.2697352545053735  0.398083056121436  \\
            2.4352410954676724  0.3814696246204765  \\
            2.612815385090786  0.3653348411295416  \\
            2.8033381373502433  0.3496786054774953  \\
            3.0077535355791203  0.3344998946355485  \\
            3.227074611605599  0.31979679537321465  \\
            3.462388266086532  0.3055665401046046  \\
            3.714860654916536  0.2918055455572472  \\
            3.985742968406311  0.27850945388856424  \\
            4.27637763187036  0.26567317587226186  \\
            4.588204958352676  0.25329093577804307  \\
            4.922770286459647  0.2413563175730019  \\
            5.281731638673509  0.2298623120815336  \\
            5.6668679380990294  0.2188013647523101  \\
            6.080087824363589  0.20816542369546137  \\
            6.52343911236005  0.19794598767024155  \\
            6.999118940707602  0.18813415372274908  \\
            7.509484660223823  0.1787206641943478  \\
            8.057065516368512  0.16969595284391667  \\
            8.644575183554569  0.16105018985057185  \\
            9.27492521344288  0.1527733254876926  \\
            9.951239463867573  0.14485513228361155  \\
            10.676869579897792  0.1372852455088718  \\
            11.45541160375637  0.1300532018542203  \\
            12.290723795909873  0.1231484761872457  \\
            13.186945755647068  0.11656051629852106  \\
            14.148518935902494  0.11027877557010812  \\
            15.18020865399161  0.10429274352012075  \\
            16.287127707337135  0.0985919741966098  \\
            17.474761711220392  0.09316611241220621  \\
            18.748996284125056  0.08800491782766201  \\
            20.11614621539727  0.08309828690761233  \\
            21.58298675976967  0.07843627278551615  \\
            23.156787213837294  0.07400910308681864  \\
            24.84534694088192  0.06980719576992689  \\
            26.657034022575004  0.065821173053646  \\
            28.600826729107357  0.06204187350732506  \\
            30.686358013261234  0.058460362386186925  \\
            32.923963248926384  0.05506794029922988  \\
            35.32473145064023  0.051856150300777414  \\
            37.90056022798355  0.04881678349930585  \\
            40.664214747171805  0.045941883278689255  \\
            43.62939099204132  0.04322374822756263  \\
            46.81078363793577  0.04065493387221461  \\
            50.22415887485922  0.038228253307374546  \\
            53.8864325407891  0.03593677681754801  \\
            57.815753952358335  0.03377383057927086  \\
            62.03159584835061  0.03173299453188058  \\
            66.55485089174644  0.029808099501224438  \\
            71.40793520856002  0.027993223657216796  \\
            76.61489947657974  0.026282688382388997  \\
            82.20154811454022  0.02467105362461418  \\
            88.19556716239815  0.023153112803091392  \\
            94.6266614864543  0.02172388733249496  \\
            101.52670198927645  0.02037862082598177  \\
            108.92988355395892  0.01911277303354431  \\
            116.8728945054507  0.017922013568037107  \\
            125.39509842876164  0.016802215467119876  \\
            134.53872924509005  0.015749448635380452  \\
            144.34910051262378  0.0147599732070444  \\
            154.87482998925358  0.013830232865966978  \\
            166.16808057007987  0.012956848156048502  \\
            178.2848187937346  0.012136609811829839  \\
            191.2850921986162  0.011366472135815459  \\
            205.23332690354079  0.010643546446045773  \\
            220.19864688755075  0.009965094614597447  \\
            236.25521655114625  0.009328522715033741  \\
            253.48260825659383  0.00873137479435267  \\
            271.96619666874403  0.008171326782688311  \\
            291.7975818506198  0.00764618055190342  \\
            313.0750432105246  0.007153858132266973  \\
            335.9040265503275  0.006692396094629244  \\
            360.3976666286058  0.00625994010388567  \\
            386.67734782834856  0.005854739648048915  \\
            414.87330570773935  0.005475142945921074  \\
            445.1252724151659  0.0051195920351645  \\
            477.58316916696066  0.004786618041504333  \\
            512.4078492196321  0.00447483662884861  \\
            549.7718950185589  0.004182943629276198  \\
            589.860473473632  0.003909710851109688  \\
            632.8722536003628  0.0036539820626530746  \\
            679.0203910740695  0.0034146691486241984  \\
            728.5335845763462  0.003190748435843038  \\
            781.6572091687933  0.0029812571843417855  \\
            838.6545323107464  0.002785290239734545  \\
            899.8080185472638  0.0026019968424177533  \\
            965.4207293331038  0.0024305775889604973  \\
            1035.8178249298458  0.002270281540881959  \\
            1111.3481758192117  0.002120403475895464  \\
            1192.38609161832  0.0019802812766208876  \\
            1279.3331760649803  0.001849293451724345  \\
            1372.6203172658359  0.0017268567844326975  \\
            1472.7098230705683  0.0016124241033860277  \\
            1580.0977121545084  0.0015054821708308957  \\
            1695.3161721637262  0.0014055496832172316  \\
            1818.9361971045146  0.0013121753793396257  \\
            1951.5704170475608  0.001224936251256486  \\
            2093.876134170057  0.0011434358533260322  \\
            2246.5585801816856  0.0010673027048138017  \\
            2410.3744112773975  0.0009961887816506874  \\
            2586.1354579371814  0.0009297680930513557  \\
            2774.712748155809  0.0008677353388390362  \\
            2977.040824040774  0.0008098046434623251  \\
            3194.1223731703158  0.0007557083628319428  \\
            3427.0331976634816  0.0007051959602489278  \\
            3676.927545587602  0.0006580329478398162  \\
            3945.04383112441  0.0006139998900579251  \\
            4232.710771842419  0.0005728914659523793  \\
            4541.353973490459  0.0005345155870472057  \\
            4872.50299494486  0.0004986925678113093  \\
            5227.798928322524  0.00046525434583582375  \\
            5609.002531824895  0.00043404374896800877  \\
            6018.00295561734  0.0004049138067800468  \\
            6456.827103987057  0.00037772710387673757  \\
            6927.649680176206  0.00035235517266781434  \\
            7432.803963669776  0.0003286779233484276  \\
            7974.79337334794  0.00030658310894504475  \\
            8556.303873806797  0.0002859658233936226  \\
            9180.217286330306  0.00026672803072230554  \\
            9849.625570479222  0.0002487781235121666  \\
            10567.84614707293  0.00023203050890659738  \\
            11338.438338501295  0.00021640522053292802  \\
            12165.22100784032  0.0002018275547888009  \\
            13052.291484186939  0.00018822773003075575  \\
            14004.045868002155  0.00017554056728354015  \\
            15025.200817090441  0.0001637051911659193  \\
            16120.816921181804  0.00015266474980229258  \\
            17296.323780954677  0.00014236615255941445  \\
            18557.54691578543  0.00013275982451399425  \\
            19910.736633572025  0.00012379947662010462  \\
            21362.59900570421  0.00011544189060522273  \\
            22920.329100683884  0.00010764671768053918  \\
            24591.646641093703  0.00010037629020496838  \\
            26384.83426062024  9.359544549324524e-5  \\
            28308.778550724903  8.727136100668257e-5  \\
            30373.014100378972  8.137340021074358e-5  \\
            32587.770747113307  7.587296842664356e-5  \\
            34964.02427354628  7.074337804487093e-5  \\
            37513.550800630444  6.595972250690434e-5  \\
            40248.98514717636  6.149875849762816e-5  \\
            43183.88344486978  5.733879582510103e-5  \\
            46332.79031908524  5.3459594496529524e-5  \\
            49711.31096842909  4.984226852962455e-5  \\
            53336.188500219025  4.646919606708762e-5  \\
            57225.38690515644  4.332393538885835e-5  \\
            61398.180082391955  4.039114644206031e-5  \\
            65875.2473561721  3.765651753237845e-5  \\
            70678.7759574223  3.510669684298476e-5  \\
            75832.57097814088  3.272922846816263e-5  \\
            81362.17334350821  3.0512492668550462e-5  \\
            87294.98638635463  2.8445650073492225e-5  \\
            93660.41165125614  2.6518589573424104e-5  \\
            100489.9946012703  2.4721879661597676e-5  \\
            107817.58094939913  2.304672299980747e-5  \\
            115679.48438951638  2.1484913997210717e-5  \\
            124114.66655799553  2.0028799204853232e-5  \\
            133164.93011788037  1.8671240341203324e-5  \\
            142875.12592247815  1.740557977589032e-5  \\
            153293.37528502216  1.6225608309997234e-5  \\
            164471.30845592232  1.512553510170758e-5  \\
            176464.32048943307  1.4099959595901897e-5  \\
            189331.84576775422  1.314384532547417e-5  \\
            203137.6525430318  1.225249546073426e-5  \\
            217950.1589569434  1.1421529991310592e-5  \\
            233842.77210397573  1.064686443250542e-5  \\
            250894.25181871373  9.924689955110523e-6  \\
            269189.100989972  9.251454844296501e-6  \\
            288817.98433607834  8.62384719936982e-6  \\
            309878.17771664716  8.038778791976832e-6  \\
            332474.05020752735  7.493370005745528e-6  \\
            356717.5813279577  6.984935785419322e-6  \\
            382728.91598319146  6.510972528272151e-6  \\
            410636.95987273747  6.069145855024114e-6  \\
            440580.0183149215  5.657279201618024e-6  \\
            472706.4816536105  5.273343177090516e-6  \\
            507175.56064382085  4.915445636391425e-6  \\
            544158.075460586  4.581822420390265e-6  \\
            583837.3022412255  4.27082871847198e-6  \\
            626409.881356252  3.980931012081194e-6  \\
            672086.7919101018  3.710699560337069e-6  \\
            721094.3973010543  3.4588013914233004e-6  \\
            773675.5670218914  3.223993765869971e-6  \\
            830090.8802606361  3.0051180800982556e-6  \\
            890619.917266149  2.801094180704258e-6  \\
            955562.6448782407  2.6109150619254425e-6  \\
            1.025240903088667e6  2.4336419205700446e-6  \\
            1.1000000000000007e6  2.2683995444058776e-6  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={391e5197-e68e-4133-82ed-87b6aa23b638}, draw opacity={1.0}, line width={1.25}, solid]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  65.58541532737075  \\
        }
        ;
    \addlegendentry {theoretical worst-case risk}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={3696d64c-1caa-45be-9958-9ac095e99a59}, draw opacity={1.0}, line width={1.25}, dashdotdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  6.083527432133233  \\
            0.9753805149476329  6.066131400626292  \\
            1.0465038638334605  6.047577172391294  \\
            1.1228134253606252  6.027795802065834  \\
            1.2046873707201984  6.006715405777733  \\
            1.2925314468043747  5.984261208099661  \\
            1.3867809869870662  5.960355620732438  \\
            1.4879030685277344  5.9349183573529665  \\
            1.5963988272900191  5.90786658933136  \\
            1.71280594124633  5.879115147247786  \\
            1.8377012950760316  5.848576773306071  \\
            1.9717038390623107  5.816162429828657  \\
            2.1154776564557034  5.781781669004109  \\
            2.2697352545053735  5.74534306891946  \\
            2.4352410954676724  5.70675474061901  \\
            2.612815385090786  5.665924910460637  \\
            2.8033381373502433  5.6227625813618936  \\
            3.0077535355791203  5.577178275613293  \\
            3.227074611605599  5.529084860759343  \\
            3.462388266086532  5.478398458587435  \\
            3.714860654916536  5.425039435504963  \\
            3.985742968406311  5.3689334705193605  \\
            4.27637763187036  5.310012694668713  \\
            4.588204958352676  5.248216893101602  \\
            4.922770286459647  5.183494758110299  \\
            5.281731638673509  5.115805178337687  \\
            5.6668679380990294  5.045118546183714  \\
            6.080087824363589  4.971418062232595  \\
            6.52343911236005  4.894701012431412  \\
            6.999118940707602  4.814979990918492  \\
            7.509484660223823  4.732284038987851  \\
            8.057065516368512  4.646659668856739  \\
            8.644575183554569  4.558171739852832  \\
            9.27492521344288  4.4669041545246415  \\
            9.951239463867573  4.372960343153025  \\
            10.676869579897792  4.276463507320888  \\
            11.45541160375637  4.1775565966550205  \\
            12.290723795909873  4.076401997603702  \\
            13.186945755647068  3.973180919103975  \\
            14.148518935902494  3.906784438750889  \\
            15.18020865399161  3.895795315364763  \\
            16.287127707337135  3.8848677891219623  \\
            17.474761711220392  3.8740013469814363  \\
            18.748996284125056  3.8631954813527596  \\
            20.11614621539727  3.8524496900397067  \\
            21.58298675976967  3.8417634761833903  \\
            23.156787213837294  3.8311363482050744  \\
            24.84534694088192  3.8205678197487534  \\
            26.657034022575004  3.810057409623586  \\
            28.600826729107357  3.799604641746264  \\
            30.686358013261234  3.789209045083395  \\
            32.923963248926384  3.7788701535939504  \\
            35.32473145064023  3.7685875061718668  \\
            37.90056022798355  3.758360646588813  \\
            40.664214747171805  3.7481891234372164  \\
            43.62939099204132  3.7380724900735673  \\
            46.81078363793577  3.728010304562041  \\
            50.22415887485922  3.7180021296184833  \\
            53.8864325407891  3.7080475325547906  \\
            57.815753952358335  3.698146085223709  \\
            62.03159584835061  3.6882973639640726  \\
            66.55485089174644  3.6785009495465193  \\
            71.40793520856002  3.6687564271196944  \\
            76.61489947657974  3.6590633861569497  \\
            82.20154811454022  3.649421420403579  \\
            88.19556716239815  3.6398301278245753  \\
            94.6266614864543  3.630289110552944  \\
            101.52670198927645  3.6207979748385606  \\
            108.92988355395892  3.6113563309976016  \\
            116.8728945054507  3.6019637933625392  \\
            125.39509842876164  3.5926199802327137  \\
            134.53872924509005  3.5833245138254814  \\
            144.34910051262378  3.5740770202279495  \\
            154.87482998925358  3.5648771293492927  \\
            166.16808057007987  3.5557244748736485  \\
            178.2848187937346  3.5466186942136098  \\
            191.2850921986162  3.537559428464287  \\
            205.23332690354079  3.528546322357968  \\
            220.19864688755075  3.5195790242193423  \\
            236.25521655114625  3.510657185921324  \\
            253.48260825659383  3.5017804628414266  \\
            271.96619666874403  3.492948513818735  \\
            291.7975818506198  3.4841610011114192  \\
            313.0750432105246  3.4754175903548385  \\
            335.9040265503275  3.4667179505201835  \\
            360.3976666286058  3.458061753873685  \\
            386.67734782834856  3.4494486759363663  \\
            414.87330570773935  3.440878395444348  \\
            445.1252724151659  3.432350594309676  \\
            477.58316916696066  3.4238649575817024  \\
            512.4078492196321  3.415421173408975  \\
            549.7718950185589  3.4070189330016616  \\
            589.860473473632  3.3986579305944824  \\
            632.8722536003628  3.390337863410154  \\
            679.0203910740695  3.382058431623334  \\
            728.5335845763462  3.373819338325069  \\
            781.6572091687933  3.36562028948772  \\
            838.6545323107464  3.3574609939303843  \\
            899.8080185472638  3.3493411632847923  \\
            965.4207293331038  3.341260511961669  \\
            1035.8178249298458  3.3332187571175655  \\
            1111.3481758192117  3.3252156186221544  \\
            1192.38609161832  3.3172508190259635  \\
            1279.3331760649803  3.309324083528569  \\
            1372.6203172658359  3.301435139947219  \\
            1472.7098230705683  3.293583718685898  \\
            1580.0977121545084  3.2857695527048154  \\
            1695.3161721637262  3.2779923774903073  \\
            1818.9361971045146  3.2702519310251708  \\
            1951.5704170475608  3.2625479537593907  \\
            2093.876134170057  3.2548801885812733  \\
            2246.5585801816856  3.2472483807889896  \\
            2410.3744112773975  3.2396522780624877  \\
            2586.1354579371814  3.2320916304358085  \\
            2774.712748155809  3.224566190269777  \\
            2977.040824040774  3.217075712225058  \\
            3194.1223731703158  3.209619953235594  \\
            3427.0331976634816  3.202198672482398  \\
            3676.927545587602  3.194811631367705  \\
            3945.04383112441  3.1874585934894744  \\
            4232.710771842419  3.180139324616243  \\
            4541.353973490459  3.172853592662314  \\
            4872.50299494486  3.165601167663288  \\
            5227.798928322524  3.158381821751922  \\
            5609.002531824895  3.151195329134312  \\
            6018.00295561734  3.1440414660664042  \\
            6456.827103987057  3.1369200108308144  \\
            6927.649680176206  3.129830743713966  \\
            7432.803963669776  3.1227734469835298  \\
            7974.79337334794  3.115747904866168  \\
            8556.303873806797  3.108753903525575  \\
            9180.217286330306  3.1017912310408144  \\
            9849.625570479222  3.0948596773849393  \\
            10567.84614707293  3.0879590344039016  \\
            11338.438338501295  3.081089095795738  \\
            12165.22100784032  3.0742496570900335  \\
            13052.291484186939  3.0674405156276565  \\
            14004.045868002155  3.0606614705407624  \\
            15025.200817090441  3.0539123227330545  \\
            16120.816921181804  3.047192874860315  \\
            17296.323780954677  3.0405029313111798  \\
            18557.54691578543  3.033842298188173  \\
            19910.736633572025  3.0272107832889907  \\
            21362.59900570421  3.0206081960880167  \\
            22920.329100683884  3.014034347718096  \\
            24591.646641093703  3.0074890509525316  \\
            26384.83426062024  3.000972120187318  \\
            28308.778550724903  2.9944833714236117  \\
            30373.014100378972  2.9880226222504183  \\
            32587.770747113307  2.981589691827507  \\
            34964.02427354628  2.9751844008685446  \\
            37513.550800630444  2.9688065716244503  \\
            40248.98514717636  2.962456027866954  \\
            43183.88344486978  2.9561325948723725  \\
            46332.79031908524  2.9498360994055908  \\
            49711.31096842909  2.943566369704249  \\
            53336.188500219025  2.9373232354631225  \\
            57225.38690515644  2.93110652781871  \\
            61398.180082391955  2.924916079334016  \\
            65875.2473561721  2.9187517239835112  \\
            70678.7759574223  2.9126132971383076  \\
            75832.57097814088  2.906500635551492  \\
            81362.17334350821  2.9004135773436652  \\
            87294.98638635463  2.894351961988654  \\
            93660.41165125614  2.8883156302994006  \\
            100489.9946012703  2.8823044244140275  \\
            107817.58094939913  2.876318187782083  \\
            115679.48438951638  2.8703567651509494  \\
            124114.66655799553  2.864420002552425  \\
            133164.93011788037  2.8585077472894675  \\
            142875.12592247815  2.8526198479231075  \\
            153293.37528502216  2.8467561542595163  \\
            164471.30845592232  2.8409165173372397  \\
            176464.32048943307  2.83510078941458  \\
            189331.84576775422  2.8293088239571427  \\
            203137.6525430318  2.8235404756255273  \\
            217950.1589569434  2.8177956002631728  \\
            233842.77210397573  2.8120740548843464  \\
            250894.25181871373  2.806375697662288  \\
            269189.100989972  2.800700387917487  \\
            288817.98433607834  2.7950479861061046  \\
            309878.17771664716  2.789418353808543  \\
            332474.05020752735  2.783811353718142  \\
            356717.5813279577  2.778226849630019  \\
            382728.91598319146  2.772664706430039  \\
            410636.95987273747  2.767124790083921  \\
            440580.0183149215  2.7616069676264656  \\
            472706.4816536105  2.7561111071509257  \\
            507175.56064382085  2.75063707779849  \\
            544158.075460586  2.745184749747898  \\
            583837.3022412255  2.7397539942051803  \\
            626409.881356252  2.7343446833935148  \\
            672086.7919101018  2.7289566905432063  \\
            721094.3973010543  2.7235898898817843  \\
            773675.5670218914  2.7182441566242153  \\
            830090.8802606361  2.712919366963233  \\
            890619.917266149  2.7076153980597795  \\
            955562.6448782407  2.702332128033561  \\
            1.025240903088667e6  2.697069435953709  \\
            1.1000000000000007e6  2.6918272018295557  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={24022017-8e28-4c8c-a98e-e9e03c5baa6a}, draw opacity={1.0}, line width={1.25}, dashdotdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  0.6083527432133234  \\
            0.9753805149476329  0.6066131400626292  \\
            1.0465038638334605  0.6047577172391295  \\
            1.1228134253606252  0.6027795802065834  \\
            1.2046873707201984  0.6006715405777733  \\
            1.2925314468043747  0.598426120809966  \\
            1.3867809869870662  0.5960355620732438  \\
            1.4879030685277344  0.5934918357352967  \\
            1.5963988272900191  0.590786658933136  \\
            1.71280594124633  0.5879115147247786  \\
            1.8377012950760316  0.584857677330607  \\
            1.9717038390623107  0.5816162429828657  \\
            2.1154776564557034  0.5781781669004109  \\
            2.2697352545053735  0.574534306891946  \\
            2.4352410954676724  0.5706754740619011  \\
            2.612815385090786  0.5665924910460638  \\
            2.8033381373502433  0.5622762581361894  \\
            3.0077535355791203  0.5577178275613293  \\
            3.227074611605599  0.5529084860759342  \\
            3.462388266086532  0.5478398458587435  \\
            3.714860654916536  0.5425039435504962  \\
            3.985742968406311  0.5368933470519361  \\
            4.27637763187036  0.5310012694668713  \\
            4.588204958352676  0.5248216893101602  \\
            4.922770286459647  0.5183494758110299  \\
            5.281731638673509  0.5115805178337687  \\
            5.6668679380990294  0.5045118546183713  \\
            6.080087824363589  0.49714180622325943  \\
            6.52343911236005  0.4894701012431412  \\
            6.999118940707602  0.48149799909184915  \\
            7.509484660223823  0.4732284038987852  \\
            8.057065516368512  0.464665966885674  \\
            8.644575183554569  0.4558171739852832  \\
            9.27492521344288  0.44669041545246413  \\
            9.951239463867573  0.4372960343153025  \\
            10.676869579897792  0.4276463507320888  \\
            11.45541160375637  0.4177556596655021  \\
            12.290723795909873  0.4076401997603702  \\
            13.186945755647068  0.3973180919103975  \\
            14.148518935902494  0.39067844387508893  \\
            15.18020865399161  0.38957953153647634  \\
            16.287127707337135  0.3884867789121962  \\
            17.474761711220392  0.3874001346981436  \\
            18.748996284125056  0.386319548135276  \\
            20.11614621539727  0.3852449690039707  \\
            21.58298675976967  0.384176347618339  \\
            23.156787213837294  0.3831136348205074  \\
            24.84534694088192  0.3820567819748753  \\
            26.657034022575004  0.38100574096235856  \\
            28.600826729107357  0.3799604641746265  \\
            30.686358013261234  0.37892090450833943  \\
            32.923963248926384  0.3778870153593951  \\
            35.32473145064023  0.37685875061718666  \\
            37.90056022798355  0.37583606465888125  \\
            40.664214747171805  0.3748189123437216  \\
            43.62939099204132  0.3738072490073568  \\
            46.81078363793577  0.37280103045620405  \\
            50.22415887485922  0.37180021296184834  \\
            53.8864325407891  0.37080475325547907  \\
            57.815753952358335  0.3698146085223709  \\
            62.03159584835061  0.36882973639640726  \\
            66.55485089174644  0.36785009495465193  \\
            71.40793520856002  0.36687564271196943  \\
            76.61489947657974  0.36590633861569494  \\
            82.20154811454022  0.36494214204035785  \\
            88.19556716239815  0.3639830127824576  \\
            94.6266614864543  0.36302891105529445  \\
            101.52670198927645  0.3620797974838561  \\
            108.92988355395892  0.3611356330997602  \\
            116.8728945054507  0.3601963793362539  \\
            125.39509842876164  0.35926199802327136  \\
            134.53872924509005  0.3583324513825481  \\
            144.34910051262378  0.357407702022795  \\
            154.87482998925358  0.35648771293492926  \\
            166.16808057007987  0.3555724474873649  \\
            178.2848187937346  0.3546618694213609  \\
            191.2850921986162  0.3537559428464287  \\
            205.23332690354079  0.3528546322357968  \\
            220.19864688755075  0.35195790242193425  \\
            236.25521655114625  0.35106571859213237  \\
            253.48260825659383  0.3501780462841427  \\
            271.96619666874403  0.34929485138187344  \\
            291.7975818506198  0.34841610011114194  \\
            313.0750432105246  0.3475417590354839  \\
            335.9040265503275  0.34667179505201834  \\
            360.3976666286058  0.34580617538736846  \\
            386.67734782834856  0.3449448675936367  \\
            414.87330570773935  0.34408783954443484  \\
            445.1252724151659  0.34323505943096766  \\
            477.58316916696066  0.3423864957581702  \\
            512.4078492196321  0.34154211734089746  \\
            549.7718950185589  0.34070189330016615  \\
            589.860473473632  0.3398657930594482  \\
            632.8722536003628  0.33903378634101533  \\
            679.0203910740695  0.33820584316233343  \\
            728.5335845763462  0.3373819338325069  \\
            781.6572091687933  0.33656202894877196  \\
            838.6545323107464  0.3357460993930384  \\
            899.8080185472638  0.3349341163284792  \\
            965.4207293331038  0.33412605119616684  \\
            1035.8178249298458  0.33332187571175664  \\
            1111.3481758192117  0.3325215618622155  \\
            1192.38609161832  0.3317250819025964  \\
            1279.3331760649803  0.33093240835285687  \\
            1372.6203172658359  0.33014351399472186  \\
            1472.7098230705683  0.32935837186858985  \\
            1580.0977121545084  0.32857695527048153  \\
            1695.3161721637262  0.3277992377490308  \\
            1818.9361971045146  0.3270251931025171  \\
            1951.5704170475608  0.326254795375939  \\
            2093.876134170057  0.32548801885812745  \\
            2246.5585801816856  0.32472483807889896  \\
            2410.3744112773975  0.32396522780624876  \\
            2586.1354579371814  0.3232091630435809  \\
            2774.712748155809  0.3224566190269777  \\
            2977.040824040774  0.32170757122250576  \\
            3194.1223731703158  0.32096199532355935  \\
            3427.0331976634816  0.3202198672482398  \\
            3676.927545587602  0.31948116313677044  \\
            3945.04383112441  0.31874585934894745  \\
            4232.710771842419  0.31801393246162424  \\
            4541.353973490459  0.31728535926623136  \\
            4872.50299494486  0.31656011676632884  \\
            5227.798928322524  0.3158381821751922  \\
            5609.002531824895  0.3151195329134312  \\
            6018.00295561734  0.3144041466066404  \\
            6456.827103987057  0.31369200108308143  \\
            6927.649680176206  0.3129830743713966  \\
            7432.803963669776  0.312277344698353  \\
            7974.79337334794  0.3115747904866168  \\
            8556.303873806797  0.3108753903525575  \\
            9180.217286330306  0.31017912310408147  \\
            9849.625570479222  0.309485967738494  \\
            10567.84614707293  0.3087959034403902  \\
            11338.438338501295  0.30810890957957376  \\
            12165.22100784032  0.30742496570900335  \\
            13052.291484186939  0.3067440515627657  \\
            14004.045868002155  0.30606614705407625  \\
            15025.200817090441  0.3053912322733055  \\
            16120.816921181804  0.3047192874860315  \\
            17296.323780954677  0.304050293131118  \\
            18557.54691578543  0.30338422981881735  \\
            19910.736633572025  0.30272107832889905  \\
            21362.59900570421  0.3020608196088017  \\
            22920.329100683884  0.3014034347718097  \\
            24591.646641093703  0.30074890509525315  \\
            26384.83426062024  0.30009721201873185  \\
            28308.778550724903  0.2994483371423612  \\
            30373.014100378972  0.29880226222504186  \\
            32587.770747113307  0.29815896918275064  \\
            34964.02427354628  0.29751844008685446  \\
            37513.550800630444  0.29688065716244505  \\
            40248.98514717636  0.2962456027866954  \\
            43183.88344486978  0.29561325948723727  \\
            46332.79031908524  0.29498360994055917  \\
            49711.31096842909  0.29435663697042486  \\
            53336.188500219025  0.29373232354631224  \\
            57225.38690515644  0.29311065278187104  \\
            61398.180082391955  0.2924916079334015  \\
            65875.2473561721  0.29187517239835115  \\
            70678.7759574223  0.29126132971383073  \\
            75832.57097814088  0.2906500635551492  \\
            81362.17334350821  0.29004135773436657  \\
            87294.98638635463  0.28943519619886543  \\
            93660.41165125614  0.28883156302994006  \\
            100489.9946012703  0.2882304424414027  \\
            107817.58094939913  0.2876318187782083  \\
            115679.48438951638  0.28703567651509493  \\
            124114.66655799553  0.28644200025524247  \\
            133164.93011788037  0.28585077472894677  \\
            142875.12592247815  0.2852619847923108  \\
            153293.37528502216  0.2846756154259517  \\
            164471.30845592232  0.284091651733724  \\
            176464.32048943307  0.28351007894145797  \\
            189331.84576775422  0.28293088239571423  \\
            203137.6525430318  0.2823540475625527  \\
            217950.1589569434  0.28177956002631727  \\
            233842.77210397573  0.28120740548843465  \\
            250894.25181871373  0.28063756976622883  \\
            269189.100989972  0.28007003879174874  \\
            288817.98433607834  0.27950479861061045  \\
            309878.17771664716  0.27894183538085426  \\
            332474.05020752735  0.2783811353718142  \\
            356717.5813279577  0.27782268496300194  \\
            382728.91598319146  0.27726647064300397  \\
            410636.95987273747  0.2767124790083921  \\
            440580.0183149215  0.27616069676264654  \\
            472706.4816536105  0.2756111107150926  \\
            507175.56064382085  0.2750637077798489  \\
            544158.075460586  0.2745184749747898  \\
            583837.3022412255  0.273975399420518  \\
            626409.881356252  0.27343446833935153  \\
            672086.7919101018  0.27289566905432067  \\
            721094.3973010543  0.2723589889881785  \\
            773675.5670218914  0.27182441566242155  \\
            830090.8802606361  0.27129193669632334  \\
            890619.917266149  0.270761539805978  \\
            955562.6448782407  0.2702332128033561  \\
            1.025240903088667e6  0.2697069435953709  \\
            1.1000000000000007e6  0.26918272018295564  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={27022246-764e-483e-91ff-8a2cd577b75b}, draw opacity={1.0}, line width={1.25}, dashdotdotted, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  0.06083527432133234  \\
            0.9753805149476329  0.06066131400626292  \\
            1.0465038638334605  0.06047577172391294  \\
            1.1228134253606252  0.060277958020658336  \\
            1.2046873707201984  0.06006715405777732  \\
            1.2925314468043747  0.0598426120809966  \\
            1.3867809869870662  0.05960355620732437  \\
            1.4879030685277344  0.05934918357352967  \\
            1.5963988272900191  0.0590786658933136  \\
            1.71280594124633  0.05879115147247786  \\
            1.8377012950760316  0.0584857677330607  \\
            1.9717038390623107  0.05816162429828657  \\
            2.1154776564557034  0.057817816690041095  \\
            2.2697352545053735  0.05745343068919459  \\
            2.4352410954676724  0.0570675474061901  \\
            2.612815385090786  0.056659249104606374  \\
            2.8033381373502433  0.05622762581361894  \\
            3.0077535355791203  0.05577178275613293  \\
            3.227074611605599  0.055290848607593424  \\
            3.462388266086532  0.05478398458587434  \\
            3.714860654916536  0.05425039435504963  \\
            3.985742968406311  0.05368933470519361  \\
            4.27637763187036  0.05310012694668713  \\
            4.588204958352676  0.052482168931016024  \\
            4.922770286459647  0.051834947581102984  \\
            5.281731638673509  0.051158051783376866  \\
            5.6668679380990294  0.050451185461837134  \\
            6.080087824363589  0.049714180622325944  \\
            6.52343911236005  0.048947010124314114  \\
            6.999118940707602  0.04814979990918491  \\
            7.509484660223823  0.047322840389878516  \\
            8.057065516368512  0.046466596688567396  \\
            8.644575183554569  0.04558171739852832  \\
            9.27492521344288  0.04466904154524641  \\
            9.951239463867573  0.04372960343153025  \\
            10.676869579897792  0.04276463507320888  \\
            11.45541160375637  0.04177556596655021  \\
            12.290723795909873  0.04076401997603702  \\
            13.186945755647068  0.03973180919103975  \\
            14.148518935902494  0.03906784438750889  \\
            15.18020865399161  0.03895795315364763  \\
            16.287127707337135  0.038848677891219624  \\
            17.474761711220392  0.038740013469814365  \\
            18.748996284125056  0.038631954813527596  \\
            20.11614621539727  0.03852449690039707  \\
            21.58298675976967  0.0384176347618339  \\
            23.156787213837294  0.038311363482050734  \\
            24.84534694088192  0.03820567819748754  \\
            26.657034022575004  0.03810057409623586  \\
            28.600826729107357  0.03799604641746264  \\
            30.686358013261234  0.03789209045083394  \\
            32.923963248926384  0.03778870153593951  \\
            35.32473145064023  0.037685875061718666  \\
            37.90056022798355  0.03758360646588812  \\
            40.664214747171805  0.037481891234372164  \\
            43.62939099204132  0.03738072490073567  \\
            46.81078363793577  0.037280103045620405  \\
            50.22415887485922  0.03718002129618483  \\
            53.8864325407891  0.03708047532554791  \\
            57.815753952358335  0.03698146085223709  \\
            62.03159584835061  0.03688297363964072  \\
            66.55485089174644  0.0367850094954652  \\
            71.40793520856002  0.036687564271196946  \\
            76.61489947657974  0.0365906338615695  \\
            82.20154811454022  0.036494214204035785  \\
            88.19556716239815  0.03639830127824576  \\
            94.6266614864543  0.036302891105529436  \\
            101.52670198927645  0.03620797974838561  \\
            108.92988355395892  0.03611356330997602  \\
            116.8728945054507  0.0360196379336254  \\
            125.39509842876164  0.03592619980232714  \\
            134.53872924509005  0.03583324513825481  \\
            144.34910051262378  0.03574077020227949  \\
            154.87482998925358  0.03564877129349293  \\
            166.16808057007987  0.035557244748736484  \\
            178.2848187937346  0.035466186942136095  \\
            191.2850921986162  0.035375594284642875  \\
            205.23332690354079  0.03528546322357967  \\
            220.19864688755075  0.03519579024219343  \\
            236.25521655114625  0.03510657185921323  \\
            253.48260825659383  0.035017804628414265  \\
            271.96619666874403  0.03492948513818735  \\
            291.7975818506198  0.03484161001111419  \\
            313.0750432105246  0.03475417590354839  \\
            335.9040265503275  0.03466717950520184  \\
            360.3976666286058  0.03458061753873685  \\
            386.67734782834856  0.03449448675936366  \\
            414.87330570773935  0.03440878395444348  \\
            445.1252724151659  0.034323505943096765  \\
            477.58316916696066  0.03423864957581702  \\
            512.4078492196321  0.034154211734089744  \\
            549.7718950185589  0.03407018933001661  \\
            589.860473473632  0.033986579305944814  \\
            632.8722536003628  0.03390337863410153  \\
            679.0203910740695  0.033820584316233346  \\
            728.5335845763462  0.03373819338325069  \\
            781.6572091687933  0.033656202894877196  \\
            838.6545323107464  0.03357460993930384  \\
            899.8080185472638  0.033493411632847914  \\
            965.4207293331038  0.03341260511961669  \\
            1035.8178249298458  0.03333218757117566  \\
            1111.3481758192117  0.03325215618622154  \\
            1192.38609161832  0.03317250819025964  \\
            1279.3331760649803  0.033093240835285684  \\
            1372.6203172658359  0.03301435139947219  \\
            1472.7098230705683  0.03293583718685898  \\
            1580.0977121545084  0.032857695527048154  \\
            1695.3161721637262  0.032779923774903075  \\
            1818.9361971045146  0.032702519310251706  \\
            1951.5704170475608  0.0326254795375939  \\
            2093.876134170057  0.03254880188581274  \\
            2246.5585801816856  0.0324724838078899  \\
            2410.3744112773975  0.03239652278062488  \\
            2586.1354579371814  0.032320916304358085  \\
            2774.712748155809  0.032245661902697766  \\
            2977.040824040774  0.03217075712225057  \\
            3194.1223731703158  0.032096199532355936  \\
            3427.0331976634816  0.032021986724823974  \\
            3676.927545587602  0.03194811631367705  \\
            3945.04383112441  0.03187458593489474  \\
            4232.710771842419  0.03180139324616243  \\
            4541.353973490459  0.031728535926623135  \\
            4872.50299494486  0.031656011676632886  \\
            5227.798928322524  0.03158381821751922  \\
            5609.002531824895  0.03151195329134312  \\
            6018.00295561734  0.03144041466066404  \\
            6456.827103987057  0.03136920010830814  \\
            6927.649680176206  0.03129830743713966  \\
            7432.803963669776  0.0312277344698353  \\
            7974.79337334794  0.031157479048661674  \\
            8556.303873806797  0.03108753903525575  \\
            9180.217286330306  0.031017912310408145  \\
            9849.625570479222  0.030948596773849396  \\
            10567.84614707293  0.03087959034403902  \\
            11338.438338501295  0.03081089095795738  \\
            12165.22100784032  0.030742496570900328  \\
            13052.291484186939  0.030674405156276573  \\
            14004.045868002155  0.030606614705407625  \\
            15025.200817090441  0.030539123227330548  \\
            16120.816921181804  0.030471928748603147  \\
            17296.323780954677  0.030405029313111797  \\
            18557.54691578543  0.030338422981881732  \\
            19910.736633572025  0.030272107832889906  \\
            21362.59900570421  0.030206081960880166  \\
            22920.329100683884  0.03014034347718097  \\
            24591.646641093703  0.030074890509525314  \\
            26384.83426062024  0.03000972120187318  \\
            28308.778550724903  0.02994483371423612  \\
            30373.014100378972  0.02988022622250418  \\
            32587.770747113307  0.02981589691827506  \\
            34964.02427354628  0.029751844008685448  \\
            37513.550800630444  0.0296880657162445  \\
            40248.98514717636  0.02962456027866954  \\
            43183.88344486978  0.029561325948723724  \\
            46332.79031908524  0.029498360994055912  \\
            49711.31096842909  0.029435663697042487  \\
            53336.188500219025  0.02937323235463122  \\
            57225.38690515644  0.029311065278187103  \\
            61398.180082391955  0.029249160793340157  \\
            65875.2473561721  0.029187517239835113  \\
            70678.7759574223  0.029126132971383074  \\
            75832.57097814088  0.02906500635551492  \\
            81362.17334350821  0.029004135773436655  \\
            87294.98638635463  0.028943519619886542  \\
            93660.41165125614  0.028883156302994005  \\
            100489.9946012703  0.028823044244140276  \\
            107817.58094939913  0.02876318187782083  \\
            115679.48438951638  0.02870356765150949  \\
            124114.66655799553  0.028644200025524248  \\
            133164.93011788037  0.028585077472894675  \\
            142875.12592247815  0.028526198479231078  \\
            153293.37528502216  0.02846756154259517  \\
            164471.30845592232  0.028409165173372396  \\
            176464.32048943307  0.0283510078941458  \\
            189331.84576775422  0.028293088239571426  \\
            203137.6525430318  0.028235404756255272  \\
            217950.1589569434  0.02817795600263172  \\
            233842.77210397573  0.028120740548843465  \\
            250894.25181871373  0.028063756976622885  \\
            269189.100989972  0.02800700387917487  \\
            288817.98433607834  0.027950479861061046  \\
            309878.17771664716  0.02789418353808543  \\
            332474.05020752735  0.02783811353718142  \\
            356717.5813279577  0.02778226849630019  \\
            382728.91598319146  0.0277266470643004  \\
            410636.95987273747  0.027671247900839205  \\
            440580.0183149215  0.027616069676264652  \\
            472706.4816536105  0.027561111071509256  \\
            507175.56064382085  0.027506370777984897  \\
            544158.075460586  0.02745184749747898  \\
            583837.3022412255  0.027397539942051803  \\
            626409.881356252  0.027343446833935147  \\
            672086.7919101018  0.027289566905432064  \\
            721094.3973010543  0.027235898898817845  \\
            773675.5670218914  0.027182441566242152  \\
            830090.8802606361  0.027129193669632328  \\
            890619.917266149  0.0270761539805978  \\
            955562.6448782407  0.027023321280335612  \\
            1.025240903088667e6  0.026970694359537088  \\
            1.1000000000000007e6  0.02691827201829556  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ccce3ecc-2d45-4a33-b456-39a2afe20159}, draw opacity={1.0}, line width={1.25}, dashdotdotted]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  6.083527432133233  \\
        }
        ;
    \addlegendentry {digital lower bound}
    \addplot[color={rgb,1:red,0.2422;green,0.6433;blue,0.3044}, name path={4dc07834-c172-4c82-939d-d6a058031d90}, draw opacity={1.0}, line width={1.25}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  4.515482325088061  \\
            0.9753805149476329  4.409218617324633  \\
            1.0465038638334605  4.299681496168084  \\
            1.1228134253606252  4.187085884269382  \\
            1.2046873707201984  4.071678175290147  \\
            1.2925314468043747  3.953734798465267  \\
            1.3867809869870662  3.833560135385886  \\
            1.4879030685277344  3.7114838036965483  \\
            1.5963988272900191  3.5878573458748626  \\
            1.71280594124633  3.463050384617676  \\
            1.8377012950760316  3.337446328246664  \\
            1.9717038390623107  3.211437728628101  \\
            2.1154776564557034  3.085421409156133  \\
            2.2697352545053735  2.9597934903852874  \\
            2.4352410954676724  2.8349444452458354  \\
            2.612815385090786  2.7112543141488032  \\
            2.8033381373502433  2.5890882028103523  \\
            3.0077535355791203  2.4687921728205353  \\
            3.227074611605599  2.350689617718409  \\
            3.462388266086532  2.235078196748366  \\
            3.714860654916536  2.1222273758565966  \\
            3.985742968406311  2.0123766021861575  \\
            4.27637763187036  1.9057341156295544  \\
            4.588204958352676  1.802476380032069  \\
            4.922770286459647  1.70274809831833  \\
            5.281731638673509  1.606662760785261  \\
            5.6668679380990294  1.5143036644346324  \\
            6.080087824363589  1.4257253336089395  \\
            6.52343911236005  1.3409552682113268  \\
            6.999118940707602  1.2599959451108407  \\
            7.509484660223823  1.1828270004997956  \\
            8.057065516368512  1.1094075254401459  \\
            8.644575183554569  1.0396784130386936  \\
            9.27492521344288  0.9735647030657014  \\
            9.951239463867573  0.9109778778607862  \\
            10.676869579897792  0.8518180716027445  \\
            11.45541160375637  0.7959761630843925  \\
            12.290723795909873  0.7433357297414243  \\
            13.186945755647068  0.6937748476290148  \\
            14.148518935902494  0.647167728189396  \\
            15.18020865399161  0.603386187940193  \\
            16.287127707337135  0.5623009516222643  \\
            17.474761711220392  0.5237827929034063  \\
            18.748996284125056  0.48770351949666296  \\
            20.11614621539727  0.4539368115948986  \\
            21.58298675976967  0.42235892393379343  \\
            23.156787213837294  0.39284926266481995  \\
            24.84534694088192  0.3652908486385113  \\
            26.657034022575004  0.3395706787521555  \\
            28.600826729107357  0.31557999678346077  \\
            30.686358013261234  0.29321448468257616  \\
            32.923963248926384  0.27237438468963476  \\
            35.32473145064023  0.2529645619348973  \\
            37.90056022798355  0.234894516405882  \\
            40.664214747171805  0.21807835236462236  \\
            43.62939099204132  0.20243471249509998  \\
            46.81078363793577  0.18788668327627242  \\
            50.22415887485922  0.17436167732480098  \\
            53.8864325407891  0.1617912977438894  \\
            57.815753952358335  0.1501111888571667  \\
            62.03159584835061  0.13926087710291998  \\
            66.55485089174644  0.12918360531551434  \\
            71.40793520856002  0.11982616312710351  \\
            76.61489947657974  0.11113871578199719  \\
            82.20154811454022  0.10307463326568633  \\
            88.19556716239815  0.09559032130729878  \\
            94.6266614864543  0.08864505551459098  \\
            101.52670198927645  0.08220081964072125  \\
            108.92988355395892  0.07622214875823928  \\
            116.8728945054507  0.07067597792427724  \\
            125.39509842876164  0.06553149675831858  \\
            134.53872924509005  0.06076001021683806  \\
            144.34910051262378  0.05633480573446548  \\
            154.87482998925358  0.05223102680631387  \\
            166.16808057007987  0.048425553008147916  \\
            178.2848187937346  0.04489688638785382  \\
            191.2850921986162  0.04162504411112062  \\
            205.23332690354079  0.03859145720453371  \\
            220.19864688755075  0.0357788752087726  \\
            236.25521655114625  0.03317127653188577  \\
            253.48260825659383  0.030753784276424202  \\
            271.96619666874403  0.028512587303479997  \\
            291.7975818506198  0.02643486629044789  \\
            313.0750432105246  0.02450872453680556  \\
            335.9040265503275  0.022723123272690632  \\
            360.3976666286058  0.02106782122795468  \\
            386.67734782834856  0.019533318224183697  \\
            414.87330570773935  0.018110802558474016  \\
            445.1252724151659  0.016792101955174103  \\
            477.58316916696066  0.015569637870054281  \\
            512.4078492196321  0.014436382940190545  \\
            549.7718950185589  0.013385821382044897  \\
            589.860473473632  0.012411912149617631  \\
            632.8722536003628  0.011509054674003863  \\
            679.0203910740695  0.010672057015091382  \\
            728.5335845763462  0.009896106265405005  \\
            781.6572091687933  0.009176741055162483  \\
            838.6545323107464  0.008509826016405798  \\
            899.8080185472638  0.007891528072571236  \\
            965.4207293331038  0.007318294428030941  \\
            1035.8178249298458  0.006786832139961235  \\
            1111.3481758192117  0.006294089162354529  \\
            1192.38609161832  0.005837236759089276  \\
            1279.3331760649803  0.005413653189703115  \\
            1372.6203172658359  0.005020908577884078  \\
            1472.7098230705683  0.004656750878707839  \\
            1580.0977121545084  0.004319092866316599  \\
            1695.3161721637262  0.004006000069066507  \\
            1818.9361971045146  0.0037156795841791334  \\
            1951.5704170475608  0.0034464697086305073  \\
            2093.876134170057  0.0031968303274134565  \\
            2246.5585801816856  0.0029653340044284446  \\
            2410.3744112773975  0.0027506577251102237  \\
            2586.1354579371814  0.002551575243495338  \\
            2774.712748155809  0.002366949989794049  \\
            2977.040824040774  0.002195728497662059  \\
            3194.1223731703158  0.002036934313286824  \\
            3427.0331976634816  0.0018896623511221603  \\
            3676.927545587602  0.0017530736636363546  \\
            3945.04383112441  0.0016263905947941615  \\
            4232.710771842419  0.0015088922891837858  \\
            4541.353973490459  0.0013999105307362812  \\
            4872.50299494486  0.0012988258868774324  \\
            5227.798928322524  0.0012050641357101576  \\
            5609.002531824895  0.0011180929554583357  \\
            6018.00295561734  0.0010374188569187033  \\
            6456.827103987057  0.0009625843410745936  \\
            6927.649680176206  0.0008931652653308529  \\
            7432.803963669776  0.0008287684030406972  \\
            7974.79337334794  0.0007690291821188437  \\
            8556.303873806797  0.0007136095895774004  \\
            9180.217286330306  0.0006621962297872577  \\
            9849.625570479222  0.0006144985251636727  \\
            10567.84614707293  0.000570247048805269  \\
            11338.438338501295  0.0005291919793855006  \\
            12165.22100784032  0.0004911016693091718  \\
            13052.291484186939  0.0004557613178078137  \\
            14004.045868002155  0.00042297174126048465  \\
            15025.200817090441  0.00039254823359433696  \\
            16120.816921181804  0.0003643195101453205  \\
            17296.323780954677  0.00033812672884681814  \\
            18557.54691578543  0.00031382258306550566  \\
            19910.736633572025  0.0002912704608220579  \\
            21362.59900570421  0.0002703436655217833  \\
            22920.329100683884  0.00025092469367925274  \\
            24591.646641093703  0.00023290456545346528  \\
            26384.83426062024  0.00021618220411810142  \\
            28308.778550724903  0.00020066386087668064  \\
            30373.014100378972  0.00018626258169670483  \\
            32587.770747113307  0.00017289771308161907  \\
            34964.02427354628  0.00016049444392613892  \\
            37513.550800630444  0.00014898338081046969  \\
            40248.98514717636  0.00013830015428345716  \\
            43183.88344486978  0.00012838505386485353  \\
            46332.79031908524  0.00011918268966376208  \\
            49711.31096842909  0.00011064167866487667  \\
            53336.188500219025  0.00010271435387731065  \\
            57225.38690515644  9.535649467341501e-5  \\
            61398.180082391955  8.852707676782972e-5  \\
            65875.2473561721  8.21880404007891e-5  \\
            70678.7759574223  7.630407539511059e-5  \\
            75832.57097814088  7.084242185392607e-5  \\
            81362.17334350821  6.577268535666495e-5  \\
            87294.98638635463  6.106666559457616e-5  \\
            93660.41165125614  5.669819746469989e-5  \\
            100489.9946012703  5.264300371309956e-5  \\
            107817.58094939913  4.887855828477999e-5  \\
            115679.48438951638  4.538395959943243e-5  \\
            124114.66655799553  4.21398130293196e-5  \\
            133164.93011788037  3.912812190858973e-5  \\
            142875.12592247815  3.6332186452385084e-5  \\
            153293.37528502216  3.373651000958586e-5  \\
            164471.30845592232  3.132671211516111e-5  \\
            176464.32048943307  2.9089447847140553e-5  \\
            189331.84576775422  2.7012333029393167e-5  \\
            203137.6525430318  2.5083874854920153e-5  \\
            217950.1589569434  2.3293407535428024e-5  \\
            233842.77210397573  2.163103261173329e-5  \\
            250894.25181871373  2.0087563586221256e-5  \\
            269189.100989972  1.8654474563301587e-5  \\
            288817.98433607834  1.7323852606708742e-5  \\
            309878.17771664716  1.6088353543727313e-5  \\
            332474.05020752735  1.4941160966096322e-5  \\
            356717.5813279577  1.387594819558355e-5  \\
            382728.91598319146  1.2886842999120926e-5  \\
            410636.95987273747  1.1968394854058666e-5  \\
            440580.0183149215  1.111554457861495e-5  \\
            472706.4816536105  1.032359615605724e-5  \\
            507175.56064382085  9.588190593625951e-6  \\
            544158.075460586  8.905281668776003e-6  \\
            583837.3022412255  8.271113426030947e-6  \\
            626409.881356252  7.682199297682131e-6  \\
            672086.7919101018  7.1353027307768136e-6  \\
            721094.3973010543  6.6274192113798475e-6  \\
            773675.5670218914  6.1557595850105335e-6  \\
            830090.8802606361  5.717734579496716e-6  \\
            890619.917266149  5.31094044329298e-6  \\
            955562.6448782407  4.9331456186197566e-6  \\
            1.025240903088667e6  4.582278374629706e-6  \\
            1.1000000000000007e6  4.256415331232062e-6  \\
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.4356;blue,0.2781}, name path={a9201030-820e-4b26-988c-9882df9f7765}, draw opacity={1.0}, line width={1.25}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  0.45154823250880616  \\
            0.9753805149476329  0.44092186173246334  \\
            1.0465038638334605  0.4299681496168084  \\
            1.1228134253606252  0.4187085884269382  \\
            1.2046873707201984  0.4071678175290147  \\
            1.2925314468043747  0.3953734798465267  \\
            1.3867809869870662  0.38335601353858856  \\
            1.4879030685277344  0.3711483803696548  \\
            1.5963988272900191  0.3587857345874863  \\
            1.71280594124633  0.3463050384617676  \\
            1.8377012950760316  0.3337446328246664  \\
            1.9717038390623107  0.3211437728628101  \\
            2.1154776564557034  0.3085421409156133  \\
            2.2697352545053735  0.29597934903852874  \\
            2.4352410954676724  0.28349444452458356  \\
            2.612815385090786  0.2711254314148803  \\
            2.8033381373502433  0.2589088202810352  \\
            3.0077535355791203  0.24687921728205353  \\
            3.227074611605599  0.2350689617718409  \\
            3.462388266086532  0.2235078196748366  \\
            3.714860654916536  0.21222273758565968  \\
            3.985742968406311  0.20123766021861575  \\
            4.27637763187036  0.19057341156295546  \\
            4.588204958352676  0.1802476380032069  \\
            4.922770286459647  0.17027480983183302  \\
            5.281731638673509  0.1606662760785261  \\
            5.6668679380990294  0.15143036644346322  \\
            6.080087824363589  0.14257253336089398  \\
            6.52343911236005  0.13409552682113268  \\
            6.999118940707602  0.12599959451108406  \\
            7.509484660223823  0.11828270004997954  \\
            8.057065516368512  0.11094075254401457  \\
            8.644575183554569  0.10396784130386937  \\
            9.27492521344288  0.09735647030657014  \\
            9.951239463867573  0.09109778778607862  \\
            10.676869579897792  0.08518180716027444  \\
            11.45541160375637  0.07959761630843924  \\
            12.290723795909873  0.07433357297414243  \\
            13.186945755647068  0.06937748476290148  \\
            14.148518935902494  0.0647167728189396  \\
            15.18020865399161  0.060338618794019305  \\
            16.287127707337135  0.05623009516222644  \\
            17.474761711220392  0.05237827929034064  \\
            18.748996284125056  0.0487703519496663  \\
            20.11614621539727  0.045393681159489864  \\
            21.58298675976967  0.04223589239337935  \\
            23.156787213837294  0.039284926266481994  \\
            24.84534694088192  0.03652908486385113  \\
            26.657034022575004  0.03395706787521555  \\
            28.600826729107357  0.03155799967834608  \\
            30.686358013261234  0.029321448468257617  \\
            32.923963248926384  0.02723743846896348  \\
            35.32473145064023  0.025296456193489733  \\
            37.90056022798355  0.023489451640588202  \\
            40.664214747171805  0.02180783523646224  \\
            43.62939099204132  0.020243471249510002  \\
            46.81078363793577  0.018788668327627243  \\
            50.22415887485922  0.0174361677324801  \\
            53.8864325407891  0.01617912977438894  \\
            57.815753952358335  0.01501111888571667  \\
            62.03159584835061  0.013926087710291997  \\
            66.55485089174644  0.012918360531551433  \\
            71.40793520856002  0.011982616312710352  \\
            76.61489947657974  0.011113871578199718  \\
            82.20154811454022  0.010307463326568633  \\
            88.19556716239815  0.009559032130729877  \\
            94.6266614864543  0.008864505551459097  \\
            101.52670198927645  0.008220081964072125  \\
            108.92988355395892  0.0076222148758239286  \\
            116.8728945054507  0.007067597792427724  \\
            125.39509842876164  0.006553149675831858  \\
            134.53872924509005  0.006076001021683806  \\
            144.34910051262378  0.005633480573446549  \\
            154.87482998925358  0.0052231026806313875  \\
            166.16808057007987  0.004842555300814792  \\
            178.2848187937346  0.004489688638785383  \\
            191.2850921986162  0.004162504411112063  \\
            205.23332690354079  0.003859145720453372  \\
            220.19864688755075  0.00357788752087726  \\
            236.25521655114625  0.0033171276531885775  \\
            253.48260825659383  0.00307537842764242  \\
            271.96619666874403  0.0028512587303479997  \\
            291.7975818506198  0.0026434866290447894  \\
            313.0750432105246  0.002450872453680556  \\
            335.9040265503275  0.0022723123272690633  \\
            360.3976666286058  0.002106782122795468  \\
            386.67734782834856  0.0019533318224183695  \\
            414.87330570773935  0.0018110802558474017  \\
            445.1252724151659  0.0016792101955174104  \\
            477.58316916696066  0.0015569637870054282  \\
            512.4078492196321  0.0014436382940190545  \\
            549.7718950185589  0.0013385821382044898  \\
            589.860473473632  0.001241191214961763  \\
            632.8722536003628  0.0011509054674003864  \\
            679.0203910740695  0.0010672057015091382  \\
            728.5335845763462  0.0009896106265405004  \\
            781.6572091687933  0.0009176741055162481  \\
            838.6545323107464  0.0008509826016405799  \\
            899.8080185472638  0.0007891528072571236  \\
            965.4207293331038  0.0007318294428030941  \\
            1035.8178249298458  0.0006786832139961235  \\
            1111.3481758192117  0.0006294089162354529  \\
            1192.38609161832  0.0005837236759089275  \\
            1279.3331760649803  0.0005413653189703115  \\
            1372.6203172658359  0.0005020908577884079  \\
            1472.7098230705683  0.000465675087870784  \\
            1580.0977121545084  0.0004319092866316599  \\
            1695.3161721637262  0.00040060000690665063  \\
            1818.9361971045146  0.00037156795841791334  \\
            1951.5704170475608  0.00034464697086305075  \\
            2093.876134170057  0.0003196830327413456  \\
            2246.5585801816856  0.00029653340044284444  \\
            2410.3744112773975  0.0002750657725110224  \\
            2586.1354579371814  0.00025515752434953384  \\
            2774.712748155809  0.00023669499897940486  \\
            2977.040824040774  0.00021957284976620588  \\
            3194.1223731703158  0.0002036934313286824  \\
            3427.0331976634816  0.000188966235112216  \\
            3676.927545587602  0.00017530736636363545  \\
            3945.04383112441  0.00016263905947941614  \\
            4232.710771842419  0.00015088922891837858  \\
            4541.353973490459  0.00013999105307362813  \\
            4872.50299494486  0.00012988258868774322  \\
            5227.798928322524  0.00012050641357101576  \\
            5609.002531824895  0.00011180929554583357  \\
            6018.00295561734  0.00010374188569187033  \\
            6456.827103987057  9.625843410745936e-5  \\
            6927.649680176206  8.931652653308529e-5  \\
            7432.803963669776  8.287684030406972e-5  \\
            7974.79337334794  7.690291821188438e-5  \\
            8556.303873806797  7.136095895774005e-5  \\
            9180.217286330306  6.621962297872577e-5  \\
            9849.625570479222  6.144985251636726e-5  \\
            10567.84614707293  5.7024704880526894e-5  \\
            11338.438338501295  5.2919197938550065e-5  \\
            12165.22100784032  4.911016693091717e-5  \\
            13052.291484186939  4.557613178078137e-5  \\
            14004.045868002155  4.2297174126048465e-5  \\
            15025.200817090441  3.925482335943369e-5  \\
            16120.816921181804  3.6431951014532055e-5  \\
            17296.323780954677  3.381267288468181e-5  \\
            18557.54691578543  3.1382258306550566e-5  \\
            19910.736633572025  2.912704608220579e-5  \\
            21362.59900570421  2.7034366552178326e-5  \\
            22920.329100683884  2.509246936792527e-5  \\
            24591.646641093703  2.329045654534653e-5  \\
            26384.83426062024  2.161822041181014e-5  \\
            28308.778550724903  2.0066386087668062e-5  \\
            30373.014100378972  1.862625816967048e-5  \\
            32587.770747113307  1.728977130816191e-5  \\
            34964.02427354628  1.6049444392613892e-5  \\
            37513.550800630444  1.4898338081046967e-5  \\
            40248.98514717636  1.3830015428345718e-5  \\
            43183.88344486978  1.2838505386485355e-5  \\
            46332.79031908524  1.1918268966376208e-5  \\
            49711.31096842909  1.1064167866487669e-5  \\
            53336.188500219025  1.0271435387731067e-5  \\
            57225.38690515644  9.5356494673415e-6  \\
            61398.180082391955  8.852707676782972e-6  \\
            65875.2473561721  8.21880404007891e-6  \\
            70678.7759574223  7.630407539511057e-6  \\
            75832.57097814088  7.0842421853926064e-6  \\
            81362.17334350821  6.577268535666494e-6  \\
            87294.98638635463  6.106666559457616e-6  \\
            93660.41165125614  5.669819746469989e-6  \\
            100489.9946012703  5.264300371309956e-6  \\
            107817.58094939913  4.887855828477998e-6  \\
            115679.48438951638  4.538395959943242e-6  \\
            124114.66655799553  4.213981302931959e-6  \\
            133164.93011788037  3.912812190858973e-6  \\
            142875.12592247815  3.6332186452385084e-6  \\
            153293.37528502216  3.373651000958586e-6  \\
            164471.30845592232  3.1326712115161107e-6  \\
            176464.32048943307  2.908944784714055e-6  \\
            189331.84576775422  2.7012333029393167e-6  \\
            203137.6525430318  2.5083874854920154e-6  \\
            217950.1589569434  2.3293407535428026e-6  \\
            233842.77210397573  2.163103261173329e-6  \\
            250894.25181871373  2.0087563586221254e-6  \\
            269189.100989972  1.8654474563301586e-6  \\
            288817.98433607834  1.7323852606708743e-6  \\
            309878.17771664716  1.608835354372731e-6  \\
            332474.05020752735  1.4941160966096322e-6  \\
            356717.5813279577  1.387594819558355e-6  \\
            382728.91598319146  1.2886842999120926e-6  \\
            410636.95987273747  1.1968394854058667e-6  \\
            440580.0183149215  1.111554457861495e-6  \\
            472706.4816536105  1.032359615605724e-6  \\
            507175.56064382085  9.588190593625954e-7  \\
            544158.075460586  8.905281668776003e-7  \\
            583837.3022412255  8.271113426030946e-7  \\
            626409.881356252  7.682199297682131e-7  \\
            672086.7919101018  7.135302730776813e-7  \\
            721094.3973010543  6.627419211379847e-7  \\
            773675.5670218914  6.155759585010534e-7  \\
            830090.8802606361  5.717734579496716e-7  \\
            890619.917266149  5.31094044329298e-7  \\
            955562.6448782407  4.933145618619757e-7  \\
            1.025240903088667e6  4.5822783746297067e-7  \\
            1.1000000000000007e6  4.256415331232062e-7  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6056;blue,0.9787}, name path={219a7d8f-796a-4846-b500-16b1fda992dd}, draw opacity={1.0}, line width={1.25}, dashed, forget plot]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  0.04515482325088061  \\
            0.9753805149476329  0.04409218617324633  \\
            1.0465038638334605  0.04299681496168084  \\
            1.1228134253606252  0.041870858842693814  \\
            1.2046873707201984  0.04071678175290147  \\
            1.2925314468043747  0.039537347984652665  \\
            1.3867809869870662  0.03833560135385886  \\
            1.4879030685277344  0.037114838036965477  \\
            1.5963988272900191  0.035878573458748626  \\
            1.71280594124633  0.034630503846176754  \\
            1.8377012950760316  0.03337446328246663  \\
            1.9717038390623107  0.03211437728628101  \\
            2.1154776564557034  0.03085421409156133  \\
            2.2697352545053735  0.029597934903852874  \\
            2.4352410954676724  0.028349444452458353  \\
            2.612815385090786  0.027112543141488032  \\
            2.8033381373502433  0.02589088202810352  \\
            3.0077535355791203  0.024687921728205352  \\
            3.227074611605599  0.02350689617718409  \\
            3.462388266086532  0.02235078196748366  \\
            3.714860654916536  0.021222273758565967  \\
            3.985742968406311  0.020123766021861576  \\
            4.27637763187036  0.019057341156295544  \\
            4.588204958352676  0.01802476380032069  \\
            4.922770286459647  0.0170274809831833  \\
            5.281731638673509  0.016066627607852612  \\
            5.6668679380990294  0.015143036644346323  \\
            6.080087824363589  0.014257253336089397  \\
            6.52343911236005  0.013409552682113267  \\
            6.999118940707602  0.012599959451108407  \\
            7.509484660223823  0.011828270004997955  \\
            8.057065516368512  0.011094075254401457  \\
            8.644575183554569  0.010396784130386935  \\
            9.27492521344288  0.009735647030657013  \\
            9.951239463867573  0.009109778778607861  \\
            10.676869579897792  0.008518180716027444  \\
            11.45541160375637  0.007959761630843925  \\
            12.290723795909873  0.007433357297414242  \\
            13.186945755647068  0.006937748476290148  \\
            14.148518935902494  0.006471677281893961  \\
            15.18020865399161  0.006033861879401931  \\
            16.287127707337135  0.005623009516222644  \\
            17.474761711220392  0.005237827929034064  \\
            18.748996284125056  0.0048770351949666306  \\
            20.11614621539727  0.004539368115948987  \\
            21.58298675976967  0.004223589239337935  \\
            23.156787213837294  0.0039284926266482  \\
            24.84534694088192  0.0036529084863851135  \\
            26.657034022575004  0.0033957067875215554  \\
            28.600826729107357  0.0031557999678346075  \\
            30.686358013261234  0.0029321448468257617  \\
            32.923963248926384  0.002723743846896348  \\
            35.32473145064023  0.0025296456193489732  \\
            37.90056022798355  0.00234894516405882  \\
            40.664214747171805  0.0021807835236462235  \\
            43.62939099204132  0.0020243471249509998  \\
            46.81078363793577  0.001878866832762724  \\
            50.22415887485922  0.00174361677324801  \\
            53.8864325407891  0.001617912977438894  \\
            57.815753952358335  0.0015011118885716673  \\
            62.03159584835061  0.0013926087710291997  \\
            66.55485089174644  0.0012918360531551435  \\
            71.40793520856002  0.001198261631271035  \\
            76.61489947657974  0.0011113871578199719  \\
            82.20154811454022  0.0010307463326568633  \\
            88.19556716239815  0.0009559032130729878  \\
            94.6266614864543  0.0008864505551459097  \\
            101.52670198927645  0.0008220081964072125  \\
            108.92988355395892  0.0007622214875823927  \\
            116.8728945054507  0.0007067597792427725  \\
            125.39509842876164  0.0006553149675831857  \\
            134.53872924509005  0.0006076001021683806  \\
            144.34910051262378  0.0005633480573446549  \\
            154.87482998925358  0.0005223102680631386  \\
            166.16808057007987  0.0004842555300814792  \\
            178.2848187937346  0.00044896886387853826  \\
            191.2850921986162  0.0004162504411112062  \\
            205.23332690354079  0.00038591457204533716  \\
            220.19864688755075  0.00035778875208772597  \\
            236.25521655114625  0.0003317127653188577  \\
            253.48260825659383  0.000307537842764242  \\
            271.96619666874403  0.00028512587303479995  \\
            291.7975818506198  0.00026434866290447895  \\
            313.0750432105246  0.00024508724536805563  \\
            335.9040265503275  0.00022723123272690632  \\
            360.3976666286058  0.00021067821227954678  \\
            386.67734782834856  0.00019533318224183697  \\
            414.87330570773935  0.00018110802558474017  \\
            445.1252724151659  0.00016792101955174102  \\
            477.58316916696066  0.0001556963787005428  \\
            512.4078492196321  0.00014436382940190545  \\
            549.7718950185589  0.00013385821382044897  \\
            589.860473473632  0.0001241191214961763  \\
            632.8722536003628  0.00011509054674003863  \\
            679.0203910740695  0.00010672057015091382  \\
            728.5335845763462  9.896106265405004e-5  \\
            781.6572091687933  9.176741055162482e-5  \\
            838.6545323107464  8.509826016405798e-5  \\
            899.8080185472638  7.891528072571237e-5  \\
            965.4207293331038  7.318294428030941e-5  \\
            1035.8178249298458  6.786832139961235e-5  \\
            1111.3481758192117  6.294089162354529e-5  \\
            1192.38609161832  5.837236759089276e-5  \\
            1279.3331760649803  5.413653189703116e-5  \\
            1372.6203172658359  5.020908577884079e-5  \\
            1472.7098230705683  4.6567508787078396e-5  \\
            1580.0977121545084  4.3190928663165984e-5  \\
            1695.3161721637262  4.006000069066506e-5  \\
            1818.9361971045146  3.7156795841791334e-5  \\
            1951.5704170475608  3.4464697086305075e-5  \\
            2093.876134170057  3.196830327413457e-5  \\
            2246.5585801816856  2.9653340044284443e-5  \\
            2410.3744112773975  2.7506577251102242e-5  \\
            2586.1354579371814  2.551575243495338e-5  \\
            2774.712748155809  2.3669499897940486e-5  \\
            2977.040824040774  2.195728497662059e-5  \\
            3194.1223731703158  2.036934313286824e-5  \\
            3427.0331976634816  1.8896623511221603e-5  \\
            3676.927545587602  1.7530736636363544e-5  \\
            3945.04383112441  1.6263905947941614e-5  \\
            4232.710771842419  1.5088922891837857e-5  \\
            4541.353973490459  1.3999105307362813e-5  \\
            4872.50299494486  1.2988258868774325e-5  \\
            5227.798928322524  1.2050641357101576e-5  \\
            5609.002531824895  1.1180929554583356e-5  \\
            6018.00295561734  1.0374188569187033e-5  \\
            6456.827103987057  9.625843410745935e-6  \\
            6927.649680176206  8.93165265330853e-6  \\
            7432.803963669776  8.287684030406972e-6  \\
            7974.79337334794  7.690291821188437e-6  \\
            8556.303873806797  7.1360958957740045e-6  \\
            9180.217286330306  6.621962297872577e-6  \\
            9849.625570479222  6.144985251636727e-6  \\
            10567.84614707293  5.70247048805269e-6  \\
            11338.438338501295  5.2919197938550054e-6  \\
            12165.22100784032  4.911016693091718e-6  \\
            13052.291484186939  4.557613178078137e-6  \\
            14004.045868002155  4.229717412604846e-6  \\
            15025.200817090441  3.92548233594337e-6  \\
            16120.816921181804  3.6431951014532054e-6  \\
            17296.323780954677  3.381267288468181e-6  \\
            18557.54691578543  3.1382258306550565e-6  \\
            19910.736633572025  2.912704608220579e-6  \\
            21362.59900570421  2.7034366552178326e-6  \\
            22920.329100683884  2.5092469367925273e-6  \\
            24591.646641093703  2.3290456545346526e-6  \\
            26384.83426062024  2.1618220411810143e-6  \\
            28308.778550724903  2.0066386087668065e-6  \\
            30373.014100378972  1.8626258169670484e-6  \\
            32587.770747113307  1.728977130816191e-6  \\
            34964.02427354628  1.604944439261389e-6  \\
            37513.550800630444  1.4898338081046968e-6  \\
            40248.98514717636  1.3830015428345718e-6  \\
            43183.88344486978  1.2838505386485355e-6  \\
            46332.79031908524  1.1918268966376207e-6  \\
            49711.31096842909  1.1064167866487667e-6  \\
            53336.188500219025  1.0271435387731065e-6  \\
            57225.38690515644  9.535649467341501e-7  \\
            61398.180082391955  8.852707676782972e-7  \\
            65875.2473561721  8.21880404007891e-7  \\
            70678.7759574223  7.630407539511057e-7  \\
            75832.57097814088  7.084242185392607e-7  \\
            81362.17334350821  6.577268535666494e-7  \\
            87294.98638635463  6.106666559457616e-7  \\
            93660.41165125614  5.669819746469989e-7  \\
            100489.9946012703  5.264300371309955e-7  \\
            107817.58094939913  4.887855828477998e-7  \\
            115679.48438951638  4.5383959599432425e-7  \\
            124114.66655799553  4.2139813029319595e-7  \\
            133164.93011788037  3.9128121908589737e-7  \\
            142875.12592247815  3.633218645238508e-7  \\
            153293.37528502216  3.373651000958586e-7  \\
            164471.30845592232  3.1326712115161105e-7  \\
            176464.32048943307  2.9089447847140557e-7  \\
            189331.84576775422  2.7012333029393165e-7  \\
            203137.6525430318  2.508387485492015e-7  \\
            217950.1589569434  2.3293407535428026e-7  \\
            233842.77210397573  2.1631032611733288e-7  \\
            250894.25181871373  2.0087563586221255e-7  \\
            269189.100989972  1.8654474563301584e-7  \\
            288817.98433607834  1.7323852606708745e-7  \\
            309878.17771664716  1.6088353543727312e-7  \\
            332474.05020752735  1.494116096609632e-7  \\
            356717.5813279577  1.387594819558355e-7  \\
            382728.91598319146  1.2886842999120926e-7  \\
            410636.95987273747  1.1968394854058667e-7  \\
            440580.0183149215  1.111554457861495e-7  \\
            472706.4816536105  1.032359615605724e-7  \\
            507175.56064382085  9.588190593625953e-8  \\
            544158.075460586  8.905281668776004e-8  \\
            583837.3022412255  8.271113426030945e-8  \\
            626409.881356252  7.682199297682133e-8  \\
            672086.7919101018  7.135302730776813e-8  \\
            721094.3973010543  6.627419211379848e-8  \\
            773675.5670218914  6.155759585010534e-8  \\
            830090.8802606361  5.717734579496715e-8  \\
            890619.917266149  5.3109404432929795e-8  \\
            955562.6448782407  4.933145618619757e-8  \\
            1.025240903088667e6  4.5822783746297066e-8  \\
            1.1000000000000007e6  4.2564153312320624e-8  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5b3e5045-50d4-421c-a421-8bcfa9cfbc21}, draw opacity={1.0}, line width={1.25}, dashed]
        table[row sep={\\}]
        {
            \\
            0.9090909090909091  4.515482325088061  \\
        }
        ;
    \addlegendentry {analog lower bound}
\end{axis}
\end{tikzpicture}


==> figures/system-diagram.tex <==
% System diagram, journal/conference format.
%
% To include, use \input{system-diagram} (don't use \include).
%
% These need to be in the preamble:
%  \usepackage{tikz}
%  \usetikzlibrary{calc}
%  \usetikzlibrary{positioning}
%
\begin{tikzpicture}
    \tikzset{block/.style={draw, minimum size=8mm}, node distance=11mm}
    \node[block] (f1) {$f_1$};
    \node[block, below of=f1] (f2) {$f_2$};
    \node[below=0cm of f2] (fdots) {$\vdots$};
    \node[block, below of=fdots] (fn) {$f_n$};
    \draw[->] (f1) ++(-0.8,0) node[anchor=east] (u1 label) {$U_1$} -- (f1);
    \draw[->] (f2) ++(-0.8,0) node[anchor=east] (u2 label) {$U_2$} -- (f2);
    \draw[->] (fn) ++(-0.8,0) node[anchor=east] (un label) {$U_n$} -- (fn);
    \coordinate (midway) at ($(f2)!0.5!(fdots)$);
    \coordinate[right=1.2cm of f1] (spacer 1);
    \coordinate[right=8mm of spacer 1] (adder vertical);
    \node[circle,draw,inner sep=1pt] (adder) at (adder vertical |- midway) {+};
    \draw[->] (f1) -- (f1 -| spacer 1) -- (adder);
    \draw[->] (f2) -- (f2 -| spacer 1) -- (adder);
    \draw[->] (fn) -- (fn -| spacer 1) -- (adder);
    \node[anchor=south west] at (f1.east) {$X_1$};
    \node[anchor=south west] at (f2.east) {$X_2$};
    \node[anchor=south west] at (fn.east) {$X_n$};
    \draw[->] (adder) ++(0,-1)
        node[anchor=north, align=center, font=\small] (z label)
        {$Z \sim $ \\ $\mathcal{N}(0, \sigma_\mathrm{n}^2 I_s)$} -- (adder);
    \node[block, right=1.5cm of adder] (theta hat) {$\hat\theta$};
    \draw[->] (adder) -- (theta hat);
    \node[anchor=south west] at (adder.east) {$Y$};
    \draw[->] (theta hat) -- ++(1,0) node[anchor=west] {$\hat\theta(Y)$};
    \node[below=1ex of theta hat, anchor=north, align=center, font=\footnotesize] (estimator label) {
        estimator of $\theta$ \\
        at server \\
        $\hat\theta: \mathbb{R}^s \rightarrow \Theta$
    };

    \coordinate[left=9mm of adder] (mac left);
    \coordinate[right=9mm of adder] (mac right);
    \draw[dashed] (z label.south -| mac left) rectangle (f1.north -| mac right);
    \node[below=1ex of z label.south, anchor=north, align=center, font=\footnotesize] (mac label) {Gaussian MAC \\ $s$ channel uses};
    \node[anchor=north, align=center, font=\footnotesize] (encoder label) at (mac label.north -| fn) {encoders in nodes \\ $f_i: \mathcal{U} \rightarrow \mathbb{R}^s$};
\end{tikzpicture}
